Hawkes Process Multi-armed Bandits for Disaster Search and Rescue

We propose a novel framework for integrating Hawkes processes with multi-armed bandit algorithms to solve spatio-temporal event forecasting and detection problems when data may be undersampled or spatially biased. In particular, we introduce an upper confidence bound algorithm using Bayesian spatial Hawkes process estimation for balancing the tradeoff between exploiting geographic regions where data has been collected and exploring geographic regions where data is unobserved. We first validate our model using simulated data and then apply it to the problem of disaster search and rescue using calls for service data from hurricane Harvey in 2017. Our model outperforms the state of the art baseline spatial MAB algorithms in terms of cumulative reward and several other ranking evaluation metrics.

==> figure/Harvey_Map/Harvey_Map.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\node[inner sep=0pt] (russell) at (-35pt,0)
    {\includegraphics[width=0.92\linewidth]{Harvey_Map_2.jpg}};
\node (rect) at ( 1.4, 0) [fill=white, draw=white,minimum width=8,minimum height=120] {};
%\node (rect) at (-4.10, 0) [fill=white, draw=white,minimum width=2,minimum height=170] {};
% Node
\node[]   (tick_9)  at ( 1.60, 1.750) {3.24};
\node[]   (tick_8)  at ( 1.60, 1.350) {2.88};
\node[]   (tick_7)  at ( 1.60, 0.950) {2.52};
\node[]   (tick_6)  at ( 1.60, 0.550) {2.16};
\node[]   (tick_5)  at ( 1.60, 0.130) {1.80};
\node[]   (tick_4)  at ( 1.60,-0.310) {1.44};
\node[]   (tick_3)  at ( 1.60,-0.730) {1.08};
\node[]   (tick_2)  at ( 1.60,-1.130) {0.72};
\node[]   (tick_1)  at ( 1.60,-1.550) {0.36};
\node[]   (tick_0)  at ( 1.60,-1.900) {\text{$\;\;\;\;\;$0}};
\node[]   (tick_0)  at ( 0.70, 2.200) {seconds};
\node[]   (tick_0)  at ( 1.60, 2.200) {$\times 10^{6}$};


% Y
\node[]   (tick_9)  at ( -4.05, 0.100) {$y$};
\node[]   (tick_9)  at ( -3.80, 1.650) {9};
\node[]   (tick_8)  at ( -3.80, 1.300) {8};
\node[]   (tick_7)  at ( -3.80, 0.950) {7};
\node[]   (tick_6)  at ( -3.80, 0.600) {6};
\node[]   (tick_5)  at ( -3.80, 0.250) {5};
\node[]   (tick_4)  at ( -3.80,-0.050) {4};
\node[]   (tick_3)  at ( -3.80,-0.400) {3};
\node[]   (tick_2)  at ( -3.80,-0.750) {2};
\node[]   (tick_1)  at ( -3.80,-1.100) {1};
\node[]   (tick_0)  at ( -3.80,-1.450) {0};

% X
\node[]   (tick_9)  at ( -1.38,-2.100) {$x$};
\node[]   (tick_9)  at (  0.50,-1.750) {9};
\node[]   (tick_8)  at (  0.10,-1.750) {8};
\node[]   (tick_7)  at ( -0.32,-1.750) {7};
\node[]   (tick_6)  at ( -0.80,-1.750) {6};
\node[]   (tick_5)  at ( -1.22,-1.750) {5};
\node[]   (tick_4)  at ( -1.68,-1.750) {4};
\node[]   (tick_3)  at ( -2.08,-1.750) {3};
\node[]   (tick_2)  at ( -2.50,-1.750) {2};
\node[]   (tick_1)  at ( -2.95,-1.750) {1};
\node[]   (tick_0)  at ( -3.35,-1.750) {0};
%\node[inner sep=0pt] (whitehead) at (5,-6)
    %{\includegraphics[width=.25\textwidth]{alfred_north_whitehead.jpg}};
%\draw[<->,thick] (russell.south east) -- (whitehead.north west)
    %node[midway,fill=white] {Principia Mathematica};
\end{tikzpicture}


==> figure/ResultsCompare/gtmap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2890,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(903,910){\makebox(0,0){\strut{}  0}}%
      \put(1345,910){\makebox(0,0){\strut{}  0}}%
      \put(1786,910){\makebox(0,0){\strut{}  0}}%
      \put(2228,910){\makebox(0,0){\strut{} 11}}%
      \put(2670,910){\makebox(0,0){\strut{} 30}}%
      \put(3111,910){\makebox(0,0){\strut{} 11}}%
      \put(3553,910){\makebox(0,0){\strut{} 55}}%
      \put(3995,910){\makebox(0,0){\strut{}351}}%
      \put(4436,910){\makebox(0,0){\strut{} 10}}%
      \put(4878,910){\makebox(0,0){\strut{}  0}}%
      \put(903,1321){\makebox(0,0){\strut{}  0}}%
      \put(1345,1321){\makebox(0,0){\strut{}  0}}%
      \put(1786,1321){\makebox(0,0){\strut{} 25}}%
      \put(2228,1321){\makebox(0,0){\strut{}241}}%
      \put(2670,1321){\makebox(0,0){\strut{}552}}%
      \put(3111,1321){\makebox(0,0){\strut{} 41}}%
      \put(3553,1321){\makebox(0,0){\strut{} 55}}%
      \put(3995,1321){\makebox(0,0){\strut{} 62}}%
      \put(4436,1321){\makebox(0,0){\strut{}  0}}%
      \put(4878,1321){\makebox(0,0){\strut{}  0}}%
      \put(903,1733){\makebox(0,0){\strut{}  0}}%
      \put(1345,1733){\makebox(0,0){\strut{}  0}}%
      \put(1786,1733){\makebox(0,0){\strut{} 33}}%
      \put(2228,1733){\makebox(0,0){\strut{} 37}}%
      \put(2670,1733){\makebox(0,0){\strut{}154}}%
      \put(3111,1733){\makebox(0,0){\strut{} 82}}%
      \put(3553,1733){\makebox(0,0){\strut{} 42}}%
      \put(3995,1733){\makebox(0,0){\strut{} 37}}%
      \put(4436,1733){\makebox(0,0){\strut{}  0}}%
      \put(4878,1733){\makebox(0,0){\strut{}  0}}%
      \put(903,2144){\makebox(0,0){\strut{}  0}}%
      \put(1345,2144){\makebox(0,0){\strut{} 15}}%
      \put(1786,2144){\makebox(0,0){\strut{}291}}%
      \put(2228,2144){\makebox(0,0){\strut{}182}}%
      \put(2670,2144){\makebox(0,0){\strut{}101}}%
      \put(3111,2144){\makebox(0,0){\strut{} 72}}%
      \put(3553,2144){\makebox(0,0){\strut{} 94}}%
      \put(3995,2144){\makebox(0,0){\strut{} 61}}%
      \put(4436,2144){\makebox(0,0){\strut{}  0}}%
      \put(4878,2144){\makebox(0,0){\strut{}  0}}%
      \put(903,2556){\makebox(0,0){\strut{}  0}}%
      \put(1345,2556){\makebox(0,0){\strut{} 57}}%
      \put(1786,2556){\makebox(0,0){\strut{}  7}}%
      \put(2228,2556){\makebox(0,0){\strut{} 96}}%
      \put(2670,2556){\makebox(0,0){\strut{}112}}%
      \put(3111,2556){\makebox(0,0){\strut{}339}}%
      \put(3553,2556){\makebox(0,0){\strut{}338}}%
      \put(3995,2556){\makebox(0,0){\strut{}107}}%
      \put(4436,2556){\makebox(0,0){\strut{}  0}}%
      \put(4878,2556){\makebox(0,0){\strut{}  0}}%
      \put(903,2967){\makebox(0,0){\strut{}  0}}%
      \put(1345,2967){\makebox(0,0){\strut{}  1}}%
      \put(1786,2967){\makebox(0,0){\strut{}  3}}%
      \put(2228,2967){\makebox(0,0){\strut{} 11}}%
      \put(2670,2967){\makebox(0,0){\strut{}111}}%
      \put(3111,2967){\makebox(0,0){\strut{}172}}%
      \put(3553,2967){\makebox(0,0){\strut{}140}}%
      \put(3995,2967){\makebox(0,0){\strut{} 25}}%
      \put(4436,2967){\makebox(0,0){\strut{}  0}}%
      \put(4878,2967){\makebox(0,0){\strut{}  0}}%
      \put(903,3379){\makebox(0,0){\strut{}  0}}%
      \put(1345,3379){\makebox(0,0){\strut{}  1}}%
      \put(1786,3379){\makebox(0,0){\strut{}  0}}%
      \put(2228,3379){\makebox(0,0){\strut{}  0}}%
      \put(2670,3379){\makebox(0,0){\strut{} 11}}%
      \put(3111,3379){\makebox(0,0){\strut{} 35}}%
      \put(3553,3379){\makebox(0,0){\strut{} 29}}%
      \put(3995,3379){\makebox(0,0){\strut{}  0}}%
      \put(4436,3379){\makebox(0,0){\strut{}  0}}%
      \put(4878,3379){\makebox(0,0){\strut{}  0}}%
      \put(903,3790){\makebox(0,0){\strut{}  0}}%
      \put(1345,3790){\makebox(0,0){\strut{}  0}}%
      \put(1786,3790){\makebox(0,0){\strut{}  1}}%
      \put(2228,3790){\makebox(0,0){\strut{}  1}}%
      \put(2670,3790){\makebox(0,0){\strut{}  0}}%
      \put(3111,3790){\makebox(0,0){\strut{}  1}}%
      \put(3553,3790){\makebox(0,0){\strut{}  4}}%
      \put(3995,3790){\makebox(0,0){\strut{}  1}}%
      \put(4436,3790){\makebox(0,0){\strut{}  4}}%
      \put(4878,3790){\makebox(0,0){\strut{}  0}}%
      \put(903,4202){\makebox(0,0){\strut{}  0}}%
      \put(1345,4202){\makebox(0,0){\strut{}  0}}%
      \put(1786,4202){\makebox(0,0){\strut{}  0}}%
      \put(2228,4202){\makebox(0,0){\strut{}  0}}%
      \put(2670,4202){\makebox(0,0){\strut{}  2}}%
      \put(3111,4202){\makebox(0,0){\strut{}  1}}%
      \put(3553,4202){\makebox(0,0){\strut{}  0}}%
      \put(3995,4202){\makebox(0,0){\strut{} 26}}%
      \put(4436,4202){\makebox(0,0){\strut{} 17}}%
      \put(4878,4202){\makebox(0,0){\strut{}  0}}%
      \put(903,4613){\makebox(0,0){\strut{}  0}}%
      \put(1345,4613){\makebox(0,0){\strut{}  0}}%
      \put(1786,4613){\makebox(0,0){\strut{}  0}}%
      \put(2228,4613){\makebox(0,0){\strut{}  0}}%
      \put(2670,4613){\makebox(0,0){\strut{}  1}}%
      \put(3111,4613){\makebox(0,0){\strut{}  0}}%
      \put(3553,4613){\makebox(0,0){\strut{}  0}}%
      \put(3995,4613){\makebox(0,0){\strut{}  1}}%
      \put(4436,4613){\makebox(0,0){\strut{} 15}}%
      \put(4878,4613){\makebox(0,0){\strut{}  0}}%
      \put(550,910){\makebox(0,0)[r]{\strut{}0}}%
      \put(550,1321){\makebox(0,0)[r]{\strut{}1}}%
      \put(550,1733){\makebox(0,0)[r]{\strut{}2}}%
      \put(550,2144){\makebox(0,0)[r]{\strut{}3}}%
      \put(550,2556){\makebox(0,0)[r]{\strut{}4}}%
      \put(550,2967){\makebox(0,0)[r]{\strut{}5}}%
      \put(550,3379){\makebox(0,0)[r]{\strut{}6}}%
      \put(550,3790){\makebox(0,0)[r]{\strut{}7}}%
      \put(550,4202){\makebox(0,0)[r]{\strut{}8}}%
      \put(550,4613){\makebox(0,0)[r]{\strut{}9}}%
      \put(903,484){\makebox(0,0){\strut{}0}}%
      \put(1345,484){\makebox(0,0){\strut{}1}}%
      \put(1786,484){\makebox(0,0){\strut{}2}}%
      \put(2228,484){\makebox(0,0){\strut{}3}}%
      \put(2670,484){\makebox(0,0){\strut{}4}}%
      \put(3111,484){\makebox(0,0){\strut{}5}}%
      \put(3553,484){\makebox(0,0){\strut{}6}}%
      \put(3995,484){\makebox(0,0){\strut{}7}}%
      \put(4436,484){\makebox(0,0){\strut{}8}}%
      \put(4878,484){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(5231,1116){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,1527){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,1939){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,2350){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,2762){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3173){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3585){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3996){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,4408){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1124,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1565,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2449,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2891,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3774,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4216,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4657,5039){\makebox(0,0){\strut{}}}%
      \put(5487,710){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5487,1443){\makebox(0,0)[l]{\strut{}$100$}}%
      \put(5487,2176){\makebox(0,0)[l]{\strut{}$200$}}%
      \put(5487,2909){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5487,3642){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5487,4376){\makebox(0,0)[l]{\strut{}$500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gtMap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/ResultsCompare/pamap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
      \put(2890,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(903,910){\makebox(0,0){\strut{}1.2}}%
      \put(1345,910){\makebox(0,0){\strut{}1.3}}%
      \put(1786,910){\makebox(0,0){\strut{}1.8}}%
      \put(2228,910){\makebox(0,0){\strut{}6.1}}%
      \put(2670,910){\makebox(0,0){\strut{}9.0}}%
      \put(3111,910){\makebox(0,0){\strut{}5.0}}%
      \put(3553,910){\makebox(0,0){\strut{}22.0}}%
      \put(3995,910){\makebox(0,0){\strut{}43.6}}%
      \put(4436,910){\makebox(0,0){\strut{}1.6}}%
      \put(4878,910){\makebox(0,0){\strut{}1.1}}%
      \put(903,1321){\makebox(0,0){\strut{}1.1}}%
      \put(1345,1321){\makebox(0,0){\strut{}1.3}}%
      \put(1786,1321){\makebox(0,0){\strut{}6.3}}%
      \put(2228,1321){\makebox(0,0){\strut{}76.1}}%
      \put(2670,1321){\makebox(0,0){\strut{}112.2}}%
      \put(3111,1321){\makebox(0,0){\strut{}8.6}}%
      \put(3553,1321){\makebox(0,0){\strut{}15.1}}%
      \put(3995,1321){\makebox(0,0){\strut{}12.2}}%
      \put(4436,1321){\makebox(0,0){\strut{}1.1}}%
      \put(4878,1321){\makebox(0,0){\strut{}1.0}}%
      \put(903,1733){\makebox(0,0){\strut{}1.2}}%
      \put(1345,1733){\makebox(0,0){\strut{}1.3}}%
      \put(1786,1733){\makebox(0,0){\strut{}4.7}}%
      \put(2228,1733){\makebox(0,0){\strut{}7.4}}%
      \put(2670,1733){\makebox(0,0){\strut{}66.9}}%
      \put(3111,1733){\makebox(0,0){\strut{}14.4}}%
      \put(3553,1733){\makebox(0,0){\strut{}3.1}}%
      \put(3995,1733){\makebox(0,0){\strut{}1.9}}%
      \put(4436,1733){\makebox(0,0){\strut{}1.5}}%
      \put(4878,1733){\makebox(0,0){\strut{}1.1}}%
      \put(903,2144){\makebox(0,0){\strut{}1.4}}%
      \put(1345,2144){\makebox(0,0){\strut{}1.6}}%
      \put(1786,2144){\makebox(0,0){\strut{}81.9}}%
      \put(2228,2144){\makebox(0,0){\strut{}64.2}}%
      \put(2670,2144){\makebox(0,0){\strut{}19.4}}%
      \put(3111,2144){\makebox(0,0){\strut{}18.9}}%
      \put(3553,2144){\makebox(0,0){\strut{}4.0}}%
      \put(3995,2144){\makebox(0,0){\strut{}4.7}}%
      \put(4436,2144){\makebox(0,0){\strut{}0.9}}%
      \put(4878,2144){\makebox(0,0){\strut{}1.1}}%
      \put(903,2556){\makebox(0,0){\strut{}1.3}}%
      \put(1345,2556){\makebox(0,0){\strut{}3.1}}%
      \put(1786,2556){\makebox(0,0){\strut{}2.2}}%
      \put(2228,2556){\makebox(0,0){\strut{}16.4}}%
      \put(2670,2556){\makebox(0,0){\strut{}30.1}}%
      \put(3111,2556){\makebox(0,0){\strut{}86.3}}%
      \put(3553,2556){\makebox(0,0){\strut{}54.2}}%
      \put(3995,2556){\makebox(0,0){\strut{}11.0}}%
      \put(4436,2556){\makebox(0,0){\strut{}1.1}}%
      \put(4878,2556){\makebox(0,0){\strut{}1.2}}%
      \put(903,2967){\makebox(0,0){\strut{}1.1}}%
      \put(1345,2967){\makebox(0,0){\strut{}1.4}}%
      \put(1786,2967){\makebox(0,0){\strut{}1.2}}%
      \put(2228,2967){\makebox(0,0){\strut{}3.1}}%
      \put(2670,2967){\makebox(0,0){\strut{}20.6}}%
      \put(3111,2967){\makebox(0,0){\strut{}28.6}}%
      \put(3553,2967){\makebox(0,0){\strut{}18.7}}%
      \put(3995,2967){\makebox(0,0){\strut{}4.6}}%
      \put(4436,2967){\makebox(0,0){\strut{}1.1}}%
      \put(4878,2967){\makebox(0,0){\strut{}1.1}}%
      \put(903,3379){\makebox(0,0){\strut{}1.3}}%
      \put(1345,3379){\makebox(0,0){\strut{}1.1}}%
      \put(1786,3379){\makebox(0,0){\strut{}1.2}}%
      \put(2228,3379){\makebox(0,0){\strut{}1.1}}%
      \put(2670,3379){\makebox(0,0){\strut{}1.1}}%
      \put(3111,3379){\makebox(0,0){\strut{}1.1}}%
      \put(3553,3379){\makebox(0,0){\strut{}1.5}}%
      \put(3995,3379){\makebox(0,0){\strut{}1.0}}%
      \put(4436,3379){\makebox(0,0){\strut{}1.3}}%
      \put(4878,3379){\makebox(0,0){\strut{}1.0}}%
      \put(903,3790){\makebox(0,0){\strut{}1.3}}%
      \put(1345,3790){\makebox(0,0){\strut{}1.2}}%
      \put(1786,3790){\makebox(0,0){\strut{}1.1}}%
      \put(2228,3790){\makebox(0,0){\strut{}1.7}}%
      \put(2670,3790){\makebox(0,0){\strut{}1.2}}%
      \put(3111,3790){\makebox(0,0){\strut{}1.1}}%
      \put(3553,3790){\makebox(0,0){\strut{}1.0}}%
      \put(3995,3790){\makebox(0,0){\strut{}0.9}}%
      \put(4436,3790){\makebox(0,0){\strut{}1.1}}%
      \put(4878,3790){\makebox(0,0){\strut{}1.1}}%
      \put(903,4202){\makebox(0,0){\strut{}1.2}}%
      \put(1345,4202){\makebox(0,0){\strut{}1.0}}%
      \put(1786,4202){\makebox(0,0){\strut{}1.1}}%
      \put(2228,4202){\makebox(0,0){\strut{}1.0}}%
      \put(2670,4202){\makebox(0,0){\strut{}1.1}}%
      \put(3111,4202){\makebox(0,0){\strut{}0.9}}%
      \put(3553,4202){\makebox(0,0){\strut{}1.0}}%
      \put(3995,4202){\makebox(0,0){\strut{}1.7}}%
      \put(4436,4202){\makebox(0,0){\strut{}1.4}}%
      \put(4878,4202){\makebox(0,0){\strut{}1.0}}%
      \put(903,4613){\makebox(0,0){\strut{}1.1}}%
      \put(1345,4613){\makebox(0,0){\strut{}1.0}}%
      \put(1786,4613){\makebox(0,0){\strut{}1.2}}%
      \put(2228,4613){\makebox(0,0){\strut{}1.1}}%
      \put(2670,4613){\makebox(0,0){\strut{}1.4}}%
      \put(3111,4613){\makebox(0,0){\strut{}1.0}}%
      \put(3553,4613){\makebox(0,0){\strut{}1.5}}%
      \put(3995,4613){\makebox(0,0){\strut{}1.5}}%
      \put(4436,4613){\makebox(0,0){\strut{}1.5}}%
      \put(4878,4613){\makebox(0,0){\strut{}1.2}}%
      \put(550,910){\makebox(0,0)[r]{\strut{}0}}%
      \put(550,1321){\makebox(0,0)[r]{\strut{}1}}%
      \put(550,1733){\makebox(0,0)[r]{\strut{}2}}%
      \put(550,2144){\makebox(0,0)[r]{\strut{}3}}%
      \put(550,2556){\makebox(0,0)[r]{\strut{}4}}%
      \put(550,2967){\makebox(0,0)[r]{\strut{}5}}%
      \put(550,3379){\makebox(0,0)[r]{\strut{}6}}%
      \put(550,3790){\makebox(0,0)[r]{\strut{}7}}%
      \put(550,4202){\makebox(0,0)[r]{\strut{}8}}%
      \put(550,4613){\makebox(0,0)[r]{\strut{}9}}%
      \put(903,484){\makebox(0,0){\strut{}0}}%
      \put(1345,484){\makebox(0,0){\strut{}1}}%
      \put(1786,484){\makebox(0,0){\strut{}2}}%
      \put(2228,484){\makebox(0,0){\strut{}3}}%
      \put(2670,484){\makebox(0,0){\strut{}4}}%
      \put(3111,484){\makebox(0,0){\strut{}5}}%
      \put(3553,484){\makebox(0,0){\strut{}6}}%
      \put(3995,484){\makebox(0,0){\strut{}7}}%
      \put(4436,484){\makebox(0,0){\strut{}8}}%
      \put(4878,484){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(5231,1116){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,1527){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,1939){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,2350){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,2762){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3173){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3585){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,3996){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(5231,4408){\makebox(0,0)[l]{\strut{}}}%
      \csname LTb\endcsname%%
      \put(1124,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1565,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2007,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2449,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2891,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3332,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3774,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4216,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4657,5039){\makebox(0,0){\strut{}}}%
      \put(5487,710){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(5487,1424){\makebox(0,0)[l]{\strut{}$20$}}%
      \put(5487,2138){\makebox(0,0)[l]{\strut{}$40$}}%
      \put(5487,2852){\makebox(0,0)[l]{\strut{}$60$}}%
      \put(5487,3566){\makebox(0,0)[l]{\strut{}$80$}}%
      \put(5487,4280){\makebox(0,0)[l]{\strut{}$100$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paMap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/Rrd_Trgh_Time/Rrd_Trgh_Time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1168){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,1742){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2316){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,2890){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3465){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(1078,374){\makebox(0,0){\strut{}$0$}}%
      \put(1969,374){\makebox(0,0){\strut{}$50$}}%
      \put(2861,374){\makebox(0,0){\strut{}$100$}}%
      \put(3752,374){\makebox(0,0){\strut{}$150$}}%
      \put(4643,374){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,1981){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\text{reward}}$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$v^{\text{th}} \; \text{visit}$}}%
      \csname LTb\endcsname%%
      \put(3788,1834){\makebox(0,0)[r]{\strut{}$\EpiGreedy$}}%
      \csname LTb\endcsname%%
      \put(3788,1614){\makebox(0,0)[r]{\strut{}$\UCBone$}}%
      \csname LTb\endcsname%%
      \put(3788,1394){\makebox(0,0)[r]{\strut{}$\UCBHp$}}%
      \csname LTb\endcsname%%
      \put(3788,1174){\makebox(0,0)[r]{\strut{}$\UCBoneHpSp$}}%
      \csname LTb\endcsname%%
      \put(3788,954){\makebox(0,0)[r]{\strut{}$\GPUCB$}}%
      \csname LTb\endcsname%%
      \put(3788,734){\makebox(0,0)[r]{\strut{}$\model$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RrdTrghTime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/Sim_Exp/Sim_Exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3168.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5,802){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(341,710){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(677,618){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1013,526){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1349,434){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(1685,342){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2420,342){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2756,434){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(3092,526){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3428,618){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3764,710){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4100,802){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(246,1147){\makebox(0,0)[r]{\strut{}6.0}}%
      \csname LTb\endcsname%%
      \put(246,1445){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%%
      \put(246,1742){\makebox(0,0)[r]{\strut{}1.8}}%
      \csname LTb\endcsname%%
      \put(246,2039){\makebox(0,0)[r]{\strut{}2.4}}%
      \csname LTb\endcsname%%
      \put(246,2337){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(246,2635){\makebox(0,0)[r]{\strut{}3.6}}%
      \put(36,2879){\makebox(0,0)[l]{\strut{}$\times 10^{6}$}}%
      \put(372,390){\makebox(0,0)[l]{\strut{}$\hat{x}$}}%
      \put(3396,390){\makebox(0,0)[l]{\strut{}$\hat{y}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-156,1742){\makebox(0,0){\strut{}$\hat{t}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SimExp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/Sim_Exp/top_out.txt <==
0.087357,0.039022,46491,8
0.085128,0.046307,49929,8
0.078416,0.03203,54101,8
0.068482,0.055265,60073,8
0.064385,0.029057,60929,8
0.073598,0.067303,60943,8
0.064155,0.04532,63280,8
0.065486,0.035963,67450,8
0.074042,0.064287,72165,8
0.0755,0.032651,72763,8
0.065865,0.039543,73654,8
0.053815,0.040044,75166,8
0.052513,0.04393,76158,8
0.085258,0.039199,76656,8
0.064364,0.046816,78100,8
0.07987,0.05529,80150,8
0.075682,0.062017,80812,8
0.058865,0.047426,86005,8
0.067956,0.050875,86718,8
0.064086,0.047067,88579,8
0.059894,0.043188,89771,8
0.071767,0.015663,91489,8
0.07115,0.054365,91634,8
0.06415,0.06974,92917,8
0.059593,0.058246,93817,8
0.064416,0.063625,98155,8
0.075621,0.069955,98323,8
0.082114,0.031989,98500,8
0.070946,0.05234,98588,8
0.071655,0.041146,98831,8
0.091965,0.05062,1.0037e+05,8
0.068498,0.062858,1.0083e+05,8
0.076781,0.057706,1.0153e+05,8
0.078885,0.05866,1.0194e+05,8
0.06116,0.023504,1.0199e+05,8
0.085151,0.073657,1.0226e+05,8
0.070314,0.065437,1.0444e+05,8
0.082642,0.059189,1.0625e+05,8
0.065858,0.059909,1.0838e+05,8
0.063289,0.037318,1.1078e+05,8
0.10038,0.038853,1.1383e+05,8
0.081754,0.058641,1.144e+05,8
0.070261,0.044188,1.1557e+05,8
0.089645,0.040493,1.2875e+05,8
0.097346,0.029406,1.3086e+05,8
0.085023,0.044698,1.3353e+05,8
0.0963,0.031682,1.3652e+05,8
0.095157,0.042041,1.3731e+05,8
0.10353,0.043749,1.3769e+05,8
0.078478,0.053344,1.3877e+05,8
0.097621,0.019411,1.3894e+05,8
0.083024,0.030849,1.3914e+05,8
0.075236,0.044283,1.4082e+05,8
0.076143,0.025694,1.4118e+05,8
0.099845,0.053456,1.4165e+05,8
0.083584,0.035009,1.4284e+05,8
0.091228,0.046125,1.4299e+05,8
0.064564,0.038769,1.4332e+05,8
0.10162,0.061647,1.4379e+05,8
0.087989,0.054172,1.4394e+05,8
0.079367,0.022573,1.4397e+05,8
0.10362,0.021387,1.4422e+05,8
0.10492,0.042473,1.4496e+05,8
0.10946,0.054338,1.4499e+05,8
0.10376,0.032768,1.457e+05,8
0.11123,0.048788,1.4644e+05,8
0.09921,0.025272,1.4647e+05,8
0.096917,0.028007,1.4652e+05,8
0.10578,0.033746,1.471e+05,8
0.10251,0.023102,1.4747e+05,8
0.055277,0.011458,1.4779e+05,8
0.087501,0.015151,1.4917e+05,8
0.095525,0.021595,1.4999e+05,8
0.11255,0.050515,1.5154e+05,8
0.093907,0.01886,1.5174e+05,8
0.099604,0.051721,1.5509e+05,8
0.10186,0.046821,1.557e+05,8
0.091108,0.072331,1.5618e+05,8
0.087123,0.031042,1.5661e+05,8
0.088347,0.036562,1.5753e+05,8
0.10431,0.056408,1.5782e+05,8
0.090752,0.024006,1.5839e+05,8
0.10895,0.060144,1.5874e+05,8
0.077729,0.070982,1.59e+05,8
0.095365,0.022443,1.5948e+05,8
0.11095,0.068206,1.5997e+05,8
0.098986,0.050179,1.6053e+05,8
0.091097,0.017933,1.6201e+05,8
0.070099,0.03723,1.6203e+05,8
0.12524,0.07657,1.6521e+05,8
0.10576,0.01269,1.6594e+05,8
0.12306,0.038394,1.6636e+05,8
0.091524,0.019759,1.664e+05,8
0.10507,0.07032,1.6692e+05,8
0.11337,0.059596,1.6755e+05,8
0.12578,0.045413,1.682e+05,8
0.12513,0.064082,1.6863e+05,8
0.097211,0.052134,1.6864e+05,8
0.098263,0.019798,1.6867e+05,8
0.095202,0.038098,1.7071e+05,8
0.12001,0.065895,1.7093e+05,8
0.082451,0.033324,1.7133e+05,8
0.1072,0.049779,1.7155e+05,8
0.10539,0.0027196,1.7169e+05,8
0.065762,0.045081,1.7203e+05,8
0.11485,0.071541,1.7334e+05,8
0.10548,0.049029,1.7605e+05,8
0.11487,0.061953,1.7742e+05,8
0.10928,0.070003,1.7761e+05,8
0.098632,0.044439,1.7893e+05,8
0.11641,0.059242,1.798e+05,8
0.12658,0.060265,1.8022e+05,8
0.12928,0.055893,1.8109e+05,8
0.09499,0.014884,1.8392e+05,8
0.10444,0.058774,1.8392e+05,8
0.10438,0.060996,1.8404e+05,8
0.10858,0.055254,1.8404e+05,8
0.099138,0.066483,1.8435e+05,8
0.11511,0.073652,1.8461e+05,8
0.11035,0.068567,1.8531e+05,8
0.13189,0.067629,1.8574e+05,8
0.11391,0.065059,1.8817e+05,8
0.11578,0.045864,1.887e+05,8
0.10756,0.073399,1.8904e+05,8
0.1069,0.066115,1.895e+05,8
0.14325,0.076478,1.8981e+05,8
0.054179,0.027064,1.9112e+05,8
0.10385,0.079849,1.9113e+05,8
0.063717,0.043111,1.9124e+05,8
0.099057,0.072508,1.9169e+05,8
0.12201,0.082765,1.9212e+05,8
0.10011,0.065117,1.9268e+05,8
0.12692,0.05307,1.9381e+05,8
0.10473,0.0053489,1.9415e+05,8
0.043451,0.053815,1.9456e+05,8
0.066975,0.041188,1.9511e+05,8
0.11671,0.062386,1.9568e+05,8
0.10392,0.076744,1.964e+05,8
0.070239,0.029986,1.9655e+05,8
0.07591,0.038161,1.9818e+05,8
0.070655,0.041439,1.9864e+05,8
0.10422,0.068222,1.9979e+05,8
0.10689,0.07097,2.0658e+05,8
0.063065,0.035244,2.0678e+05,8
0.082397,0.072128,2.0681e+05,8
0.1079,0.11031,2.0751e+05,8
0.068889,0.035945,2.0807e+05,8
0.12211,0.067154,2.1086e+05,8
0.12297,0.077796,2.109e+05,8
0.13608,0.094146,2.118e+05,8
0.10365,0.076174,2.1244e+05,8
0.10661,0.058448,2.1256e+05,8
0.063125,0.026978,2.1394e+05,8
0.13402,0.10138,2.1491e+05,8
0.12878,0.087557,2.1588e+05,8
0.1355,0.077047,2.163e+05,8
0.10686,0.074305,2.1676e+05,8
0.11209,0.07977,2.1741e+05,8
0.10991,0.10729,2.1797e+05,8
0.044339,0.040184,2.1829e+05,8
0.097992,0.10635,2.1857e+05,8
0.1308,0.088604,2.1866e+05,8
0.12512,0.099774,2.1942e+05,8
0.11679,0.09448,2.1953e+05,8
0.13999,0.11023,2.2004e+05,8
0.16322,0.091427,2.2023e+05,8
0.11959,0.083811,2.2028e+05,8
0.032043,0.035,2.2091e+05,8
0.093264,0.00026755,2.2222e+05,8
0.010169,0.039527,2.2234e+05,8
0.041393,0.023758,2.2276e+05,8
0.094032,0.0041021,2.2397e+05,8
0.086175,0.077642,2.2416e+05,8
0.12601,0.096862,2.2623e+05,8
0.0079807,0.03459,2.2673e+05,8
0.098793,0.00088042,2.2801e+05,8
0.089363,0.020985,2.2854e+05,8
0.020639,0.039478,2.2892e+05,8
0.13562,0.080905,2.3015e+05,8
0.11949,0.071176,2.3036e+05,8
0.081063,0.065635,2.3124e+05,8
0.13835,0.083198,2.315e+05,8
0.097421,0.074214,2.32e+05,8
0.12886,0.088885,2.3225e+05,8
0.055374,0.016165,2.3237e+05,8
0.14945,0.10792,2.3288e+05,8
0.046985,0.030452,2.331e+05,8
0.12015,0.038674,2.332e+05,8
0.021267,0.044923,2.3341e+05,8
0.12057,0.10191,2.3352e+05,8
0.11895,0.089708,2.3456e+05,8
0.018285,0.038116,2.348e+05,8
0.11116,0.081239,2.3504e+05,8
0.088702,0.032815,2.3535e+05,8
0.069608,0.06932,2.366e+05,8
0.034067,0.039441,2.3702e+05,8
0.14055,0.06505,2.3778e+05,8
0.074301,0.047945,2.3778e+05,8
0.12197,0.085011,2.3781e+05,8
0.11062,0.0092513,2.3787e+05,8
0.12168,0.10244,2.386e+05,8
0.028425,0.038786,2.3883e+05,8
0.12503,0.11152,2.4169e+05,8
0.14371,0.12191,2.4184e+05,8
0.10984,0.091156,2.4198e+05,8
0.10244,0.015589,2.4339e+05,8
0.16451,0.0728,2.4398e+05,8
0.089987,0.089297,2.4484e+05,8
0.012436,0.033933,2.4486e+05,8
0.061944,0.090486,2.4495e+05,8
0.13244,0.11065,2.4508e+05,8
0.07759,0.064212,2.4522e+05,8
0.12439,0.089076,2.4579e+05,8
0.0035126,0.034297,2.4629e+05,8
0.0068422,0.034446,2.4695e+05,8
0.11517,0.026208,2.4749e+05,8
0.071592,0.062404,2.5134e+05,8
0.12097,0.082929,2.5221e+05,8
0.1028,0.019511,2.5397e+05,8
0.092807,0.024989,2.5446e+05,8
0.18085,0.06313,2.5532e+05,8
0.17273,0.065221,2.5639e+05,8
0.11767,0.012701,2.5692e+05,8
0.10393,0.076209,2.5754e+05,8
0.11595,0.092161,2.5795e+05,8
0.009484,0.029091,2.5828e+05,8
0.10615,0.10512,2.5855e+05,8
0.17972,0.061771,2.5934e+05,8
0.07905,0.021135,2.599e+05,8
0.11944,0.088243,2.5993e+05,8
0.13169,0.088091,2.5998e+05,8
0.18798,0.074356,2.6056e+05,8
0.0021685,0.069677,2.6076e+05,8
4.8006e-05,0.055162,2.6125e+05,8
0.16581,0.074333,2.6134e+05,8
0.061325,0.054648,2.6136e+05,8
0.16673,0.0591,2.6184e+05,8
0.10647,0.085934,2.6216e+05,8
0.12246,0.090405,2.6279e+05,8
0.10084,0.084418,2.6352e+05,8
0.17529,0.06211,2.6362e+05,8
0.11555,0.092608,2.643e+05,8
0.16127,0.078676,2.651e+05,8
0.13521,0.090095,2.6538e+05,8
0.0012172,0.054089,2.6584e+05,8
0.12639,0.025554,2.663e+05,8
0.12593,0.095988,2.6756e+05,8
0.0045075,0.041086,2.6777e+05,8
0.17486,0.068716,2.6801e+05,8
0.16747,0.04876,2.6857e+05,8
0.17222,0.064382,2.6886e+05,8
0.078393,0.021207,2.6996e+05,8
0.0018012,0.064219,2.7001e+05,8
0.12104,0.024048,2.7004e+05,8
0.12048,0.091136,2.7044e+05,8
0.18266,0.052115,2.7058e+05,8
0.18345,0.05377,2.7063e+05,8
0.11262,0.041489,2.7116e+05,8
0.07249,0.020498,2.7135e+05,8
0.10472,0.022988,2.7155e+05,8
0.11634,0.033247,2.7161e+05,8
0.18792,0.083773,2.7213e+05,8
0.12033,0.028099,2.7265e+05,8
0.045726,0.057326,2.7452e+05,8
0.034983,0.052385,2.7482e+05,8
0.16532,0.082325,2.7548e+05,8
0.041842,0.043183,2.7567e+05,8
0.11211,0.016164,2.7634e+05,8
0.11674,0.024889,2.7664e+05,8
0.044694,0.041361,2.7751e+05,8
0.047904,0.064691,2.7763e+05,8
0.16472,0.082064,2.7844e+05,8
0.011776,0.042377,2.7852e+05,8
0.11826,0.028227,2.7865e+05,8
0.015813,0.040198,2.793e+05,8
0.1696,0.047879,2.8152e+05,8
0.11377,0.053907,2.8159e+05,8
0.17562,0.046921,2.8178e+05,8
0.12155,0.027325,2.8222e+05,8
0.12358,0.091156,2.8246e+05,8
0.11282,0.02661,2.8256e+05,8
0.14905,0.0844,2.8329e+05,8
0.1426,0.038065,2.8362e+05,8
0.1298,0.011902,2.8367e+05,8
0.13118,0.028101,2.8425e+05,8
0.025708,0.037582,2.8518e+05,8
0.093241,0.028306,2.8609e+05,8
0.011166,0.025074,2.8629e+05,8
0.053104,0.073509,2.8857e+05,8
0.16679,0.075441,2.889e+05,8
0.12329,0.030814,2.8898e+05,8
0.11739,0.022245,2.89e+05,8
0.12629,0.10913,2.9016e+05,8
0.12405,0.0326,2.9034e+05,8
0.12067,0.05413,2.9051e+05,8
0.12947,0.10287,2.9081e+05,8
0.12415,0.030049,2.92e+05,8
0.18048,0.065405,2.9232e+05,8
0.0099746,0.028565,2.9286e+05,8
0.10764,0.028324,2.9443e+05,8
0.17707,0.076882,2.9448e+05,8
0.1317,0.09885,2.9475e+05,8
0.17887,0.075776,2.9546e+05,8
0.027336,0.035151,2.9675e+05,8
0.12485,0.086076,2.9787e+05,8
0.00052491,0.089738,2.9849e+05,8
0.10775,0.042702,2.9887e+05,8
0.064706,0.060815,2.999e+05,8
0.002459,0.05616,3.0025e+05,8
0.099894,0.023853,3.0054e+05,8
0.12206,0.096931,3.0068e+05,8
0.12633,0.10391,3.0143e+05,8
0.17372,0.081386,3.0148e+05,8
0.0085337,0.036388,3.0159e+05,8
0.12369,0.094106,3.0231e+05,8
0.10457,0.02153,3.0268e+05,8
0.0022953,0.04516,3.0362e+05,8
0.1062,0.065072,3.0595e+05,8
0.11174,0.10255,3.0599e+05,8
0.1505,0.080581,3.06e+05,8
0.052438,0.075428,3.0656e+05,8
0.020992,0.087034,3.0674e+05,8
0.10294,0.015349,3.0699e+05,8
0.17261,0.058438,3.0778e+05,8
0.12031,0.11939,3.0809e+05,8
0.0046845,0.044281,3.0864e+05,8
0.019496,0.02549,3.0879e+05,8
0.072074,0.078605,3.0936e+05,8
0.030707,0.078488,3.0954e+05,8
0.027283,0.072388,3.1055e+05,8
0.1537,0.097233,3.1091e+05,8
0.12677,0.039328,3.1091e+05,8
0.10603,0.022738,3.1097e+05,8
0.10711,0.028757,3.1211e+05,8
0.11701,0.10061,3.1247e+05,8
0.11014,0.029073,3.1265e+05,8
0.010175,0.037874,3.1273e+05,8
0.057533,0.073671,3.1291e+05,8
0.0034561,0.085409,3.1353e+05,8
0.85467,0.61039,3.1383e+05,1
0.1634,0.068182,3.147e+05,8
0.12955,0.042553,3.1551e+05,8
0.1391,0.11001,3.1623e+05,8
0.15831,0.061659,3.1659e+05,8
0.10919,0.099632,3.1664e+05,8
0.14442,0.11566,3.1689e+05,8
0.85011,0.60418,3.1767e+05,1
0.10147,0.036204,3.1772e+05,8
0.84383,0.58382,3.1776e+05,1
0.84645,0.60917,3.1801e+05,1
0.080886,0.059413,3.1831e+05,8
0.11696,0.11293,3.1896e+05,8
0.1106,0.091571,3.1936e+05,8
0.85498,0.61902,3.1947e+05,1
0.1619,0.11351,3.1977e+05,8
0.85119,0.60253,3.2018e+05,1
0.12282,0.077125,3.219e+05,8
0.18291,0.077233,3.2287e+05,8
0.17547,0.076974,3.2297e+05,8
0.86482,0.59752,3.2328e+05,1
0.021847,0.069364,3.2412e+05,8
0.13396,0.091094,3.2432e+05,8
0.11673,0.053964,3.2452e+05,8
0.0027519,0.029029,3.2466e+05,8
0.12116,0.099629,3.247e+05,8
0.077309,0.052583,3.2492e+05,8
0.10982,0.047829,3.2535e+05,8
0.1215,0.10423,3.2608e+05,8
0.15887,0.09244,3.2731e+05,8
0.11135,0.065418,3.2731e+05,8
0.12113,0.037148,3.2768e+05,8
0.11149,0.063269,3.2772e+05,8
0.0054586,0.063348,3.2799e+05,8
0.11676,0.059786,3.2833e+05,8
0.11649,0.079617,3.2935e+05,8
0.11828,0.067563,3.2955e+05,8
0.15824,0.1155,3.296e+05,8
0.19969,0.090303,3.2971e+05,8
0.032049,0.064577,3.3013e+05,8
0.12553,0.054819,3.3037e+05,8
0.14632,0.072524,3.3098e+05,8
0.12333,0.06139,3.3221e+05,8
0.83937,0.5792,3.3291e+05,1
0.12859,0.094933,3.3318e+05,8
0.10857,0.098974,3.334e+05,8
0.12518,0.060899,3.3351e+05,8
0.066381,0.053113,3.3392e+05,8
0.16267,0.071245,3.3452e+05,8
0.13796,0.057148,3.3461e+05,8
0.84464,0.61571,3.3487e+05,1
0.10942,0.090188,3.35e+05,8
0.023486,0.065788,3.3541e+05,8
0.15796,0.087678,3.3579e+05,8
0.017635,0.039317,3.3591e+05,8
0.11833,0.05013,3.3602e+05,8
0.204,0.085094,3.3683e+05,8
0.15843,0.1118,3.3794e+05,8
0.021875,0.059087,3.3812e+05,8
0.12276,0.11123,3.3861e+05,8
0.84262,0.58522,3.3949e+05,1
0.093636,0.09297,3.3995e+05,8
0.12401,0.060803,3.4048e+05,8
0.17153,0.1215,3.4051e+05,8
0.12546,0.031835,3.4066e+05,8
0.12774,0.13134,3.4165e+05,8
0.15351,0.10772,3.4195e+05,8
0.098088,0.090891,3.4206e+05,8
0.83968,0.5899,3.4238e+05,1
0.14812,0.10673,3.4244e+05,8
0.14424,0.077081,3.4246e+05,8
0.017385,0.052649,3.427e+05,8
0.86563,0.59351,3.4376e+05,1
0.12044,0.077239,3.4486e+05,8
0.11491,0.027964,3.4502e+05,8
0.12641,0.065007,3.4511e+05,8
0.074186,0.07692,3.4523e+05,8
0.001927,0.028618,3.4555e+05,8
0.035016,0.072589,3.4642e+05,8
0.17582,0.11085,3.4676e+05,8
0.20845,0.090095,3.4695e+05,8
0.11424,0.055738,3.4789e+05,8
0.021969,0.069268,3.4933e+05,8
0.16114,0.10928,3.4974e+05,8
0.0018816,0.022321,3.5036e+05,8
0.090733,0.1139,3.5049e+05,8
0.12927,0.00092574,3.5092e+05,8
0.12653,0.10139,3.5113e+05,8
0.10482,0.030812,3.5233e+05,8
0.13034,0.015694,3.5249e+05,8
0.14599,0.061663,3.5302e+05,8
0.83156,0.58111,3.5332e+05,1
0.11024,0.0071919,3.5376e+05,8
0.11864,0.0030777,3.5445e+05,8
0.15243,0.11681,3.5506e+05,8
0.036728,0.070229,3.5548e+05,8
0.12855,0.013029,3.5571e+05,8
0.86301,0.59359,3.5597e+05,1
0.8515,0.59884,3.5605e+05,1
0.077027,0.1318,3.571e+05,8
0.13764,0.0059683,3.5728e+05,8
0.83331,0.5924,3.5772e+05,1
0.01379,0.011549,3.5776e+05,8
0.11121,0.081408,3.5815e+05,8
0.085104,0.10184,3.5878e+05,8
0.18015,0.10828,3.592e+05,8
0.072288,0.097259,3.5963e+05,8
0.085716,0.092345,3.6014e+05,8
0.14138,0.060551,3.6062e+05,8
0.061306,0.097216,3.607e+05,8
0.057591,0.13733,3.6121e+05,8
0.12699,0.094902,3.6124e+05,8
0.091389,0.043765,3.6277e+05,8
0.83757,0.58247,3.6337e+05,1
0.86544,0.59976,3.6362e+05,1
0.025259,0.0074776,3.6458e+05,8
0.16462,0.085537,3.6472e+05,8
0.8577,0.57552,3.655e+05,1
0.048536,0.097053,3.6556e+05,8
0.065715,0.088809,3.6603e+05,8
0.84939,0.57103,3.6638e+05,1
0.074904,0.10213,3.6646e+05,8
0.16648,0.10915,3.6675e+05,8
0.15702,0.054728,3.6723e+05,8
0.17096,0.106,3.6848e+05,8
0.12768,0.10754,3.6869e+05,8
0.12705,0.10431,3.6899e+05,8
0.0048598,0.063355,3.6937e+05,8
0.86029,0.6044,3.6975e+05,1
0.86545,0.5993,3.6986e+05,1
0.064683,0.095068,3.6999e+05,8
0.15789,0.10348,3.701e+05,8
0.11403,0.061581,3.7013e+05,8
0.14534,0.050253,3.7038e+05,8
0.018981,0.087612,3.7069e+05,8
0.16573,0.12788,3.7106e+05,8
0.83713,0.5923,3.7217e+05,1
0.093336,0.11607,3.7226e+05,8
0.11392,0.11194,3.7229e+05,8
0.002059,0.053298,3.7248e+05,8
0.17538,0.12495,3.725e+05,8
0.14746,0.062447,3.7273e+05,8
0.08162,0.092316,3.7278e+05,8
0.18096,0.092532,3.7302e+05,8
0.11527,0.0079581,3.7302e+05,8
0.0951,0.054094,3.7386e+05,8
0.13196,0.094143,3.7423e+05,8
0.075637,0.091015,3.7425e+05,8
0.075225,0.092553,3.7502e+05,8
0.11329,0.1066,3.7543e+05,8
0.86873,0.56622,3.7554e+05,1
0.12552,0.046872,3.7564e+05,8
0.1951,0.097266,3.7598e+05,8
0.86558,0.5885,3.761e+05,1
0.1365,0.098525,3.7621e+05,8
0.18938,0.098814,3.7624e+05,8
0.83235,0.58969,3.7644e+05,1
0.82665,0.58998,3.7672e+05,1
0.11859,0.11404,3.7687e+05,8
0.17606,0.090651,3.7691e+05,8
0.12766,0.1164,3.7718e+05,8
0.071367,0.11365,3.772e+05,8
0.84288,0.61053,3.7755e+05,1
0.14162,0.11421,3.7817e+05,8
0.11985,0.065593,3.783e+05,8
0.83333,0.59622,3.7831e+05,1
0.86664,0.56128,3.7848e+05,1
0.17892,0.080584,3.7873e+05,8
0.2127,0.10733,3.7885e+05,8
0.12918,0.11193,3.7892e+05,8
0.12693,0.098838,3.7925e+05,8
0.83657,0.59626,3.7941e+05,1
0.093259,0.04998,3.7986e+05,8
0.14698,0.10915,3.8028e+05,8
0.13306,0.11928,3.8062e+05,8
0.092257,0.10984,3.8074e+05,8
0.14642,0.12177,3.8083e+05,8
0.16459,0.11197,3.8097e+05,8
0.12346,0.044145,3.8111e+05,8
0.13848,0.077105,3.8151e+05,8
0.12763,0.063868,3.8208e+05,8
0.15649,0.068214,3.8228e+05,8
0.0038399,0.048422,3.8242e+05,8
0.074631,0.50761,3.826e+05,12
0.077999,0.49986,3.8262e+05,12
0.060222,0.12735,3.8263e+05,8
0.14063,0.12007,3.8275e+05,8
0.069748,0.12068,3.8279e+05,8
0.11751,0.11253,3.829e+05,8
0.032776,0.092955,3.8305e+05,8
0.068821,0.50271,3.8317e+05,12
0.84807,0.5882,3.8328e+05,1
0.014841,0.065466,3.8352e+05,8
0.12287,0.11727,3.8353e+05,8
0.12907,0.11127,3.8365e+05,8
0.14648,0.13035,3.8371e+05,8
0.14551,0.10204,3.8416e+05,8
0.82227,0.5882,3.8433e+05,1
0.21595,0.10614,3.8481e+05,8
0.8601,0.57086,3.8496e+05,1
0.17534,0.091734,3.8532e+05,8
0.13311,0.11153,3.8553e+05,8
0.14393,0.048731,3.857e+05,8
0.11654,0.089372,3.8592e+05,8
0.87336,0.58925,3.8605e+05,1
0.089511,0.50234,3.8608e+05,12
0.85587,0.57381,3.8615e+05,1
0.8619,0.55663,3.8616e+05,1
0.12701,0.089351,3.8616e+05,8
0.077514,0.086635,3.8667e+05,8
0.14191,0.042297,3.8687e+05,8
0.15326,0.039668,3.8721e+05,8
0.83236,0.56925,3.8721e+05,1
0.06377,0.10399,3.8722e+05,8
0.025066,0.079339,3.8744e+05,8
0.12948,0.11661,3.8763e+05,8
0.078297,0.1098,3.8764e+05,8
0.87268,0.56991,3.8773e+05,1
0.15041,0.10757,3.8777e+05,8
0.16457,0.027488,3.879e+05,8
0.86703,0.56149,3.8795e+05,1
0.83807,0.5906,3.8795e+05,1
0.13993,0.062298,3.8833e+05,8
0.85903,0.57068,3.8842e+05,1
0.15083,0.065567,3.8875e+05,8
0.1436,0.11228,3.892e+05,8
0.08392,0.51283,3.8925e+05,12
0.13841,0.11357,3.8931e+05,8
0.87483,0.56951,3.8936e+05,1
0.87406,0.56621,3.8948e+05,1
0.1553,0.035637,3.8949e+05,8
0.14623,0.050741,3.8973e+05,8
0.84639,0.59213,3.9005e+05,1
0.14609,0.13958,3.9011e+05,8
0.1365,0.11713,3.9024e+05,8
0.085251,0.10482,3.9043e+05,8
0.071193,0.51929,3.9047e+05,12
0.17133,0.13075,3.9049e+05,8
0.84702,0.60315,3.905e+05,1
0.070067,0.49985,3.9051e+05,12
0.89393,0.55562,3.91e+05,1
0.057537,0.12448,3.9117e+05,8
0.082891,0.49474,3.913e+05,12
0.16824,0.099855,3.9147e+05,8
0.85908,0.57663,3.9164e+05,1
0.1944,0.12214,3.9166e+05,8
0.14769,0.13303,3.9179e+05,8
0.85643,0.57692,3.9201e+05,1
0.13064,0.05768,3.9216e+05,8
0.87709,0.58009,3.922e+05,1
0.86384,0.56096,3.927e+05,1
0.15021,0.10103,3.9276e+05,8
0.072824,0.52844,3.928e+05,12
0.13226,0.07301,3.9291e+05,8
0.10007,0.48871,3.9307e+05,12
0.17148,0.12451,3.9316e+05,8
0.13144,0.052458,3.9322e+05,8
0.88304,0.54477,3.9393e+05,1
0.050862,0.11674,3.9394e+05,8
0.15417,0.11419,3.9398e+05,8
0.064142,0.49222,3.9416e+05,12
0.13091,0.10601,3.9433e+05,8
0.16068,0.085962,3.9435e+05,8
0.134,0.065993,3.9449e+05,8
0.00095085,0.039439,3.9458e+05,8
0.87118,0.57224,3.9489e+05,1
0.049784,0.11533,3.9497e+05,8
0.84081,0.57241,3.9531e+05,1
0.13279,0.069171,3.9531e+05,8
0.12715,0.12643,3.9554e+05,8
0.079837,0.51958,3.9596e+05,12
0.85181,0.60865,3.961e+05,1
0.16156,0.10473,3.9626e+05,8
0.17387,0.11802,3.963e+05,8
0.048294,0.11725,3.9634e+05,8
0.8819,0.56659,3.975e+05,1
0.86724,0.58223,3.9808e+05,1
0.16204,0.12453,3.9822e+05,8
0.85624,0.59422,3.9822e+05,1
0.83893,0.58291,3.9882e+05,1
0.14972,0.15694,3.9887e+05,8
0.074277,0.52717,3.9888e+05,12
0.12425,0.12842,3.9907e+05,8
0.04968,0.11631,3.9941e+05,8
0.10158,0.51292,3.9952e+05,12
0.011715,0.07093,3.9956e+05,8
0.84254,0.56331,4.0023e+05,1
0.0033797,0.064038,4.0044e+05,8
0.1203,0.067435,4.0058e+05,8
0.16749,0.13736,4.0089e+05,8
0.13826,0.11673,4.0102e+05,8
0.083747,0.50349,4.0136e+05,12
0.88617,0.55566,4.0195e+05,1
0.86677,0.56606,4.0217e+05,1
0.11812,0.06013,4.0229e+05,8
0.8866,0.53525,4.0257e+05,1
0.082994,0.11973,4.027e+05,8
0.12624,0.095652,4.034e+05,8
0.014544,0.080925,4.0354e+05,8
0.026288,0.057867,4.0374e+05,8
0.061012,0.51984,4.0376e+05,12
0.86596,0.57197,4.041e+05,1
0.87976,0.56097,4.048e+05,1
0.032316,0.097403,4.0526e+05,8
0.0028894,0.038407,4.0527e+05,8
0.13737,0.094209,4.0538e+05,8
0.060158,0.4984,4.0563e+05,12
0.14124,0.057041,4.0593e+05,8
0.075069,0.10272,4.0636e+05,8
0.87422,0.59568,4.0646e+05,1
0.086355,0.50488,4.0684e+05,12
0.19279,0.10219,4.0721e+05,8
0.88882,0.55124,4.0771e+05,1
0.83793,0.60419,4.0783e+05,1
0.13599,0.045733,4.0788e+05,8
0.072074,0.49453,4.0882e+05,12
0.20255,0.095025,4.0886e+05,8
0.1737,0.12302,4.0886e+05,8
0.11575,0.05995,4.0898e+05,8
0.099606,0.11834,4.0916e+05,8
0.15186,0.099876,4.0937e+05,8
0.070581,0.51363,4.0966e+05,12
0.09536,0.49968,4.0966e+05,12
0.17551,0.13487,4.0988e+05,8
0.15965,0.10832,4.1009e+05,8
0.8731,0.56794,4.1025e+05,1
0.8502,0.57559,4.1066e+05,1
0.063947,0.49844,4.1081e+05,12
0.86818,0.56254,4.1107e+05,1
0.12311,0.063503,4.1118e+05,8
0.16004,0.12028,4.1159e+05,8
0.10536,0.12484,4.1163e+05,8
0.85206,0.5754,4.1168e+05,1
0.85539,0.5943,4.1178e+05,1
0.1547,0.15214,4.12e+05,8
0.08316,0.50893,4.1232e+05,12
0.16904,0.097363,4.1233e+05,8
0.17392,0.095312,4.1259e+05,8
0.16116,0.099282,4.1279e+05,8
0.030699,0.061247,4.1355e+05,8
0.87386,0.5691,4.1362e+05,1
0.84565,0.6081,4.1382e+05,1
0.16436,0.10421,4.1392e+05,8
0.21633,0.080238,4.1393e+05,8
0.17841,0.10827,4.1394e+05,8
0.11442,0.062709,4.1394e+05,8
0.17222,0.090443,4.1395e+05,8
0.175,0.12112,4.1418e+05,8
0.013446,0.074821,4.1461e+05,8
0.88626,0.55565,4.1475e+05,1
0.85581,0.57333,4.1509e+05,1
0.068195,0.49949,4.1571e+05,12
0.15891,0.11428,4.1578e+05,8
0.11194,0.050268,4.1582e+05,8
0.1398,0.058514,4.1619e+05,8
0.15714,0.030597,4.1632e+05,8
0.2045,0.065799,4.1642e+05,8
0.0014548,0.074141,4.1644e+05,8
0.85891,0.56038,4.1647e+05,1
0.12879,0.050075,4.1678e+05,8
0.094486,0.05806,4.1679e+05,8
0.18191,0.095707,4.1685e+05,8
0.088854,0.5104,4.1701e+05,12
0.16833,0.12858,4.1702e+05,8
0.14875,0.057058,4.1706e+05,8
0.18124,0.12472,4.1741e+05,8
0.83228,0.60581,4.1749e+05,1
0.098131,0.060384,4.1778e+05,8
0.85243,0.62519,4.1779e+05,1
0.20705,0.07532,4.1858e+05,8
0.84789,0.55685,4.1892e+05,1
0.85876,0.56109,4.1901e+05,1
0.86262,0.5726,4.1925e+05,1
0.83955,0.54025,4.1944e+05,1
0.18097,0.13456,4.1954e+05,8
0.14124,0.1296,4.2014e+05,8
0.87066,0.57607,4.2034e+05,1
0.86732,0.564,4.2066e+05,1
0.8478,0.60998,4.2112e+05,1
0.15022,0.047208,4.2182e+05,8
0.84251,0.60143,4.2206e+05,1
0.14658,0.11709,4.223e+05,8
0.01667,0.022871,4.2231e+05,8
0.092473,0.49131,4.2233e+05,12
0.1766,0.11866,4.2239e+05,8
0.13051,0.048255,4.2332e+05,8
0.17406,0.09574,4.2344e+05,8
0.16962,0.077567,4.2375e+05,8
0.83193,0.54332,4.2393e+05,1
0.1795,0.11752,4.2423e+05,8
0.17575,0.10921,4.2469e+05,8
0.13955,0.14221,4.2483e+05,8
0.12537,0.065345,4.2536e+05,8
0.19067,0.090207,4.2559e+05,8
0.87304,0.5707,4.2576e+05,1
0.16763,0.10394,4.261e+05,8
0.13673,0.15318,4.2675e+05,8
0.12944,0.12869,4.2737e+05,8
0.14139,0.11777,4.2774e+05,8
0.1897,0.10563,4.2784e+05,8
0.088229,0.5028,4.2786e+05,12
0.1277,0.12734,4.2812e+05,8
0.12553,0.13035,4.2841e+05,8
0.12103,0.12282,4.2859e+05,8
0.19475,0.10535,4.291e+05,8
0.14641,0.049864,4.2921e+05,8
0.90151,0.55794,4.2971e+05,1
0.053322,0.12751,4.2988e+05,8
0.16728,0.097138,4.3002e+05,8
0.83281,0.61079,4.3043e+05,1
0.15295,0.087713,4.3094e+05,8
0.11005,0.1062,4.3098e+05,8
0.85977,0.58669,4.3133e+05,1
0.15835,0.11022,4.3133e+05,8
0.18986,0.14831,4.315e+05,8
0.87551,0.56224,4.3171e+05,1
0.052894,0.06692,4.3178e+05,8
0.027751,0.069972,4.3231e+05,8
0.17039,0.12142,4.3266e+05,8
0.1683,0.13239,4.3317e+05,8
0.1246,0.13289,4.3318e+05,8
0.10824,0.11438,4.3321e+05,8
0.8858,0.56056,4.3364e+05,1
0.14959,0.13015,4.3416e+05,8
0.18727,0.10889,4.3438e+05,8
0.14956,0.052038,4.3452e+05,8
0.16492,0.079463,4.3455e+05,8
0.10346,0.11615,4.3503e+05,8
0.16189,0.12602,4.3564e+05,8
0.16267,0.12954,4.3576e+05,8
0.17986,0.14762,4.3626e+05,8
0.15811,0.13606,4.3698e+05,8
0.10589,0.11173,4.3702e+05,8
0.85317,0.60517,4.373e+05,1
0.17533,0.12915,4.3743e+05,8
0.11632,0.12175,4.3786e+05,8
0.16024,0.13481,4.379e+05,8
0.16765,0.09518,4.3811e+05,8
0.17551,0.13849,4.3818e+05,8
0.061514,0.49447,4.3832e+05,12
0.13249,0.13147,4.3876e+05,8
0.018451,0.028763,4.3938e+05,8
0.16849,0.082071,4.3958e+05,8
0.13044,0.072787,4.398e+05,8
0.020353,0.036106,4.4143e+05,8
0.82806,0.59332,4.4212e+05,1
0.12856,0.0709,4.4221e+05,8
0.014098,0.080507,4.4249e+05,8
0.88479,0.53546,4.4264e+05,1
0.16703,0.12663,4.4308e+05,8
0.89372,0.55134,4.4335e+05,1
0.14913,0.10647,4.4365e+05,8
0.88152,0.51684,4.4443e+05,1
0.059184,0.48954,4.4452e+05,12
0.090817,0.50141,4.4485e+05,12
0.091717,0.10394,4.4496e+05,8
0.1985,0.081677,4.4507e+05,8
0.11533,0.13452,4.4524e+05,8
0.32573,0.7791,4.4524e+05,15
0.19861,0.15117,4.4537e+05,8
0.17086,0.086251,4.4551e+05,8
0.88579,0.60248,4.4597e+05,1
0.054646,0.48029,4.4639e+05,12
0.87196,0.58573,4.4642e+05,1
0.19926,0.14674,4.4646e+05,8
0.12,0.14379,4.4648e+05,8
0.085048,0.10443,4.4653e+05,8
0.334,0.77301,4.4653e+05,15
0.059936,0.4866,4.4658e+05,12
0.1532,0.13146,4.4659e+05,8
0.11181,0.11301,4.4665e+05,8
0.1566,0.14231,4.4668e+05,8
0.11772,0.1135,4.4698e+05,8
0.87158,0.51713,4.4725e+05,1
0.15388,0.131,4.4751e+05,8
0.10384,0.49067,4.4765e+05,12
0.15081,0.13874,4.4766e+05,8
0.11283,0.11055,4.4779e+05,8
0.0014152,0.053554,4.4828e+05,8
0.19491,0.15415,4.4859e+05,8
0.051868,0.48376,4.4868e+05,12
0.019135,0.031455,4.4873e+05,8
0.14568,0.14246,4.4876e+05,8
0.11787,0.4813,4.4886e+05,12
0.10978,0.099138,4.4914e+05,8
0.32364,0.79052,4.4924e+05,15
0.1838,0.15804,4.4957e+05,8
0.18961,0.15328,4.4958e+05,8
0.16188,0.14629,4.4969e+05,8
0.080968,0.49955,4.4983e+05,12
0.17633,0.16146,4.501e+05,8
0.15781,0.084537,4.5063e+05,8
0.17392,0.14895,4.5081e+05,8
0.090013,0.087435,4.5101e+05,8
0.14377,0.0758,4.5117e+05,8
0.086595,0.086668,4.5154e+05,8
0.17023,0.15072,4.516e+05,8
0.109,0.1204,4.5166e+05,8
0.1085,0.12062,4.5182e+05,8
0.0078054,0.022519,4.521e+05,8
0.10481,0.11955,4.5246e+05,8
0.15504,0.1277,4.5261e+05,8
0.1369,0.15343,4.5268e+05,8
0.30972,0.76918,4.5312e+05,15
0.11028,0.1157,4.5384e+05,8
0.13943,0.095011,4.5459e+05,8
0.073721,0.46786,4.5462e+05,12
0.20741,0.14742,4.5563e+05,8
0.048611,0.49027,4.5569e+05,12
0.14906,0.080155,4.5575e+05,8
0.022061,0.07312,4.5592e+05,8
0.15981,0.14885,4.5619e+05,8
0.0095198,0.022944,4.5641e+05,8
0.11369,0.14778,4.574e+05,8
0.12213,0.15533,4.575e+05,8
0.1041,0.094546,4.5765e+05,8
0.13755,0.08812,4.5771e+05,8
0.04264,0.49135,4.5781e+05,12
0.17564,0.126,4.5787e+05,8
0.19288,0.10879,4.5788e+05,8
0.14284,0.11464,4.583e+05,8
0.1588,0.13517,4.588e+05,8
0.15505,0.14224,4.5924e+05,8
0.15147,0.14132,4.5969e+05,8
0.2011,0.14129,4.602e+05,8
0.3209,0.79226,4.6064e+05,15
0.88412,0.54531,4.6085e+05,1
0.31694,0.79666,4.6088e+05,15
0.31497,0.78369,4.6102e+05,15
0.031908,0.48413,4.6109e+05,12
0.097725,0.083895,4.6111e+05,8
0.32324,0.79859,4.6158e+05,15
0.20169,0.13895,4.616e+05,8
0.041608,0.47775,4.6231e+05,12
0.18282,0.092585,4.6266e+05,8
0.31321,0.77862,4.628e+05,15
0.15633,0.14596,4.628e+05,8
0.16221,0.13741,4.6318e+05,8
0.31814,0.78944,4.6331e+05,15
0.31267,0.80239,4.6333e+05,15
0.02261,0.02958,4.6355e+05,8
0.053153,0.49095,4.6393e+05,12
0.037095,0.48382,4.6411e+05,12
0.13653,0.084118,4.6427e+05,8
0.17518,0.080447,4.6444e+05,8
0.020241,0.014279,4.6448e+05,8
0.15207,0.1624,4.645e+05,8
0.075525,0.08473,4.6459e+05,8
0.30425,0.81204,4.6463e+05,15
0.14145,0.14786,4.6473e+05,8
0.069248,0.085229,4.6475e+05,8
0.32555,0.78807,4.6488e+05,15
0.021376,0.022692,4.6504e+05,8
0.037309,0.48656,4.6596e+05,12
0.095656,0.097139,4.6614e+05,8
0.89689,0.5359,4.6667e+05,1
0.32057,0.78101,4.681e+05,15
0.035147,0.016823,4.6814e+05,8
0.88397,0.5397,4.6825e+05,1
0.083473,0.088222,4.684e+05,8
0.14368,0.14854,4.6856e+05,8
0.18287,0.1176,4.6866e+05,8
0.037867,0.47683,4.6891e+05,12
0.1112,0.095837,4.6894e+05,8
0.076271,0.079388,4.6897e+05,8
0.03067,0.49189,4.6913e+05,12
0.12219,0.46485,4.6939e+05,12
0.17495,0.15821,4.6984e+05,8
0.15504,0.16514,4.7006e+05,8
0.17446,0.14871,4.702e+05,8
0.098449,0.10681,4.7051e+05,8
0.18456,0.14649,4.7067e+05,8
0.33088,0.7901,4.7092e+05,15
0.09037,0.11386,4.7099e+05,8
0.092069,0.096562,4.7102e+05,8
0.13762,0.1079,4.7131e+05,8
0.034076,0.47697,4.7145e+05,12
0.1419,0.14589,4.7154e+05,8
0.85276,0.60188,4.7158e+05,1
0.030724,0.024501,4.7161e+05,8
0.011887,0.0278,4.7172e+05,8
0.87522,0.53896,4.7187e+05,1
0.87012,0.60658,4.728e+05,1
0.02103,0.019994,4.7282e+05,8
0.14089,0.1682,4.7294e+05,8
0.059894,0.086504,4.7294e+05,8
0.020392,0.018231,4.7315e+05,8
0.85892,0.60861,4.7324e+05,1
0.1998,0.15578,4.7332e+05,8
0.87648,0.53261,4.7341e+05,1
0.030632,0.47193,4.7362e+05,12
0.02236,0.018683,4.7364e+05,8
0.16321,0.13725,4.7369e+05,8
0.84282,0.59234,4.7399e+05,1
0.85984,0.60735,4.7399e+05,1
0.12765,0.08803,4.7407e+05,8
0.18482,0.072145,4.7442e+05,8
0.0080678,0.028905,4.7458e+05,8
0.18177,0.14531,4.7467e+05,8
0.036946,0.027019,4.7478e+05,8
0.19514,0.094481,4.7564e+05,8
0.030659,0.014221,4.7623e+05,8
0.84982,0.59145,4.7626e+05,1
0.1664,0.093961,4.7675e+05,8
0.1663,0.15953,4.7681e+05,8
0.062693,0.48209,4.7704e+05,12
0.011044,0.017021,4.7735e+05,8
0.17182,0.077262,4.7757e+05,8
0.12056,0.10863,4.7815e+05,8
0.17845,0.16158,4.7837e+05,8
0.046844,0.065113,4.7852e+05,8
0.069893,0.079807,4.7853e+05,8
0.15222,0.1454,4.7861e+05,8
0.027562,0.022931,4.7874e+05,8
0.86679,0.5999,4.7882e+05,1
0.07512,0.084417,4.7888e+05,8
0.10547,0.1256,4.7923e+05,8
0.87384,0.60301,4.7928e+05,1
0.16236,0.16287,4.794e+05,8
0.1519,0.13516,4.7942e+05,8
0.32258,0.79376,4.7977e+05,15
0.14164,0.13894,4.8007e+05,8
0.15003,0.084069,4.8024e+05,8
0.87886,0.60289,4.8032e+05,1
0.11168,0.12026,4.8032e+05,8
0.14996,0.13465,4.8033e+05,8
0.070933,0.48287,4.8047e+05,12
0.15742,0.13396,4.805e+05,8
0.10422,0.0927,4.8052e+05,8
0.10383,0.12844,4.8059e+05,8
0.32039,0.79189,4.8063e+05,15
0.85113,0.59049,4.8085e+05,1
0.10095,0.1354,4.8092e+05,8
0.14361,0.12789,4.8106e+05,8
0.19844,0.10448,4.8125e+05,8
0.038434,0.067043,4.8126e+05,8
0.87641,0.59202,4.8152e+05,1
0.33542,0.80784,4.8153e+05,15
0.1739,0.1019,4.8169e+05,8
0.17851,0.079042,4.8179e+05,8
0.038828,0.067454,4.8183e+05,8
0.16724,0.17919,4.8188e+05,8
0.065348,0.081514,4.819e+05,8
0.1505,0.13742,4.8191e+05,8
0.20021,0.15542,4.8195e+05,8
0.10139,0.12841,4.8239e+05,8
0.011886,0.010146,4.8247e+05,8
0.042049,0.088394,4.8275e+05,8
0.14677,0.14931,4.8279e+05,8
0.19957,0.1592,4.8292e+05,8
0.16286,0.13547,4.8299e+05,8
0.14718,0.15372,4.8318e+05,8
0.021279,0.078228,4.8331e+05,8
0.85861,0.5992,4.8339e+05,1
0.32164,0.79016,4.8352e+05,15
0.023599,0.050358,4.8354e+05,8
0.027195,0.042037,4.8357e+05,8
0.89902,0.55411,4.8358e+05,1
0.11643,0.089742,4.8361e+05,8
0.14223,0.15034,4.8371e+05,8
0.86848,0.60985,4.8377e+05,1
0.15146,0.074837,4.8389e+05,8
0.030062,0.47343,4.8403e+05,12
0.095089,0.09497,4.8422e+05,8
0.16201,0.098708,4.8446e+05,8
0.14812,0.1449,4.8451e+05,8
0.86799,0.60201,4.846e+05,1
0.099087,0.13539,4.8468e+05,8
0.1065,0.11516,4.8473e+05,8
0.31179,0.77872,4.8493e+05,15
0.85869,0.60327,4.8507e+05,1
0.095936,0.095885,4.8509e+05,8
0.3085,0.80979,4.8509e+05,15
0.1676,0.086393,4.8512e+05,8
0.17787,0.15581,4.8532e+05,8
0.85898,0.61769,4.8553e+05,1
0.20973,0.14958,4.8557e+05,8
0.13707,0.13671,4.8583e+05,8
0.18262,0.1154,4.8588e+05,8
0.13332,0.13926,4.8597e+05,8
0.1444,0.13464,4.8599e+05,8
0.11109,0.11194,4.8601e+05,8
0.16116,0.10204,4.8639e+05,8
0.14276,0.14096,4.8661e+05,8
0.048422,0.48658,4.8677e+05,12
0.12979,0.4786,4.8684e+05,12
0.12555,0.14828,4.8694e+05,8
0.88379,0.52399,4.8706e+05,1
0.057689,0.063157,4.8717e+05,8
0.1293,0.069321,4.8728e+05,8
0.19517,0.095679,4.8734e+05,8
0.12305,0.10761,4.8744e+05,8
0.158,0.10709,4.8751e+05,8
0.090383,0.096296,4.8755e+05,8
0.19305,0.16713,4.8759e+05,8
0.90887,0.55623,4.8761e+05,1
0.12907,0.090151,4.8776e+05,8
0.029454,0.060238,4.8785e+05,8
0.13122,0.47225,4.8786e+05,12
0.18303,0.12116,4.8795e+05,8
0.16701,0.088849,4.8797e+05,8
0.045961,0.025407,4.8806e+05,8
0.91055,0.54682,4.8812e+05,1
0.089122,0.099881,4.8815e+05,8
0.17876,0.12477,4.882e+05,8
0.11408,0.15259,4.8825e+05,8
0.30394,0.81158,4.8867e+05,15
0.14731,0.13778,4.8873e+05,8
0.060979,0.081131,4.8873e+05,8
0.13529,0.13758,4.888e+05,8
0.8755,0.53143,4.8885e+05,1
0.88961,0.5326,4.8891e+05,1
0.16173,0.1527,4.8903e+05,8
0.12735,0.095633,4.8932e+05,8
0.070042,0.070693,4.894e+05,8
0.084625,0.08913,4.8941e+05,8
0.033348,0.11249,4.8948e+05,8
0.0031816,0.47233,4.8958e+05,12
0.032125,0.087751,4.8962e+05,8
0.32436,0.80706,4.8962e+05,15
0.06881,0.097675,4.8999e+05,8
0.090939,0.099626,4.9008e+05,8
0.8722,0.63493,4.9011e+05,1
0.85577,0.57586,4.9026e+05,1
0.061779,0.47786,4.9036e+05,12
0.89335,0.59758,4.9044e+05,1
0.095233,0.11462,4.9098e+05,8
0.088536,0.089885,4.9113e+05,8
0.12794,0.095143,4.9115e+05,8
0.31312,0.79158,4.9123e+05,15
0.13062,0.063493,4.9138e+05,8
0.073371,0.067132,4.9147e+05,8
0.096399,0.12539,4.9158e+05,8
0.048812,0.49208,4.9159e+05,12
0.12725,0.073556,4.9192e+05,8
0.046274,0.48726,4.9205e+05,12
0.1325,0.076428,4.9206e+05,8
0.093738,0.11529,4.9247e+05,8
0.12099,0.12348,4.9286e+05,8
0.10213,0.10171,4.9289e+05,8
0.1844,0.13429,4.93e+05,8
0.19323,0.16752,4.9301e+05,8
0.086524,0.086151,4.9326e+05,8
0.14938,0.47757,4.9335e+05,12
0.90715,0.53414,4.9365e+05,1
0.02758,0.46884,4.9387e+05,12
0.12692,0.060597,4.9413e+05,8
0.15981,0.14102,4.9419e+05,8
0.14105,0.057436,4.9428e+05,8
0.01723,0.4711,4.9461e+05,12
0.86229,0.56171,4.9487e+05,1
0.19518,0.11422,4.9497e+05,8
0.12232,0.098984,4.9505e+05,8
0.16826,0.13086,4.9518e+05,8
0.87539,0.62631,4.9526e+05,1
0.053602,0.50433,4.9558e+05,12
0.116,0.09758,4.9569e+05,8
0.014977,0.46939,4.9576e+05,12
0.029216,0.028887,4.9625e+05,8
0.86007,0.62181,4.9626e+05,1
0.12576,0.13961,4.965e+05,8
0.19101,0.1035,4.9665e+05,8
0.13798,0.067122,4.9683e+05,8
0.10564,0.092242,4.9691e+05,8
0.20551,0.099037,4.9713e+05,8
0.1056,0.12573,4.9714e+05,8
0.30768,0.81919,4.9719e+05,15
0.13787,0.058792,4.9732e+05,8
0.064523,0.073977,4.9738e+05,8
0.13975,0.080321,4.9742e+05,8
0.03261,0.46359,4.9744e+05,12
0.3097,0.77748,4.9753e+05,15
0.12718,0.139,4.9783e+05,8
0.17431,0.11656,4.9792e+05,8
0.1366,0.07134,4.9793e+05,8
0.099651,0.085848,4.9813e+05,8
0.013455,0.47398,4.9818e+05,12
0.063683,0.057749,4.9821e+05,8
0.12894,0.47839,4.9824e+05,12
0.30067,0.78986,4.9824e+05,15
0.15053,0.46029,4.9826e+05,12
0.34051,0.81357,4.9839e+05,15
0.91317,0.52601,4.985e+05,1
0.17463,0.10027,4.9854e+05,8
0.14651,0.081288,4.9864e+05,8
0.082434,0.089929,4.9875e+05,8
0.14023,0.081052,4.9879e+05,8
0.029168,0.03324,4.9882e+05,8
0.17116,0.087702,4.9888e+05,8
0.067236,0.063451,4.9895e+05,8
0.30912,0.77578,4.9897e+05,15
0.29357,0.79908,4.9922e+05,15
0.32274,0.75902,4.9925e+05,15
0.1616,0.1263,4.9928e+05,8
0.31794,0.78852,4.9928e+05,15
0.14572,0.14229,4.9959e+05,8
0.31697,0.80058,4.9992e+05,15
0.038538,0.46757,4.9992e+05,12
0.30173,0.78452,4.9993e+05,15
0.07582,0.089928,4.9999e+05,8
0.298,0.78834,5.0008e+05,15
0.86601,0.61162,5.002e+05,1
0.026041,0.042916,5.0023e+05,8
0.11093,0.095065,5.0031e+05,8
0.12128,0.090053,5.0047e+05,8
0.1238,0.13112,5.0049e+05,8
0.30182,0.78822,5.0065e+05,15
0.17453,0.088294,5.0075e+05,8
0.14122,0.087369,5.0095e+05,8
0.085554,0.10178,5.0099e+05,8
0.046519,0.49496,5.011e+05,12
0.047816,0.019878,5.0111e+05,8
0.097276,0.11482,5.0138e+05,8
0.12346,0.12376,5.0147e+05,8
0.12362,0.11946,5.017e+05,8
0.17853,0.1154,5.0177e+05,8
0.16541,0.14604,5.0182e+05,8
0.15744,0.14763,5.0189e+05,8
0.11635,0.11103,5.0192e+05,8
0.30321,0.78639,5.0192e+05,15
0.19519,0.18191,5.0202e+05,8
0.085839,0.1009,5.0206e+05,8
0.1555,0.12249,5.0216e+05,8
0.18134,0.1094,5.0232e+05,8
0.30048,0.78326,5.0233e+05,15
0.31735,0.78979,5.0235e+05,15
0.16781,0.14363,5.0253e+05,8
0.86003,0.57018,5.0274e+05,1
0.17889,0.12092,5.028e+05,8
0.15565,0.086569,5.0292e+05,8
0.30524,0.78876,5.0317e+05,15
0.069433,0.062417,5.034e+05,8
0.30848,0.83115,5.035e+05,15
0.12137,0.04893,5.0358e+05,8
0.054317,0.1056,5.0359e+05,8
0.20304,0.093855,5.039e+05,8
0.87326,0.59374,5.0405e+05,1
0.15773,0.10314,5.0408e+05,8
0.17344,0.13241,5.0418e+05,8
0.029755,0.041281,5.0442e+05,8
0.13032,0.093732,5.0465e+05,8
0.14931,0.12239,5.0465e+05,8
0.069724,0.072292,5.0472e+05,8
0.2996,0.75944,5.0477e+05,15
0.32435,0.79036,5.0496e+05,15
0.050321,0.10839,5.0501e+05,8
0.84841,0.57056,5.0501e+05,1
0.11913,0.13808,5.0513e+05,8
0.16033,0.13966,5.0516e+05,8
0.059588,0.090976,5.0527e+05,8
0.061475,0.086552,5.053e+05,8
0.32816,0.79639,5.0532e+05,15
0.10721,0.13548,5.0536e+05,8
0.039576,0.47395,5.0541e+05,12
0.87505,0.60479,5.0559e+05,1
0.13445,0.082475,5.057e+05,8
0.032319,0.040198,5.057e+05,8
0.098816,0.13313,5.0585e+05,8
0.15199,0.084492,5.0589e+05,8
0.10347,0.090053,5.0591e+05,8
0.12069,0.13132,5.0596e+05,8
0.90154,0.60837,5.0621e+05,1
0.84879,0.61214,5.0632e+05,1
0.32434,0.78125,5.0636e+05,15
0.29026,0.8033,5.0638e+05,15
0.21852,0.11592,5.0641e+05,8
0.85579,0.60475,5.0653e+05,1
0.90082,0.61074,5.0656e+05,1
0.049026,0.49386,5.0685e+05,12
0.202,0.12628,5.0697e+05,8
0.022082,0.039267,5.0705e+05,8
0.10431,0.13132,5.0707e+05,8
0.884,0.59299,5.0723e+05,1
0.2129,0.13557,5.0732e+05,8
0.15722,0.066473,5.0733e+05,8
0.32109,0.79201,5.076e+05,15
0.31781,0.79633,5.0769e+05,15
0.090697,0.059756,5.0778e+05,8
0.18803,0.10039,5.0787e+05,8
0.31984,0.7813,5.0798e+05,15
0.094518,0.11399,5.0802e+05,8
0.22837,0.14023,5.0823e+05,8
0.036729,0.45535,5.0829e+05,12
0.1526,0.069767,5.083e+05,8
0.11376,0.076546,5.0869e+05,8
0.05315,0.058646,5.0881e+05,8
0.038349,0.47149,5.0899e+05,12
0.021298,0.058762,5.0944e+05,8
0.02326,0.46021,5.0947e+05,12
0.869,0.55573,5.0953e+05,1
0.14084,0.13262,5.0957e+05,8
0.33469,0.80732,5.0973e+05,15
0.15001,0.067315,5.0982e+05,8
0.13454,0.12916,5.1005e+05,8
0.27347,0.7922,5.1018e+05,15
0.11233,0.095614,5.102e+05,8
0.13263,0.094532,5.103e+05,8
0.12179,0.077911,5.107e+05,8
0.038129,0.052459,5.1071e+05,8
0.12192,0.081799,5.1072e+05,8
0.035618,0.042814,5.1078e+05,8
0.033855,0.47967,5.1084e+05,12
0.02268,0.44499,5.111e+05,12
0.047219,0.48919,5.1114e+05,12
0.11913,0.10029,5.1136e+05,8
0.074396,0.08513,5.1163e+05,8
0.035483,0.029763,5.1171e+05,8
0.27081,0.79238,5.1173e+05,15
0.020925,0.45037,5.1183e+05,12
0.048182,0.50575,5.1186e+05,12
0.31902,0.79907,5.1247e+05,15
0.2978,0.78983,5.1249e+05,15
0.85753,0.60887,5.1257e+05,1
0.066377,0.058203,5.1284e+05,8
0.32257,0.79794,5.1294e+05,15
0.030496,0.029147,5.1304e+05,8
0.12821,0.072872,5.132e+05,8
0.042836,0.47646,5.134e+05,12
0.044292,0.486,5.134e+05,12
0.12447,0.067268,5.1352e+05,8
0.28383,0.75709,5.1353e+05,15
0.2837,0.75272,5.1354e+05,15
0.31214,0.77855,5.1358e+05,15
0.041242,0.49509,5.1372e+05,12
0.18452,0.099108,5.1378e+05,8
0.29719,0.79212,5.138e+05,15
0.12797,0.093141,5.1385e+05,8
0.88478,0.60438,5.1386e+05,1
0.088326,0.13055,5.1397e+05,8
0.87553,0.56731,5.1403e+05,1
0.11059,0.076397,5.1404e+05,8
0.16435,0.13051,5.1415e+05,8
0.17468,0.093422,5.1416e+05,8
0.1318,0.065366,5.1417e+05,8
0.17194,0.14427,5.1419e+05,8
0.023263,0.44752,5.1434e+05,12
0.10047,0.10212,5.1449e+05,8
0.11479,0.14387,5.148e+05,8
0.24565,0.80001,5.1482e+05,15
0.13078,0.062658,5.1485e+05,8
0.14372,0.068315,5.1495e+05,8
0.24597,0.7833,5.1497e+05,15
0.084286,0.12444,5.1539e+05,8
0.038057,0.51518,5.1548e+05,12
0.13229,0.054611,5.1562e+05,8
0.13275,0.10919,5.1574e+05,8
0.27431,0.80907,5.1578e+05,15
0.14214,0.10184,5.1593e+05,8
0.31111,0.79029,5.1614e+05,15
0.036546,0.019789,5.1614e+05,8
0.11412,0.12901,5.1635e+05,8
0.099328,0.11932,5.1642e+05,8
0.31149,0.81582,5.1654e+05,15
0.011999,0.044431,5.1657e+05,8
0.19387,0.10387,5.1678e+05,8
0.32159,0.80299,5.1679e+05,15
0.256,0.8072,5.1691e+05,15
0.095542,0.087633,5.1697e+05,8
0.31642,0.80098,5.1699e+05,15
0.25358,0.81971,5.1722e+05,15
0.17123,0.10201,5.1723e+05,8
0.018225,0.024497,5.1737e+05,8
0.027436,0.018264,5.1739e+05,8
0.33184,0.81015,5.1749e+05,15
0.21421,0.16477,5.1777e+05,8
0.13537,0.05503,5.178e+05,8
0.1079,0.08317,5.1795e+05,8
0.16391,0.071761,5.1796e+05,8
0.31589,0.78363,5.1805e+05,15
0.32158,0.80408,5.1809e+05,15
0.18198,0.094737,5.1827e+05,8
0.046495,0.052901,5.183e+05,8
0.24639,0.79739,5.1831e+05,15
0.10188,0.13458,5.1854e+05,8
0.24404,0.81096,5.1856e+05,15
0.21486,0.095696,5.1863e+05,8
0.12235,0.038703,5.1864e+05,8
0.26599,0.79763,5.1865e+05,15
0.049898,0.47417,5.1868e+05,12
0.010802,0.47004,5.187e+05,12
0.18459,0.13866,5.1879e+05,8
0.88885,0.61367,5.1883e+05,1
0.034568,0.094835,5.1891e+05,8
0.87085,0.58458,5.1893e+05,1
0.26581,0.78599,5.1901e+05,15
0.076412,0.088696,5.1903e+05,8
0.15049,0.15664,5.1904e+05,8
0.26738,0.78742,5.1906e+05,15
0.18541,0.10528,5.1914e+05,8
0.13561,0.077933,5.1919e+05,8
0.059997,0.048131,5.192e+05,8
0.092067,0.080236,5.1922e+05,8
0.020536,0.43626,5.1923e+05,12
0.14134,0.07609,5.1931e+05,8
0.02883,0.11686,5.1949e+05,8
0.24586,0.79527,5.196e+05,15
0.052732,0.09997,5.1965e+05,8
0.29999,0.80232,5.197e+05,15
0.12366,0.040037,5.1992e+05,8
0.32196,0.81714,5.1996e+05,15
0.046067,0.4817,5.1998e+05,12
0.16503,0.097582,5.2004e+05,8
0.32362,0.79911,5.2007e+05,15
0.13004,0.085804,5.2023e+05,8
0.089083,0.080107,5.2035e+05,8
0.092243,0.10507,5.2039e+05,8
0.032473,0.43261,5.2053e+05,12
0.042926,0.021943,5.2067e+05,8
0.071485,0.097295,5.2087e+05,8
0.3198,0.80295,5.2091e+05,15
0.0502,0.47506,5.2092e+05,12
0.047275,0.039628,5.2093e+05,8
0.047315,0.049606,5.2135e+05,8
0.15696,0.091247,5.2145e+05,8
0.029323,0.039989,5.2146e+05,8
0.12133,0.093111,5.2153e+05,8
0.23249,0.78617,5.2153e+05,15
0.11055,0.10289,5.2163e+05,8
0.046094,0.010406,5.2166e+05,8
0.27759,0.7897,5.2191e+05,15
0.33853,0.76569,5.2194e+05,15
0.027377,0.0066621,5.2194e+05,8
0.32081,0.77352,5.2213e+05,15
0.05816,0.042797,5.2219e+05,8
0.12367,0.069746,5.2235e+05,8
0.33128,0.78282,5.2244e+05,15
0.18154,0.1158,5.225e+05,8
0.15635,0.13049,5.2267e+05,8
0.026633,0.033769,5.227e+05,8
0.016329,0.053419,5.227e+05,8
0.15861,0.12122,5.2278e+05,8
0.3548,0.74677,5.2281e+05,15
0.33453,0.81143,5.2292e+05,15
0.15849,0.11089,5.2301e+05,8
0.033899,0.10033,5.2303e+05,8
0.078438,0.099443,5.2316e+05,8
0.035939,0.43147,5.2323e+05,12
0.063472,0.043022,5.2335e+05,8
0.11957,0.12693,5.2336e+05,8
0.035274,0.46742,5.2344e+05,12
0.096921,0.069156,5.2359e+05,8
0.028659,0.44912,5.2365e+05,12
0.13972,0.069759,5.2365e+05,8
0.10921,0.068973,5.2367e+05,8
0.11888,0.10807,5.2374e+05,8
0.24789,0.83294,5.2378e+05,15
0.3079,0.7879,5.2391e+05,15
0.26035,0.83362,5.2394e+05,15
0.25514,0.82583,5.2413e+05,15
0.14877,0.13562,5.2423e+05,8
0.14753,0.14445,5.2427e+05,8
0.88748,0.54932,5.2431e+05,1
0.018986,0.0279,5.2471e+05,8
0.13556,0.081033,5.2489e+05,8
0.15542,0.075172,5.2491e+05,8
0.19507,0.13021,5.2495e+05,8
0.17056,0.11849,5.2501e+05,8
0.29493,0.76248,5.2506e+05,15
0.093506,0.12506,5.2517e+05,8
0.11776,0.14532,5.2521e+05,8
0.16151,0.099552,5.2537e+05,8
0.061194,0.043415,5.2549e+05,8
0.32225,0.78631,5.2564e+05,15
0.018959,0.071186,5.2577e+05,8
0.04514,0.43954,5.2596e+05,12
0.33586,0.77196,5.2617e+05,15
0.17312,0.13544,5.2622e+05,8
0.1245,0.11974,5.2626e+05,8
0.13323,0.077998,5.2629e+05,8
0.18231,0.14272,5.2642e+05,8
0.018496,0.039594,5.2644e+05,8
0.33953,0.78896,5.2649e+05,15
0.1644,0.13272,5.2659e+05,8
0.054713,0.49707,5.2663e+05,12
0.14007,0.084217,5.2671e+05,8
0.16052,0.072235,5.2685e+05,8
0.088438,0.069924,5.2692e+05,8
0.89109,0.55719,5.2696e+05,1
0.097754,0.079801,5.27e+05,8
0.87217,0.59708,5.2701e+05,1
0.31139,0.77964,5.2703e+05,15
0.3045,0.79765,5.2713e+05,15
0.046339,0.049822,5.2716e+05,8
0.14475,0.098015,5.2734e+05,8
0.1344,0.066973,5.2737e+05,8
0.11432,0.095387,5.2743e+05,8
0.12106,0.096842,5.2748e+05,8
0.2725,0.77625,5.2752e+05,15
0.22721,0.79602,5.2764e+05,15
0.18712,0.13002,5.2765e+05,8
0.17346,0.1125,5.2768e+05,8
0.2004,0.085926,5.2794e+05,8
0.34227,0.78049,5.2797e+05,15
0.19685,0.1593,5.2805e+05,8
0.03124,0.44424,5.281e+05,12
0.31161,0.78133,5.2827e+05,15
0.027702,0.036162,5.2828e+05,8
0.30381,0.77589,5.2833e+05,15
0.27994,0.79711,5.2841e+05,15
0.35668,0.77437,5.2845e+05,15
0.34494,0.78625,5.2851e+05,15
0.11365,0.15084,5.2851e+05,8
0.9047,0.56515,5.2863e+05,1
0.14105,0.093547,5.2874e+05,8
0.36252,0.79368,5.2881e+05,15
0.090223,0.06353,5.2885e+05,8
0.14352,0.047631,5.2906e+05,8
0.89946,0.53977,5.2907e+05,1
0.026067,0.48928,5.2911e+05,12
0.032419,0.4749,5.292e+05,12
0.26372,0.79462,5.293e+05,15
0.17666,0.10956,5.2941e+05,8
0.17693,0.051114,5.2945e+05,8
0.12847,0.090557,5.2952e+05,8
0.078662,0.073808,5.2958e+05,8
0.040615,0.0657,5.296e+05,8
0.052601,0.014236,5.2964e+05,8
0.048557,0.47616,5.2964e+05,12
0.067242,0.12271,5.2983e+05,8
0.16696,0.12799,5.2991e+05,8
0.18423,0.1498,5.3007e+05,8
0.057249,0.49225,5.3008e+05,12
0.10683,0.088956,5.3015e+05,8
0.1088,0.06193,5.3016e+05,8
0.010415,0.037262,5.3022e+05,8
0.24838,0.82936,5.304e+05,15
0.24013,0.8152,5.3056e+05,15
0.20945,0.086925,5.3063e+05,8
0.018758,0.01683,5.3082e+05,8
0.17702,0.13308,5.3092e+05,8
0.15597,0.14047,5.3097e+05,8
0.33057,0.77869,5.3121e+05,15
0.051373,0.48551,5.3132e+05,12
0.0096923,0.040231,5.3133e+05,8
0.26153,0.79957,5.3135e+05,15
0.1703,0.15635,5.314e+05,8
0.14486,0.11461,5.3157e+05,8
0.03019,0.073921,5.3165e+05,8
0.11017,0.063867,5.3169e+05,8
0.037446,0.068281,5.3182e+05,8
0.10863,0.12805,5.3183e+05,8
0.013393,0.03707,5.319e+05,8
0.16023,0.11675,5.3205e+05,8
0.065808,0.070463,5.3226e+05,8
0.8964,0.55514,5.3243e+05,1
0.041657,0.44227,5.3268e+05,12
0.18745,0.1501,5.3281e+05,8
0.076644,0.10781,5.3287e+05,8
0.057724,0.4801,5.3292e+05,12
0.14342,0.075089,5.3324e+05,8
0.060607,0.025075,5.333e+05,8
0.034681,0.52379,5.3332e+05,12
0.012,0.037494,5.3337e+05,8
0.13199,0.091272,5.3338e+05,8
0.046535,0.054707,5.3345e+05,8
0.2644,0.79915,5.3346e+05,15
0.035475,0.068788,5.3348e+05,8
0.26174,0.81672,5.336e+05,15
0.02278,0.022834,5.336e+05,8
0.12469,0.091674,5.3363e+05,8
0.24234,0.79807,5.34e+05,15
0.022121,0.10742,5.3402e+05,8
0.29938,0.77993,5.341e+05,15
0.90357,0.53296,5.3412e+05,1
0.25325,0.80709,5.3414e+05,15
0.022117,0.08764,5.3415e+05,8
0.11442,0.092043,5.342e+05,8
0.32873,0.79011,5.3426e+05,15
0.045721,0.48577,5.343e+05,12
0.089404,0.083594,5.3438e+05,8
0.26061,0.81006,5.3439e+05,15
0.044838,0.44711,5.3472e+05,12
0.10016,0.069267,5.3494e+05,8
0.27301,0.80383,5.3499e+05,15
0.33885,0.80972,5.3517e+05,15
0.90932,0.55946,5.3539e+05,1
0.0097492,0.003547,5.3551e+05,8
0.27232,0.80998,5.3561e+05,15
0.90511,0.53335,5.3589e+05,1
0.029196,0.026408,5.3595e+05,8
0.31442,0.79277,5.3598e+05,15
0.043386,0.43338,5.36e+05,12
0.13603,0.065891,5.3612e+05,8
0.18653,0.15386,5.3613e+05,8
0.11759,0.13762,5.3617e+05,8
0.058204,0.070078,5.3623e+05,8
0.27789,0.79613,5.3628e+05,15
0.030724,0.43273,5.3641e+05,12
0.27073,0.79609,5.3645e+05,15
0.046117,0.014689,5.3658e+05,8
0.036872,0.42757,5.3661e+05,12
0.31581,0.7787,5.3662e+05,15
0.20226,0.15867,5.3671e+05,8
0.10335,0.050121,5.3696e+05,8
0.10919,0.037556,5.3701e+05,8
0.011242,0.040784,5.3705e+05,8
0.041115,0.41229,5.3712e+05,12
0.11438,0.13586,5.3718e+05,8
0.27236,0.79418,5.3722e+05,15
0.035901,0.019867,5.3759e+05,8
0.25377,0.84249,5.3773e+05,15
0.1604,0.11214,5.378e+05,8
0.11071,0.052918,5.3783e+05,8
0.04178,0.4641,5.3785e+05,12
0.10834,0.066247,5.3786e+05,8
0.14016,0.084403,5.3788e+05,8
0.057094,0.48359,5.3792e+05,12
0.10802,0.084651,5.3811e+05,8
0.10911,0.058113,5.3825e+05,8
0.14292,0.08428,5.3835e+05,8
0.29017,0.7991,5.3853e+05,15
0.021514,0.50117,5.3854e+05,12
0.12577,0.11111,5.3872e+05,8
0.12786,0.041091,5.3875e+05,8
0.01399,0.45363,5.3896e+05,12
0.039593,0.45129,5.3902e+05,12
0.31637,0.77881,5.3914e+05,15
0.14064,0.1046,5.3925e+05,8
0.27618,0.79977,5.3931e+05,15
0.16144,0.08115,5.3932e+05,8
0.092111,0.086067,5.395e+05,8
0.060078,0.48208,5.3952e+05,12
0.016212,0.44037,5.3957e+05,12
0.086133,0.10503,5.3966e+05,8
0.26154,0.80454,5.397e+05,15
0.25443,0.82664,5.3971e+05,15
0.23756,0.83614,5.3976e+05,15
0.11406,0.069,5.3977e+05,8
0.051094,0.019531,5.4013e+05,8
0.038715,0.4309,5.4014e+05,12
0.089839,0.067095,5.4021e+05,8
0.04692,0.4179,5.4033e+05,12
0.11189,0.099102,5.4051e+05,8
0.037356,0.47227,5.4067e+05,12
0.16296,0.10776,5.4085e+05,8
0.07775,0.10768,5.4091e+05,8
0.042592,0.075114,5.41e+05,8
0.027187,0.4558,5.4127e+05,12
0.17168,0.072385,5.4138e+05,8
0.17967,0.12476,5.414e+05,8
0.019319,0.090145,5.4147e+05,8
0.13124,0.10684,5.4174e+05,8
0.025272,0.45092,5.4183e+05,12
0.033638,0.023074,5.4188e+05,8
0.33289,0.80498,5.4188e+05,15
0.87003,0.60179,5.4192e+05,1
0.28969,0.77928,5.4193e+05,15
0.10698,0.087746,5.4196e+05,8
0.1563,0.07669,5.4197e+05,8
0.12627,0.12805,5.4201e+05,8
0.038365,0.41472,5.4216e+05,12
0.14688,0.11641,5.4223e+05,8
0.017381,0.063991,5.4226e+05,8
0.090044,0.10717,5.4237e+05,8
0.047886,0.4106,5.4246e+05,12
0.30817,0.76652,5.4258e+05,15
0.16691,0.10027,5.4268e+05,8
0.087604,0.12508,5.4286e+05,8
0.0077805,0.024322,5.4294e+05,8
0.12577,0.15592,5.4299e+05,8
0.066738,0.013526,5.4307e+05,8
0.11078,0.058287,5.4309e+05,8
0.91159,0.52265,5.433e+05,1
0.026341,0.028018,5.4338e+05,8
0.10844,0.054235,5.4341e+05,8
0.024354,0.48327,5.4345e+05,12
0.17623,0.13412,5.435e+05,8
0.065339,0.0078943,5.4378e+05,8
0.28873,0.77742,5.438e+05,15
0.11815,0.049992,5.4383e+05,8
0.12208,0.030361,5.4397e+05,8
0.02208,0.10329,5.4407e+05,8
0.15603,0.11698,5.4408e+05,8
0.018891,0.45656,5.4416e+05,12
0.040696,0.016416,5.442e+05,8
0.10666,0.1393,5.4422e+05,8
0.28095,0.75918,5.4435e+05,15
0.25394,0.82902,5.4447e+05,15
0.04361,0.084702,5.446e+05,8
0.033522,0.049382,5.4461e+05,8
0.05661,0.010387,5.4479e+05,8
0.15148,0.077434,5.4489e+05,8
0.35013,0.77798,5.4503e+05,15
0.37254,0.79569,5.4508e+05,15
0.048584,0.52214,5.4531e+05,12
0.052275,0.054203,5.4548e+05,8
0.023829,0.44265,5.4553e+05,12
0.042444,0.40905,5.4564e+05,12
0.28908,0.75776,5.459e+05,15
0.15694,0.10493,5.4594e+05,8
0.14737,0.087299,5.4599e+05,8
0.12828,0.092876,5.4599e+05,8
0.91043,0.52882,5.4606e+05,1
0.25816,0.78702,5.4617e+05,15
0.041646,0.0276,5.4626e+05,8
0.015887,0.059724,5.4632e+05,8
0.17827,0.15385,5.4633e+05,8
0.037955,0.42721,5.4651e+05,12
0.23538,0.84689,5.4658e+05,15
0.10069,0.054478,5.4665e+05,8
0.25701,0.80194,5.4671e+05,15
0.047675,0.46614,5.4673e+05,12
0.049468,0.015913,5.4676e+05,8
0.11368,0.093919,5.4691e+05,8
0.22651,0.15945,5.4694e+05,8
0.10355,0.085269,5.4706e+05,8
0.10522,0.056279,5.472e+05,8
0.10776,0.089875,5.4725e+05,8
0.13735,0.085391,5.4732e+05,8
0.015556,0.022625,5.4744e+05,8
0.16907,0.13163,5.4763e+05,8
0.18779,0.1443,5.4764e+05,8
0.019724,0.43909,5.4771e+05,12
0.19487,0.12515,5.4772e+05,8
0.10035,0.12336,5.479e+05,8
0.14768,0.11662,5.4804e+05,8
0.056028,0.056007,5.4816e+05,8
0.2356,0.80443,5.4821e+05,15
0.26522,0.80907,5.4824e+05,15
0.35122,0.75514,5.483e+05,15
0.13885,0.10501,5.485e+05,8
0.039592,0.074261,5.4857e+05,8
0.16528,0.11658,5.4869e+05,8
0.17589,0.12747,5.4874e+05,8
0.17731,0.15339,5.4947e+05,8
0.11497,0.16408,5.4948e+05,8
0.29484,0.76478,5.4951e+05,15
0.11971,0.041236,5.4967e+05,8
0.051227,0.42486,5.4968e+05,12
0.031628,0.041392,5.4972e+05,8
0.054363,0.011728,5.4976e+05,8
0.018255,0.45794,5.4996e+05,12
0.19574,0.14809,5.502e+05,8
0.18429,0.15619,5.5053e+05,8
0.030537,0.46424,5.5062e+05,12
0.0054659,0.016033,5.5072e+05,8
0.30947,0.77362,5.5083e+05,15
0.033756,0.49352,5.5096e+05,12
0.044393,0.05023,5.5103e+05,8
0.026212,0.020864,5.5111e+05,8
0.28896,0.8002,5.5123e+05,15
0.19325,0.15744,5.5131e+05,8
0.10619,0.14312,5.5135e+05,8
0.13331,0.055086,5.5153e+05,8
0.025011,0.030206,5.5164e+05,8
0.10554,0.026353,5.5164e+05,8
0.20893,0.12542,5.5165e+05,8
0.25659,0.83289,5.5173e+05,15
0.042202,0.066169,5.5192e+05,8
0.037942,0.41962,5.5204e+05,12
0.024979,0.049341,5.5209e+05,8
0.1201,0.10342,5.5228e+05,8
0.16056,0.10961,5.5235e+05,8
0.056976,0.022475,5.5245e+05,8
0.18026,0.11954,5.5291e+05,8
0.92312,0.53459,5.5297e+05,1
0.20206,0.13478,5.5299e+05,8
0.040282,0.043374,5.53e+05,8
0.013598,0.44314,5.5308e+05,12
0.11032,0.083643,5.5323e+05,8
0.040046,0.031258,5.5331e+05,8
0.0042943,0.06342,5.5355e+05,8
0.12943,0.10595,5.5365e+05,8
0.1409,0.12143,5.5373e+05,8
0.11192,0.12363,5.5375e+05,8
0.18024,0.092968,5.5379e+05,8
0.26253,0.845,5.538e+05,15
0.2226,0.79369,5.5382e+05,15
0.074658,0.028414,5.5383e+05,8
0.30691,0.77765,5.5384e+05,15
0.11403,0.029491,5.539e+05,8
0.3644,0.77196,5.541e+05,15
0.14579,0.10883,5.5446e+05,8
0.03101,0.46479,5.5446e+05,12
0.14515,0.10644,5.5461e+05,8
0.18315,0.12995,5.5468e+05,8
0.37851,0.78821,5.5469e+05,15
0.052117,0.041756,5.5474e+05,8
0.11908,0.083257,5.5496e+05,8
0.030924,0.027549,5.5497e+05,8
0.15215,0.10235,5.5504e+05,8
0.012148,0.45902,5.5514e+05,12
0.14819,0.11427,5.5514e+05,8
0.0092586,0.47119,5.5517e+05,12
0.017383,0.061071,5.5525e+05,8
0.034932,0.11555,5.5542e+05,8
0.050124,0.42208,5.5542e+05,12
0.026089,0.10885,5.5559e+05,8
0.041559,0.040847,5.5561e+05,8
0.016675,0.0056088,5.5565e+05,8
0.12989,0.10327,5.5581e+05,8
0.362,0.74993,5.5585e+05,15
0.32628,0.7673,5.559e+05,15
0.17206,0.1207,5.5603e+05,8
0.024144,0.43135,5.5613e+05,12
0.26086,0.78174,5.5622e+05,15
0.045113,0.011275,5.5631e+05,8
0.37953,0.77232,5.5654e+05,15
0.097845,0.028492,5.5655e+05,8
0.12315,0.08594,5.5656e+05,8
0.039193,0.45164,5.5663e+05,12
0.026395,0.054422,5.5664e+05,8
0.026283,0.02256,5.568e+05,8
0.10138,0.13789,5.5685e+05,8
0.13253,0.10447,5.5697e+05,8
0.032802,0.096832,5.5699e+05,8
0.064219,0.02031,5.5712e+05,8
0.032364,0.0093349,5.5716e+05,8
0.36133,0.75613,5.5748e+05,15
0.028592,0.46132,5.5763e+05,12
0.091992,0.051744,5.5764e+05,8
0.02777,0.44206,5.5764e+05,12
0.17944,0.12421,5.577e+05,8
0.016435,0.014372,5.5788e+05,8
0.027263,0.45619,5.5804e+05,12
0.042622,0.086565,5.5809e+05,8
0.20165,0.12766,5.5813e+05,8
0.16746,0.10426,5.5813e+05,8
0.044628,0.41524,5.5827e+05,12
0.019447,0.062612,5.584e+05,8
0.044955,0.02174,5.5853e+05,8
0.24909,0.86492,5.5855e+05,15
0.12696,0.033965,5.5864e+05,8
0.030785,0.068391,5.5868e+05,8
0.042597,0.068367,5.5875e+05,8
0.016728,0.010806,5.588e+05,8
0.055405,0.5133,5.5894e+05,12
0.9256,0.52536,5.5895e+05,1
0.15973,0.12482,5.5954e+05,8
0.11271,0.035998,5.5961e+05,8
0.036308,0.094246,5.5973e+05,8
0.0077863,0.48703,5.5981e+05,12
0.10248,0.040241,5.6006e+05,8
0.16066,0.10791,5.6008e+05,8
0.36312,0.78496,5.6036e+05,15
0.11113,0.081718,5.6048e+05,8
0.20652,0.77558,5.6048e+05,15
0.044558,0.029732,5.6052e+05,8
0.36212,0.76587,5.6062e+05,15
0.037371,0.022186,5.6063e+05,8
0.060351,0.41725,5.6067e+05,12
0.3425,0.77403,5.6071e+05,15
0.34012,0.76897,5.6089e+05,15
0.13008,0.02823,5.609e+05,8
0.25301,0.8497,5.609e+05,15
0.26416,0.79307,5.6091e+05,15
0.027388,0.45143,5.6092e+05,12
0.019754,0.063871,5.61e+05,8
0.056974,0.47344,5.6108e+05,12
0.049757,0.50356,5.6113e+05,12
0.91427,0.52579,5.6116e+05,1
0.089894,0.024578,5.6121e+05,8
0.034586,0.038179,5.6127e+05,8
0.054849,0.0038327,5.6141e+05,8
0.14303,0.093494,5.6147e+05,8
0.03752,0.46734,5.6152e+05,12
0.037613,0.030777,5.6154e+05,8
0.048083,0.023393,5.6175e+05,8
0.022919,0.091252,5.6184e+05,8
0.041578,0.42618,5.6188e+05,12
0.37494,0.76144,5.6188e+05,15
0.3753,0.77884,5.6188e+05,15
0.013523,0.44532,5.6194e+05,12
0.21758,0.15733,5.621e+05,8
0.060499,0.46886,5.6212e+05,12
0.038232,0.01882,5.6224e+05,8
0.9083,0.53206,5.6226e+05,1
0.30586,0.77794,5.6234e+05,15
0.36843,0.77223,5.625e+05,15
0.24349,0.78016,5.6251e+05,15
0.0073993,0.45254,5.6259e+05,12
0.040518,0.10593,5.6264e+05,8
0.1156,0.033115,5.6265e+05,8
0.90961,0.52395,5.6269e+05,1
0.051486,0.42515,5.6273e+05,12
0.023279,0.11706,5.6282e+05,8
0.91119,0.53564,5.6291e+05,1
0.34741,0.75508,5.6308e+05,15
0.19848,0.13577,5.6309e+05,8
0.31934,0.77104,5.6309e+05,15
0.91001,0.55188,5.631e+05,1
0.13368,0.049299,5.6321e+05,8
0.10333,0.046234,5.6326e+05,8
0.35958,0.75884,5.634e+05,15
0.033488,0.027276,5.6344e+05,8
0.3494,0.76238,5.6345e+05,15
0.10504,0.1276,5.6347e+05,8
0.047583,0.46794,5.6354e+05,12
0.034216,0.027834,5.637e+05,8
0.37652,0.7407,5.6394e+05,15
0.028117,0.45516,5.6422e+05,12
0.00089602,0.021187,5.6441e+05,8
0.030634,0.11213,5.6443e+05,8
0.0090807,0.056519,5.645e+05,8
0.2249,0.77646,5.6453e+05,15
0.029118,0.49879,5.6462e+05,12
0.030504,0.090644,5.6463e+05,8
0.0945,0.053071,5.6464e+05,8
0.11516,0.060969,5.647e+05,8
0.077808,0.46412,5.6472e+05,12
0.27873,0.78321,5.6478e+05,15
0.899,0.54448,5.6479e+05,1
0.90329,0.55147,5.6481e+05,1
0.022295,0.037889,5.6505e+05,8
0.042417,0.00060722,5.6511e+05,8
0.33081,0.77905,5.6516e+05,15
0.24387,0.79276,5.6517e+05,15
0.12862,0.11235,5.6519e+05,8
0.17285,0.11825,5.6526e+05,8
0.0096292,0.45386,5.6526e+05,12
0.13509,0.043176,5.6527e+05,8
0.022213,0.4541,5.6534e+05,12
0.12659,0.108,5.6538e+05,8
0.1371,0.10726,5.6541e+05,8
0.36356,0.77051,5.6543e+05,15
0.11285,0.082197,5.6544e+05,8
0.11504,0.12701,5.657e+05,8
0.1321,0.11521,5.6573e+05,8
0.0031403,0.46774,5.6585e+05,12
0.91483,0.52536,5.6595e+05,1
0.01655,0.45688,5.6599e+05,12
0.33798,0.79532,5.6603e+05,15
0.90839,0.52437,5.6619e+05,1
0.91771,0.51622,5.6633e+05,1
0.37088,0.78237,5.6636e+05,15
0.12337,0.10432,5.6642e+05,8
0.019028,0.49457,5.6646e+05,12
0.09986,0.060198,5.666e+05,8
0.020921,0.030182,5.6667e+05,8
0.33092,0.76141,5.6672e+05,15
0.0027476,0.46003,5.6683e+05,12
0.89272,0.54279,5.6684e+05,1
0.90594,0.53534,5.6688e+05,1
0.28082,0.7834,5.67e+05,15
0.16436,0.10667,5.6713e+05,8
0.042803,0.47185,5.6716e+05,12
0.054543,0.45721,5.6719e+05,12
0.020752,0.44775,5.6726e+05,12
0.028931,0.45543,5.6728e+05,12
0.027643,0.005449,5.6748e+05,8
0.9291,0.54795,5.6749e+05,1
0.042275,0.0029485,5.6749e+05,8
0.12391,0.1437,5.6753e+05,8
0.068491,0.023629,5.6755e+05,8
0.023033,0.44774,5.6774e+05,12
0.29598,0.78695,5.6775e+05,15
0.076187,0.46518,5.6782e+05,12
0.1785,0.11334,5.6798e+05,8
0.099981,0.014587,5.6803e+05,8
0.029522,0.45074,5.6804e+05,12
0.89976,0.52778,5.6807e+05,1
0.36831,0.76163,5.6809e+05,15
0.17753,0.12174,5.6818e+05,8
0.35072,0.75257,5.6819e+05,15
0.33525,0.77918,5.6841e+05,15
0.025481,0.44958,5.6847e+05,12
0.13086,0.10009,5.6866e+05,8
0.058441,0.45485,5.6867e+05,12
0.3691,0.7787,5.6869e+05,15
0.013605,0.49086,5.6878e+05,12
0.085606,0.12739,5.6881e+05,8
0.038059,0.031593,5.6885e+05,8
0.09615,0.071883,5.689e+05,8
0.28581,0.79115,5.6899e+05,15
0.20116,0.12774,5.69e+05,8
0.23933,0.84531,5.6904e+05,15
0.37632,0.78655,5.6905e+05,15
0.36275,0.73567,5.6907e+05,15
0.0061224,0.029691,5.691e+05,8
0.89739,0.54452,5.692e+05,1
0.028689,0.0099973,5.6923e+05,8
0.038417,0.010079,5.6926e+05,8
0.28857,0.79038,5.6927e+05,15
0.92812,0.55517,5.6946e+05,1
0.10342,0.065353,5.6953e+05,8
0.90297,0.53619,5.6974e+05,1
0.036786,0.049253,5.6984e+05,8
0.049211,0.45674,5.6987e+05,12
0.015192,0.48588,5.7001e+05,12
0.01238,0.45323,5.7012e+05,12
0.20296,0.1262,5.7032e+05,8
0.90587,0.5444,5.7033e+05,1
0.10321,0.003931,5.7033e+05,8
0.13151,0.056168,5.7042e+05,8
0.27573,0.77442,5.7044e+05,15
0.11931,0.0254,5.705e+05,8
0.068195,0.47019,5.7062e+05,12
0.082911,0.076719,5.7082e+05,8
0.9057,0.52129,5.7088e+05,1
0.012636,0.46097,5.7094e+05,12
0.1202,0.084023,5.7099e+05,8
0.13399,0.15616,5.7112e+05,8
0.12018,0.089885,5.712e+05,8
0.1297,0.10976,5.7122e+05,8
0.020309,0.025362,5.7143e+05,8
0.071695,0.053571,5.7151e+05,8
0.13584,0.10644,5.7151e+05,8
0.067844,0.053707,5.7153e+05,8
0.059752,0.44756,5.7181e+05,12
0.067387,0.47112,5.7188e+05,12
0.13079,0.12475,5.7191e+05,8
0.13344,0.044512,5.7197e+05,8
0.10862,0.059968,5.7201e+05,8
0.068802,0.47966,5.7216e+05,12
0.056905,0.45558,5.7221e+05,12
0.03721,0.45872,5.7224e+05,12
0.13946,0.087532,5.7228e+05,8
0.32393,0.79854,5.723e+05,15
0.23687,0.77796,5.7232e+05,15
0.022128,0.47141,5.7249e+05,12
0.024987,0.46847,5.7254e+05,12
0.066052,0.039119,5.7258e+05,8
0.11115,0.033503,5.7271e+05,8
0.14904,0.087821,5.7274e+05,8
0.17773,0.128,5.7282e+05,8
0.021719,0.051289,5.7286e+05,8
0.020256,0.0024061,5.731e+05,8
0.061432,0.43531,5.7314e+05,12
0.32121,0.75752,5.7317e+05,15
0.3201,0.77872,5.7318e+05,15
0.12318,0.030384,5.7321e+05,8
0.93077,0.5631,5.7337e+05,1
0.12053,0.035676,5.7344e+05,8
0.11058,0.067876,5.7349e+05,8
0.10868,0.0677,5.735e+05,8
0.043978,0.46033,5.7351e+05,12
0.069272,0.0036715,5.7357e+05,8
0.035692,0.080639,5.737e+05,8
0.24374,0.77988,5.738e+05,15
0.13176,0.14796,5.7382e+05,8
0.050926,0.48066,5.7398e+05,12
0.26331,0.78863,5.7408e+05,15
0.030076,0.0059693,5.7441e+05,8
0.097003,0.05929,5.7444e+05,8
0.10888,0.036615,5.7455e+05,8
0.35407,0.73429,5.748e+05,15
0.052782,0.45495,5.748e+05,12
0.19242,0.13069,5.7481e+05,8
0.0049948,0.47461,5.7491e+05,12
0.35639,0.76592,5.7491e+05,15
0.069176,0.46148,5.7497e+05,12
0.12612,0.12009,5.7514e+05,8
0.26931,0.84362,5.7524e+05,15
0.26107,0.79341,5.7526e+05,15
0.031739,0.48285,5.7539e+05,12
0.12569,0.073335,5.7541e+05,8
0.36114,0.79493,5.7541e+05,15
0.03528,0.019844,5.7547e+05,8
0.1049,0.022036,5.7557e+05,8
0.12117,0.032468,5.7562e+05,8
0.16287,0.089111,5.7566e+05,8
0.040663,0.51409,5.7578e+05,12
0.064071,0.034163,5.7588e+05,8
0.055757,0.41834,5.7591e+05,12
0.1265,0.086956,5.7594e+05,8
0.13951,0.09006,5.7597e+05,8
0.14177,0.016472,5.7614e+05,8
0.032638,0.46773,5.7634e+05,12
0.21006,0.13357,5.7663e+05,8
0.11021,0.070398,5.7666e+05,8
0.02584,0.43044,5.7673e+05,12
0.1589,0.10416,5.7673e+05,8
0.027008,0.44619,5.7678e+05,12
0.23293,0.77617,5.7682e+05,15
0.23436,0.85207,5.7702e+05,15
0.22443,0.13731,5.7716e+05,8
0.017816,0.4438,5.7717e+05,12
0.14938,0.078621,5.7719e+05,8
0.92239,0.54803,5.7722e+05,1
0.22816,0.85878,5.7723e+05,15
0.89805,0.54197,5.7744e+05,1
0.0063101,0.47965,5.7753e+05,12
0.036572,0.065453,5.7757e+05,8
0.12467,0.1048,5.7758e+05,8
0.13571,0.091264,5.7759e+05,8
0.046273,0.085175,5.7761e+05,8
0.90041,0.51796,5.7764e+05,1
0.023076,0.49162,5.7764e+05,12
0.096419,0.057483,5.7767e+05,8
0.010669,0.47511,5.7776e+05,12
0.89374,0.53522,5.778e+05,1
0.015355,0.03914,5.7781e+05,8
0.045304,0.11155,5.7781e+05,8
0.041473,0.42938,5.7782e+05,12
0.24836,0.78659,5.7788e+05,15
0.059282,0.021182,5.7789e+05,8
0.15154,0.16661,5.779e+05,8
0.12231,0.0035216,5.7796e+05,8
0.12391,0.098733,5.7813e+05,8
0.29571,0.80217,5.7815e+05,15
0.25713,0.85818,5.7817e+05,15
0.013435,0.45983,5.784e+05,12
0.029643,0.0094048,5.7849e+05,8
0.16519,0.12506,5.7861e+05,8
0.14239,0.037507,5.7868e+05,8
0.19986,0.13413,5.787e+05,8
0.11802,0.10418,5.7871e+05,8
0.3685,0.77069,5.7877e+05,15
0.082519,0.075087,5.7894e+05,8
0.047053,0.030883,5.791e+05,8
0.032467,0.46541,5.7912e+05,12
0.056509,0.44962,5.7927e+05,12
0.030659,0.022619,5.7927e+05,8
0.066737,0.4898,5.7938e+05,12
0.034388,0.46796,5.7945e+05,12
0.016564,0.4485,5.7946e+05,12
0.030133,0.061835,5.7967e+05,8
0.90426,0.52272,5.7976e+05,1
0.16026,0.15578,5.7982e+05,8
0.34385,0.79963,5.7987e+05,15
0.028399,0.46496,5.7989e+05,12
0.10369,0.084336,5.7995e+05,8
0.030882,0.46093,5.8004e+05,12
0.16097,0.16532,5.8023e+05,8
0.023734,0.0074653,5.8031e+05,8
0.075216,0.47403,5.8034e+05,12
0.074292,0.47364,5.8036e+05,12
0.10226,0.014391,5.8055e+05,8
0.13877,0.09368,5.8065e+05,8
0.052811,0.077381,5.8067e+05,8
0.030198,0.03526,5.8073e+05,8
0.024218,0.047508,5.8078e+05,8
0.040742,0.50517,5.8091e+05,12
0.011933,0.43432,5.8104e+05,12
0.086267,0.064727,5.8108e+05,8
0.17881,0.11385,5.8114e+05,8
0.11561,0.11518,5.8116e+05,8
0.036486,0.5066,5.8119e+05,12
0.0081516,0.44955,5.8123e+05,12
0.023285,0.089563,5.8132e+05,8
0.10046,0.024934,5.8137e+05,8
0.32662,0.76089,5.8148e+05,15
0.25478,0.78318,5.8151e+05,15
0.89772,0.52481,5.8158e+05,1
0.078413,0.046996,5.8164e+05,8
0.15963,0.16567,5.8182e+05,8
0.038179,0.0019369,5.8185e+05,8
0.11427,0.12797,5.8206e+05,8
0.035777,0.52304,5.8211e+05,12
0.020254,0.025976,5.8216e+05,8
0.14252,0.16658,5.8218e+05,8
0.13578,0.11258,5.8245e+05,8
0.018146,0.0075158,5.8246e+05,8
0.042901,0.0099168,5.8246e+05,8
0.16287,0.16881,5.8254e+05,8
0.10726,0.032401,5.8256e+05,8
0.014069,0.47692,5.8256e+05,12
0.10711,0.055838,5.8257e+05,8
0.13829,0.114,5.826e+05,8
0.079754,0.48597,5.828e+05,12
0.89936,0.52517,5.8283e+05,1
0.89254,0.51399,5.8288e+05,1
0.30856,0.78044,5.8293e+05,15
0.020619,0.44517,5.8301e+05,12
0.022316,0.46726,5.8305e+05,12
0.088907,0.060364,5.8316e+05,8
0.11023,0.12903,5.8316e+05,8
0.15631,0.16319,5.8336e+05,8
0.014229,0.45301,5.834e+05,12
0.10877,0.047622,5.8344e+05,8
0.072544,0.48713,5.8349e+05,12
0.24708,0.85298,5.8352e+05,15
0.89531,0.55517,5.836e+05,1
0.070023,0.040274,5.837e+05,8
0.12253,0.10668,5.8386e+05,8
0.036738,0.45588,5.8393e+05,12
0.022295,0.42571,5.84e+05,12
0.15825,0.11157,5.8408e+05,8
0.035879,0.05296,5.8408e+05,8
0.21956,0.13866,5.8412e+05,8
0.045302,0.50596,5.8422e+05,12
0.37931,0.74864,5.8433e+05,15
0.91974,0.50827,5.8434e+05,1
0.084948,0.49814,5.845e+05,12
0.026163,0.08654,5.8466e+05,8
0.12205,0.091929,5.8474e+05,8
0.16874,0.15128,5.8481e+05,8
0.065008,0.44843,5.8483e+05,12
0.050301,0.49641,5.8494e+05,12
0.19631,0.15395,5.8496e+05,8
0.26312,0.78805,5.8499e+05,15
0.037332,0.027695,5.8516e+05,8
0.073668,0.090646,5.8551e+05,8
0.1983,0.1226,5.8552e+05,8
0.053409,0.434,5.8554e+05,12
0.13214,0.094217,5.8558e+05,8
0.12018,0.11591,5.858e+05,8
0.27655,0.77235,5.8591e+05,15
0.30976,0.74129,5.8593e+05,15
0.024711,0.031256,5.8599e+05,8
0.31723,0.73406,5.86e+05,15
0.06841,0.47423,5.86e+05,12
0.063456,0.44645,5.8634e+05,12
0.0068771,0.47585,5.8636e+05,12
0.9195,0.52001,5.865e+05,1
0.04716,0.083567,5.8652e+05,8
0.035399,0.50994,5.8653e+05,12
0.11835,0.054101,5.8684e+05,8
0.11893,0.056568,5.8693e+05,8
0.056951,0.43597,5.8698e+05,12
0.040171,0.5194,5.8714e+05,12
0.045735,0.060691,5.8716e+05,8
0.12431,0.094715,5.8746e+05,8
0.072202,0.45871,5.8753e+05,12
0.19005,0.16317,5.8755e+05,8
0.14236,0.10476,5.8761e+05,8
0.11412,0.04637,5.8767e+05,8
0.23777,0.83941,5.8769e+05,15
0.20478,0.13662,5.8773e+05,8
0.060662,0.45502,5.881e+05,12
0.10823,0.083941,5.8826e+05,8
0.12042,0.019585,5.8835e+05,8
0.040437,0.0039663,5.8841e+05,8
0.0093971,0.48921,5.8848e+05,12
0.20625,0.14761,5.8855e+05,8
0.063943,0.46167,5.888e+05,12
0.27614,0.86986,5.8881e+05,15
0.022337,0.47907,5.889e+05,12
0.05467,0.43924,5.8908e+05,12
0.18537,0.12345,5.8909e+05,8
0.029043,0.53006,5.891e+05,12
0.081031,0.036654,5.8923e+05,8
0.05355,0.50642,5.894e+05,12
0.12639,0.069494,5.8943e+05,8
0.2321,0.84878,5.8944e+05,15
0.3646,0.77136,5.8944e+05,15
0.020917,0.47035,5.8978e+05,12
0.058361,0.45611,5.898e+05,12
0.065085,0.43291,5.8984e+05,12
0.057748,0.45857,5.8998e+05,12
0.13496,0.12314,5.9e+05,8
0.23749,0.84541,5.9005e+05,15
0.020452,0.48989,5.9018e+05,12
0.022421,0.45675,5.9037e+05,12
0.061067,0.06302,5.9043e+05,8
0.11253,0.082837,5.9044e+05,8
0.13363,0.081392,5.905e+05,8
0.88967,0.52645,5.9056e+05,1
0.084496,0.48394,5.9057e+05,12
0.05469,0.068535,5.9065e+05,8
0.020856,0.052172,5.9075e+05,8
0.06865,0.44618,5.9077e+05,12
0.13576,0.10183,5.908e+05,8
0.099999,0.019494,5.9085e+05,8
0.13207,0.10011,5.9093e+05,8
0.094902,0.48862,5.9102e+05,12
0.20128,0.14298,5.9115e+05,8
0.092379,0.094284,5.9116e+05,8
0.13669,0.085202,5.9117e+05,8
0.028816,0.46046,5.9122e+05,12
0.017515,0.45775,5.913e+05,12
0.18749,0.11353,5.914e+05,8
0.010781,0.45962,5.9148e+05,12
0.14087,0.15751,5.9148e+05,8
0.097923,0.049093,5.9162e+05,8
0.039095,0.47239,5.9168e+05,12
0.25239,0.86742,5.9171e+05,15
0.047296,0.017334,5.9172e+05,8
0.020068,0.46029,5.9179e+05,12
0.14076,0.10919,5.9199e+05,8
0.26757,0.78663,5.921e+05,15
0.13927,0.093528,5.9226e+05,8
0.18803,0.1497,5.9227e+05,8
0.010707,0.44041,5.9231e+05,12
0.038892,0.45908,5.9245e+05,12
0.06114,0.046218,5.9252e+05,8
0.024744,0.47012,5.9267e+05,12
0.21083,0.11906,5.9268e+05,8
0.012272,0.4618,5.9271e+05,12
0.038724,0.47135,5.9279e+05,12
0.085321,0.1228,5.9283e+05,8
0.0097753,0.45282,5.9285e+05,12
0.053621,0.44379,5.9292e+05,12
0.89306,0.51475,5.93e+05,1
0.13957,0.074833,5.9306e+05,8
0.13348,0.10833,5.9309e+05,8
0.142,0.08227,5.931e+05,8
0.11087,0.11256,5.9322e+05,8
0.88716,0.51807,5.9325e+05,1
0.098523,0.056026,5.9327e+05,8
0.061274,0.47282,5.9333e+05,12
0.22975,0.15134,5.9337e+05,8
0.014194,0.48703,5.9341e+05,12
0.06394,0.48048,5.9343e+05,12
0.058811,0.43887,5.9352e+05,12
0.90778,0.52009,5.9352e+05,1
0.1285,0.071104,5.9353e+05,8
0.31384,0.74455,5.9367e+05,15
0.27507,0.78522,5.9371e+05,15
0.057089,0.40105,5.9374e+05,12
0.05586,0.44693,5.9395e+05,12
0.036552,0.44206,5.9395e+05,12
0.21937,0.78313,5.9396e+05,15
0.017885,0.46301,5.9397e+05,12
0.90063,0.52598,5.9413e+05,1
0.088879,0.026265,5.9421e+05,8
0.082362,0.1229,5.9434e+05,8
0.2722,0.7816,5.944e+05,15
0.048302,0.056892,5.9446e+05,8
0.37617,0.74549,5.9463e+05,15
0.10982,0.087622,5.9497e+05,8
0.045688,0.51033,5.9503e+05,12
0.074454,0.48536,5.9503e+05,12
0.087245,0.087441,5.9509e+05,8
0.087499,0.016457,5.954e+05,8
0.27646,0.7838,5.9541e+05,15
0.90715,0.52459,5.9542e+05,1
0.10541,0.090285,5.9547e+05,8
0.033026,0.039427,5.9556e+05,8
0.13311,0.073612,5.9569e+05,8
0.13928,0.061876,5.9571e+05,8
0.3463,0.7785,5.9572e+05,15
0.13493,0.1172,5.9584e+05,8
0.13539,0.089743,5.9587e+05,8
0.1379,0.12643,5.9588e+05,8
0.37518,0.73413,5.9589e+05,15
0.06558,0.43283,5.9591e+05,12
0.1351,0.11112,5.9594e+05,8
0.331,0.77714,5.9614e+05,15
0.019053,0.44214,5.9636e+05,12
0.13671,0.10176,5.9642e+05,8
0.27385,0.77815,5.9678e+05,15
0.012643,0.49294,5.9679e+05,12
0.29072,0.77286,5.9683e+05,15
0.012598,0.032586,5.9689e+05,8
0.017405,0.4789,5.9717e+05,12
0.08262,0.10133,5.9724e+05,8
0.0048694,0.47612,5.9727e+05,12
0.055901,0.43523,5.973e+05,12
0.1012,0.093119,5.9732e+05,8
0.073103,0.46242,5.9749e+05,12
0.25799,0.79431,5.9764e+05,15
0.040869,0.46009,5.9798e+05,12
0.1386,0.084328,5.9805e+05,8
0.34802,0.79367,5.9813e+05,15
0.18283,0.12187,5.9814e+05,8
0.14602,0.1018,5.9815e+05,8
0.1272,0.096859,5.9816e+05,8
0.13696,0.097379,5.984e+05,8
0.12436,0.10402,5.9852e+05,8
0.063356,0.076401,5.986e+05,8
0.075375,0.4961,5.9886e+05,12
0.1257,0.08142,5.9905e+05,8
0.059072,0.47928,5.9913e+05,12
0.19991,0.13342,5.9936e+05,8
0.12982,0.087396,5.9939e+05,8
0.046993,0.50659,5.9941e+05,12
0.057894,0.40677,5.9942e+05,12
0.053194,0.071885,5.9943e+05,8
0.059107,0.39921,5.9943e+05,12
0.12384,0.082732,5.9951e+05,8
0.13639,0.08773,5.9954e+05,8
0.04862,0.45024,5.9962e+05,12
0.90927,0.51561,5.9973e+05,1
0.08137,0.087909,5.9978e+05,8
0.017065,0.46633,5.9986e+05,12
0.2663,0.80718,5.9989e+05,15
0.20166,0.13904,5.9996e+05,8
0.29562,0.77604,6.0005e+05,15
0.01131,0.46394,6.0013e+05,12
0.20006,0.14839,6.0054e+05,8
0.22085,0.13392,6.0058e+05,8
0.040751,0.47449,6.0059e+05,12
0.15372,0.17752,6.0062e+05,8
0.11153,0.019551,6.0065e+05,8
0.30055,0.78288,6.0068e+05,15
0.01452,0.47615,6.009e+05,12
0.0082789,0.48309,6.0094e+05,12
0.13298,0.1012,6.0104e+05,8
0.19168,0.14307,6.0106e+05,8
0.15653,0.087268,6.0107e+05,8
0.041195,0.043025,6.0111e+05,8
0.031885,0.0046581,6.0119e+05,8
0.075714,0.45379,6.0132e+05,12
0.042004,0.075067,6.0135e+05,8
0.34046,0.78849,6.0138e+05,15
0.17464,0.14932,6.0138e+05,8
0.14573,0.079224,6.0159e+05,8
0.057755,0.45351,6.0159e+05,12
0.21239,0.1407,6.0179e+05,8
0.12098,0.11329,6.0182e+05,8
0.084058,0.097558,6.0191e+05,8
0.061339,0.075206,6.0194e+05,8
0.25942,0.78781,6.0196e+05,15
0.084271,0.13984,6.02e+05,8
0.068766,0.47061,6.0208e+05,12
0.097922,0.055994,6.0221e+05,8
0.26169,0.80941,6.0234e+05,15
0.073504,0.49588,6.0247e+05,12
0.14401,0.14835,6.0256e+05,8
0.13521,0.08768,6.0259e+05,8
0.13407,0.11361,6.0267e+05,8
0.10166,0.023632,6.0271e+05,8
0.06505,0.43747,6.0282e+05,12
0.10957,0.069854,6.0313e+05,8
0.053398,0.41474,6.0316e+05,12
0.30074,0.74643,6.0318e+05,15
0.16214,0.080047,6.0327e+05,8
0.12898,0.10395,6.0332e+05,8
0.30692,0.74975,6.0339e+05,15
0.091806,0.14088,6.0345e+05,8
0.049227,0.074445,6.0349e+05,8
0.019105,0.46402,6.0353e+05,12
0.15119,0.069932,6.037e+05,8
0.90688,0.51707,6.0376e+05,1
0.09967,0.071855,6.0379e+05,8
0.079138,0.40503,6.0383e+05,12
0.0016583,0.43352,6.0407e+05,12
0.1484,0.1457,6.0408e+05,8
0.0040285,0.4964,6.0425e+05,12
0.014596,0.46507,6.0425e+05,12
0.058131,0.44121,6.043e+05,12
0.18072,0.12157,6.0432e+05,8
0.12847,0.070073,6.0434e+05,8
0.056916,0.39831,6.0435e+05,12
0.35311,0.77837,6.0436e+05,15
0.11423,0.1116,6.0455e+05,8
0.14331,0.11175,6.0473e+05,8
0.005224,0.46247,6.0496e+05,12
0.11918,0.12314,6.0513e+05,8
0.073075,0.48074,6.0531e+05,12
0.063664,0.085382,6.0537e+05,8
0.099216,0.14768,6.0543e+05,8
0.26407,0.79929,6.0546e+05,15
0.061098,0.44434,6.0547e+05,12
0.3413,0.77641,6.0549e+05,15
0.040774,0.47938,6.0559e+05,12
0.066435,0.45362,6.0568e+05,12
0.91888,0.52005,6.0577e+05,1
0.14129,0.081131,6.0585e+05,8
0.10137,0.13661,6.0588e+05,8
0.16059,0.07555,6.0599e+05,8
0.012191,0.45523,6.0599e+05,12
0.020424,0.072197,6.0601e+05,8
0.14746,0.16326,6.061e+05,8
0.17895,0.10849,6.0621e+05,8
0.23074,0.15348,6.0628e+05,8
0.12421,0.070395,6.0673e+05,8
0.10887,0.10651,6.0681e+05,8
0.29229,0.7916,6.0684e+05,15
0.0064095,0.46055,6.0685e+05,12
0.14257,0.10947,6.0685e+05,8
0.14445,0.17221,6.0687e+05,8
0.10425,0.072004,6.0688e+05,8
0.19848,0.1546,6.0689e+05,8
0.0080937,0.014518,6.07e+05,8
0.062848,0.43472,6.0701e+05,12
0.11493,0.13255,6.0706e+05,8
0.045142,0.40547,6.0708e+05,12
0.095922,0.10465,6.0716e+05,8
0.048297,0.53197,6.0728e+05,12
0.04705,0.46954,6.0737e+05,12
0.13496,0.10573,6.0738e+05,8
0.37089,0.73435,6.0748e+05,15
0.0040669,0.012422,6.0757e+05,8
0.14065,0.093406,6.0765e+05,8
0.017549,0.4757,6.0771e+05,12
0.26582,0.79501,6.0776e+05,15
0.080867,0.083191,6.0777e+05,8
0.070942,0.47175,6.0779e+05,12
0.051617,0.47035,6.0779e+05,12
0.064418,0.44612,6.0783e+05,12
0.11159,0.062255,6.0792e+05,8
0.063003,0.51949,6.0814e+05,12
0.067166,0.44893,6.0819e+05,12
0.29376,0.78333,6.0828e+05,15
0.13818,0.11251,6.0841e+05,8
0.1661,0.078924,6.0858e+05,8
0.031178,0.49036,6.0865e+05,12
0.079302,0.13512,6.0869e+05,8
0.18215,0.096962,6.0899e+05,8
0.036266,0.48798,6.0901e+05,12
0.037553,0.44717,6.0916e+05,12
0.028176,0.4095,6.0916e+05,12
0.072053,0.045567,6.0946e+05,8
0.094685,0.10569,6.095e+05,8
0.040365,0.46198,6.0953e+05,12
0.081515,0.44321,6.0974e+05,12
0.0086796,0.46349,6.0979e+05,12
0.092149,0.080692,6.1004e+05,8
0.19575,0.1394,6.1007e+05,8
0.02681,0.066911,6.1007e+05,8
0.14364,0.091818,6.1017e+05,8
0.88906,0.5118,6.1018e+05,1
0.085301,0.49138,6.1022e+05,12
0.15356,0.097917,6.1036e+05,8
0.1067,0.13852,6.1037e+05,8
0.14238,0.10457,6.1039e+05,8
0.085709,0.4385,6.1047e+05,12
0.046016,0.50188,6.1053e+05,12
0.040605,0.0018726,6.1059e+05,8
0.12837,0.11098,6.106e+05,8
0.063311,0.40494,6.1075e+05,12
0.082928,0.45453,6.1085e+05,12
0.041321,0.416,6.1089e+05,12
0.17234,0.094773,6.1094e+05,8
0.014016,0.45253,6.1095e+05,12
0.15253,0.14045,6.1098e+05,8
0.027928,0.076513,6.1103e+05,8
0.044201,0.42818,6.1105e+05,12
0.1352,0.15489,6.1107e+05,8
0.12899,0.15337,6.1112e+05,8
0.011408,0.027071,6.1112e+05,8
0.022082,0.49428,6.1117e+05,12
0.06127,0.087365,6.1118e+05,8
0.26644,0.79836,6.1124e+05,15
0.15582,0.16208,6.1128e+05,8
0.26604,0.79944,6.113e+05,15
0.036807,0.4249,6.1135e+05,12
0.01858,0.48925,6.1148e+05,12
0.0084322,0.46187,6.1168e+05,12
0.06934,0.44613,6.1173e+05,12
0.039124,0.45534,6.1174e+05,12
0.026046,0.045683,6.1177e+05,8
0.050613,0.43258,6.1185e+05,12
0.88083,0.50301,6.119e+05,1
0.26931,0.79015,6.1192e+05,15
0.12616,0.077014,6.1201e+05,8
0.10377,0.14777,6.1201e+05,8
0.082224,0.13243,6.1214e+05,8
0.15282,0.087294,6.1233e+05,8
0.016066,0.49696,6.1244e+05,12
0.047347,0.44464,6.1245e+05,12
0.2292,0.85459,6.1249e+05,15
0.042061,0.089859,6.125e+05,8
0.064144,0.10152,6.1252e+05,8
0.15072,0.074447,6.126e+05,8
0.28896,0.76476,6.1274e+05,15
0.15486,0.094762,6.1278e+05,8
0.019507,0.054368,6.1281e+05,8
0.046235,0.47981,6.1298e+05,12
0.045774,0.4756,6.1305e+05,12
0.14282,0.10554,6.1312e+05,8
0.12339,0.076694,6.1314e+05,8
0.070074,0.46734,6.1318e+05,12
0.096291,0.49244,6.1333e+05,12
0.062812,0.088981,6.1337e+05,8
0.038231,0.49295,6.1338e+05,12
0.062523,0.43381,6.1339e+05,12
0.1709,0.082611,6.1344e+05,8
0.049133,0.46542,6.1349e+05,12
0.0010057,0.45367,6.1353e+05,12
0.17812,0.085459,6.1356e+05,8
0.16429,0.17764,6.1378e+05,8
0.08167,0.44167,6.1379e+05,12
0.041795,0.44463,6.1394e+05,12
0.34628,0.75905,6.1397e+05,15
0.29013,0.76936,6.1417e+05,15
0.054476,0.068109,6.1434e+05,8
0.1796,0.063006,6.1435e+05,8
0.0020863,0.48471,6.1448e+05,12
0.058326,0.43685,6.1455e+05,12
0.15372,0.10902,6.1461e+05,8
0.10632,0.44992,6.1464e+05,12
0.36064,0.78301,6.1466e+05,15
0.36133,0.78511,6.1468e+05,15
0.17784,0.1017,6.1482e+05,8
0.083117,0.44854,6.1516e+05,12
0.094027,0.13897,6.1519e+05,8
0.14897,0.089251,6.1522e+05,8
0.90041,0.51234,6.1528e+05,1
0.027096,0.060736,6.1532e+05,8
0.066282,0.45228,6.1534e+05,12
0.017292,0.45321,6.1564e+05,12
0.0040318,0.044782,6.1565e+05,8
0.066382,0.11188,6.1583e+05,8
0.055937,0.1064,6.1598e+05,8
0.071375,0.071773,6.1608e+05,8
0.16133,0.1872,6.1621e+05,8
0.036139,0.41405,6.1634e+05,12
0.2881,0.75734,6.1641e+05,15
0.29963,0.76572,6.1644e+05,15
0.038836,0.064252,6.1686e+05,8
0.31071,0.74588,6.1692e+05,15
0.083682,0.044296,6.1708e+05,8
0.047734,0.10958,6.1711e+05,8
0.060044,0.40456,6.1741e+05,12
0.034534,0.46006,6.1755e+05,12
0.87022,0.51797,6.1755e+05,1
0.016766,0.47202,6.1776e+05,12
0.06471,0.42877,6.178e+05,12
0.28296,0.80309,6.1787e+05,15
0.25183,0.79865,6.1788e+05,15
0.12253,0.427,6.1793e+05,12
0.034582,0.47429,6.1801e+05,12
0.030911,0.079058,6.1805e+05,8
0.14787,0.14992,6.1816e+05,8
0.11914,0.10163,6.1828e+05,8
0.049859,0.095668,6.1829e+05,8
0.15276,0.11865,6.1851e+05,8
0.084224,0.15397,6.1862e+05,8
0.25483,0.79744,6.1886e+05,15
0.051338,0.38768,6.1887e+05,12
0.022249,0.018129,6.1889e+05,8
0.11626,0.084619,6.1902e+05,8
0.03872,0.49719,6.1911e+05,12
0.014362,0.43947,6.1911e+05,12
0.042445,0.45429,6.1921e+05,12
0.022614,0.073018,6.193e+05,8
0.92105,0.51729,6.1958e+05,1
0.031443,0.12468,6.1959e+05,8
0.091539,0.14718,6.1962e+05,8
0.082198,0.077001,6.1964e+05,8
0.029344,0.4371,6.1984e+05,12
0.071894,0.47409,6.1985e+05,12
0.9004,0.50931,6.1989e+05,1
0.005276,0.43958,6.1998e+05,12
0.050725,0.39596,6.201e+05,12
0.009028,0.43485,6.2014e+05,12
0.086649,0.14598,6.203e+05,8
0.14482,0.12469,6.2031e+05,8
0.073552,0.07695,6.2031e+05,8
0.027649,0.019033,6.204e+05,8
0.12525,0.10146,6.2051e+05,8
0.065674,0.47406,6.2067e+05,12
0.046107,0.51406,6.2068e+05,12
0.25977,0.78884,6.2077e+05,15
0.37226,0.77607,6.209e+05,15
0.096468,0.073105,6.2102e+05,8
0.048457,0.44267,6.2113e+05,12
0.015478,0.031697,6.2118e+05,8
0.018161,0.50799,6.2119e+05,12
0.18529,0.099123,6.2121e+05,8
0.14949,0.11455,6.2123e+05,8
0.020399,0.47985,6.2137e+05,12
0.053158,0.39823,6.2149e+05,12
0.0047231,0.449,6.2156e+05,12
0.025763,0.44865,6.2174e+05,12
0.054378,0.39796,6.2175e+05,12
0.018417,0.45318,6.2188e+05,12
0.0073324,0.44801,6.219e+05,12
0.019937,0.50564,6.2204e+05,12
0.10296,0.039756,6.2205e+05,8
0.01084,0.50628,6.2239e+05,12
0.28705,0.76864,6.2247e+05,15
0.078084,0.11354,6.2249e+05,8
0.081494,0.056678,6.2255e+05,8
0.018018,0.45718,6.2275e+05,12
0.042901,0.44377,6.2309e+05,12
0.0057107,0.45401,6.2327e+05,12
0.0093016,0.10057,6.233e+05,8
0.30014,0.78101,6.233e+05,15
0.025457,0.0098684,6.2333e+05,8
0.015536,0.46832,6.2347e+05,12
0.35487,0.79364,6.2357e+05,15
0.10033,0.11962,6.2357e+05,8
0.033401,0.47989,6.2363e+05,12
0.10973,0.13961,6.2366e+05,8
0.039778,0.04395,6.2367e+05,8
0.12891,0.082781,6.2373e+05,8
0.14282,0.1025,6.238e+05,8
0.064734,0.44536,6.239e+05,12
0.033891,0.50629,6.2393e+05,12
0.090083,0.48748,6.2395e+05,12
0.018473,0.45776,6.2401e+05,12
0.067115,0.46123,6.2402e+05,12
0.040054,0.49339,6.2405e+05,12
0.094929,0.14757,6.2413e+05,8
0.26998,0.78915,6.2414e+05,15
0.0022792,0.45676,6.2426e+05,12
0.91968,0.5099,6.2451e+05,1
0.15248,0.11661,6.2451e+05,8
0.29314,0.76698,6.2465e+05,15
0.18283,0.13754,6.2477e+05,8
0.0001557,0.43032,6.2499e+05,12
0.011566,0.48123,6.2501e+05,12
0.054175,0.44272,6.2506e+05,12
0.27791,0.79245,6.2509e+05,15
0.087117,0.1278,6.2515e+05,8
0.010461,0.44045,6.2516e+05,12
0.072303,0.07743,6.2519e+05,8
0.052576,0.39034,6.2523e+05,12
0.13043,0.10241,6.2523e+05,8
0.056969,0.441,6.2528e+05,12
0.90328,0.50762,6.2534e+05,1
0.023566,0.48442,6.2534e+05,12
0.10201,0.12404,6.2534e+05,8
0.0092482,0.45143,6.2547e+05,12
0.14672,0.10898,6.2547e+05,8
0.027709,0.13231,6.2548e+05,8
0.12644,0.12418,6.2551e+05,8
0.081436,0.067768,6.2563e+05,8
0.084707,0.069434,6.2569e+05,8
0.036185,0.43855,6.2572e+05,12
0.033239,0.13357,6.2573e+05,8
0.086482,0.10904,6.2576e+05,8
0.047309,0.42159,6.2583e+05,12
0.17592,0.18063,6.2588e+05,8
0.082891,0.14169,6.2594e+05,8
0.049536,0.42016,6.2603e+05,12
0.023272,0.45055,6.2605e+05,12
0.1497,0.077382,6.2629e+05,8
0.11897,0.086842,6.2633e+05,8
0.88859,0.53636,6.2634e+05,1
0.063575,0.43659,6.2644e+05,12
0.0007434,0.50692,6.2645e+05,12
0.37994,0.77173,6.265e+05,15
0.14042,0.075204,6.2656e+05,8
0.042371,0.40203,6.2671e+05,12
0.078732,0.13042,6.2678e+05,8
0.036385,0.46026,6.27e+05,12
0.1313,0.12447,6.2705e+05,8
0.0027216,0.45311,6.2706e+05,12
0.081948,0.072419,6.2727e+05,8
0.13559,0.11203,6.2746e+05,8
0.022007,0.46013,6.2746e+05,12
0.056532,0.43892,6.2755e+05,12
0.30286,0.77256,6.2759e+05,15
0.070844,0.089675,6.2764e+05,8
0.28455,0.78316,6.2766e+05,15
0.036179,0.40676,6.2773e+05,12
0.024355,0.46508,6.2775e+05,12
0.063374,0.42774,6.2803e+05,12
0.84435,0.5298,6.2821e+05,1
0.018481,0.51148,6.2827e+05,12
0.04222,0.43743,6.2834e+05,12
0.88204,0.51066,6.2857e+05,1
0.079744,0.14149,6.2858e+05,8
0.024319,0.45993,6.2861e+05,12
0.1683,0.088676,6.2864e+05,8
0.27524,0.77951,6.2872e+05,15
0.031832,0.066255,6.2879e+05,8
0.026653,0.45897,6.2892e+05,12
0.86299,0.51978,6.2894e+05,1
0.10548,0.44828,6.2897e+05,12
0.068427,0.46868,6.2919e+05,12
0.044007,0.45623,6.2925e+05,12
0.091846,0.13497,6.2931e+05,8
0.091201,0.098436,6.2933e+05,8
0.016035,0.49984,6.2943e+05,12
0.07705,0.080758,6.2948e+05,8
0.13544,0.0795,6.2957e+05,8
0.0057268,0.4534,6.2957e+05,12
0.01015,0.45649,6.2968e+05,12
0.37254,0.76846,6.3006e+05,15
0.093649,0.093584,6.3023e+05,8
0.0015974,0.46362,6.3028e+05,12
0.041224,0.068066,6.3028e+05,8
0.079736,0.49386,6.303e+05,12
0.10138,0.071066,6.304e+05,8
0.013509,0.45022,6.3045e+05,12
0.086951,0.14064,6.3053e+05,8
0.093682,0.12205,6.3062e+05,8
0.089692,0.14262,6.3065e+05,8
0.11393,0.081094,6.3072e+05,8
0.0077999,0.49919,6.3079e+05,12
0.28037,0.7619,6.3097e+05,15
0.11171,0.45527,6.3105e+05,12
0.13695,0.077435,6.3123e+05,8
0.072777,0.07582,6.3124e+05,8
0.3025,0.76973,6.3127e+05,15
0.87942,0.52445,6.3142e+05,1
0.12217,0.079257,6.3147e+05,8
0.088141,0.060879,6.3156e+05,8
0.27646,0.77527,6.3161e+05,15
0.03342,0.08393,6.3164e+05,8
0.8885,0.50493,6.317e+05,1
0.083401,0.14381,6.3176e+05,8
0.15158,0.10131,6.3204e+05,8
0.12744,0.080925,6.3218e+05,8
0.027153,0.49048,6.3227e+05,12
0.26548,0.79002,6.3237e+05,15
0.26762,0.74658,6.3246e+05,15
0.14057,0.10422,6.3249e+05,8
0.017366,0.43105,6.3272e+05,12
0.0079212,0.45748,6.3272e+05,12
0.1147,0.12873,6.3282e+05,8
0.15673,0.094275,6.3313e+05,8
0.029505,0.030817,6.3319e+05,8
0.88966,0.51939,6.3322e+05,1
0.070654,0.47431,6.3329e+05,12
0.085786,0.48068,6.3332e+05,12
0.02924,0.43044,6.3332e+05,12
0.061741,0.1033,6.3343e+05,8
0.078405,0.10581,6.3349e+05,8
0.27318,0.74149,6.335e+05,15
0.07252,0.44478,6.3351e+05,12
0.049424,0.0087038,6.3356e+05,8
0.090036,0.070586,6.3356e+05,8
0.1494,0.18278,6.3357e+05,8
0.088073,0.48648,6.338e+05,12
0.14001,0.11529,6.3408e+05,8
0.10876,0.085246,6.3409e+05,8
0.27118,0.7976,6.3412e+05,15
0.22641,0.13617,6.3417e+05,8
0.085488,0.12876,6.3419e+05,8
0.055187,0.45522,6.3421e+05,12
0.074446,0.13527,6.3424e+05,8
0.020695,0.46291,6.343e+05,12
0.089372,0.071533,6.3461e+05,8
0.87921,0.52344,6.3474e+05,1
0.077215,0.13388,6.348e+05,8
0.13351,0.10175,6.3499e+05,8
0.13189,0.090671,6.3502e+05,8
0.15773,0.094377,6.3515e+05,8
0.012841,0.44097,6.3517e+05,12
0.01263,0.12722,6.3523e+05,8
0.11647,0.14647,6.3534e+05,8
0.13589,0.13526,6.3547e+05,8
0.016229,0.47882,6.3557e+05,12
0.1782,0.16348,6.3568e+05,8
0.093975,0.15723,6.3585e+05,8
0.028938,0.148,6.3586e+05,8
0.14245,0.12028,6.3592e+05,8
0.10089,0.10536,6.3596e+05,8
0.0055487,0.10079,6.3612e+05,8
0.05641,0.4785,6.3622e+05,12
0.0969,0.49923,6.3626e+05,12
0.069238,0.47035,6.364e+05,12
0.047522,0.42713,6.3667e+05,12
0.086607,0.142,6.3672e+05,8
0.022949,0.11033,6.368e+05,8
0.0099788,0.45243,6.3686e+05,12
0.015811,0.46236,6.3692e+05,12
0.026389,0.44169,6.3699e+05,12
0.27545,0.81099,6.3703e+05,15
0.29627,0.76584,6.3706e+05,15
0.10309,0.1311,6.3711e+05,8
0.12272,0.08952,6.3729e+05,8
0.020665,0.09243,6.3733e+05,8
0.028578,0.47412,6.3738e+05,12
0.87046,0.52326,6.3747e+05,1
0.11025,0.47006,6.3748e+05,12
0.038023,0.060704,6.375e+05,8
0.08367,0.091343,6.3752e+05,8
0.090151,0.072042,6.3753e+05,8
0.12236,0.15159,6.3762e+05,8
0.05396,0.45659,6.3782e+05,12
0.091155,0.13309,6.3793e+05,8
0.064416,0.44756,6.3797e+05,12
0.051548,0.43016,6.3807e+05,12
0.013771,0.46959,6.3808e+05,12
0.06822,0.10887,6.3815e+05,8
0.0075755,0.11558,6.3815e+05,8
0.1003,0.14293,6.3832e+05,8
0.17914,0.094909,6.3833e+05,8
0.026432,0.091685,6.3834e+05,8
0.29044,0.7687,6.3836e+05,15
0.12157,0.15061,6.3868e+05,8
0.023281,0.45449,6.3883e+05,12
0.033555,0.44346,6.3906e+05,12
0.11442,0.14018,6.3909e+05,8
0.056432,0.11382,6.3936e+05,8
0.10586,0.08349,6.3942e+05,8
0.011068,0.48037,6.396e+05,12
0.27735,0.80906,6.3963e+05,15
0.10319,0.076268,6.3974e+05,8
0.023196,0.42431,6.3982e+05,12
0.0076648,0.44248,6.3986e+05,12
0.069666,0.13624,6.3999e+05,8
0.27488,0.79195,6.4001e+05,15
0.096062,0.074706,6.4001e+05,8
0.030071,0.03952,6.4009e+05,8
0.025256,0.45453,6.401e+05,12
0.03246,0.42033,6.4027e+05,12
0.27415,0.73176,6.4041e+05,15
0.18774,0.065759,6.4049e+05,8
0.036574,0.002519,6.4052e+05,8
0.037366,0.41626,6.4056e+05,12
0.061383,0.46047,6.4068e+05,12
0.12413,0.10302,6.4075e+05,8
0.0054237,0.43654,6.41e+05,12
0.17775,0.16933,6.4104e+05,8
0.12745,0.064247,6.4107e+05,8
0.037212,0.45211,6.411e+05,12
0.0082043,0.43146,6.4117e+05,12
0.084998,0.045574,6.412e+05,8
0.052784,0.46781,6.4127e+05,12
0.23655,0.12421,6.4134e+05,8
0.093468,0.4857,6.4135e+05,12
0.16285,0.16773,6.4158e+05,8
0.13051,0.047635,6.4175e+05,8
0.011876,0.045942,6.4175e+05,8
0.084049,0.13808,6.4178e+05,8
0.016012,0.44252,6.4182e+05,12
0.26216,0.81083,6.4184e+05,15
0.070677,0.12721,6.4188e+05,8
0.018524,0.093931,6.4188e+05,8
0.14598,0.10036,6.4217e+05,8
0.028301,0.44851,6.4228e+05,12
0.06557,0.48486,6.427e+05,12
0.03951,0.42148,6.4271e+05,12
0.030156,0.46623,6.4284e+05,12
0.024962,0.44731,6.4287e+05,12
0.1087,0.058838,6.43e+05,8
0.01284,0.49715,6.4324e+05,12
0.084495,0.080053,6.4328e+05,8
0.023774,0.41632,6.4332e+05,12
0.18756,0.083318,6.4358e+05,8
0.2007,0.047414,6.4363e+05,8
0.27573,0.74057,6.4377e+05,15
0.14721,0.10311,6.4378e+05,8
0.042478,0.06277,6.4395e+05,8
0.097401,0.15553,6.4396e+05,8
0.048606,0.44302,6.4414e+05,12
0.22687,0.1121,6.4427e+05,8
0.15133,0.18662,6.443e+05,8
0.13638,0.093137,6.4431e+05,8
0.027983,0.086161,6.444e+05,8
0.036749,0.069219,6.4446e+05,8
0.16398,0.17067,6.4449e+05,8
0.01233,0.4604,6.4451e+05,12
0.007787,0.43128,6.4457e+05,12
0.14101,0.09558,6.4459e+05,8
0.10126,0.085591,6.4464e+05,8
0.0032336,0.45968,6.4468e+05,12
0.26943,0.77762,6.4494e+05,15
0.10092,0.073878,6.4495e+05,8
0.016094,0.060825,6.4501e+05,8
0.04382,0.013464,6.4522e+05,8
0.024709,0.44966,6.4525e+05,12
0.072746,0.092328,6.4541e+05,8
0.21947,0.13613,6.4548e+05,8
0.041304,0.11353,6.4549e+05,8
0.046545,0.054908,6.4561e+05,8
0.036128,0.48671,6.4561e+05,12
0.079284,0.11414,6.4562e+05,8
0.0075542,0.46489,6.4567e+05,12
0.048138,0.43275,6.4579e+05,12
0.08879,0.13136,6.4586e+05,8
0.08315,0.037966,6.4588e+05,8
0.025967,0.41099,6.4603e+05,12
0.84916,0.52393,6.4611e+05,1
0.9052,0.55666,6.4613e+05,1
0.032545,0.44055,6.4617e+05,12
0.021447,0.50879,6.4626e+05,12
0.16378,0.19223,6.4633e+05,8
0.05108,0.47019,6.465e+05,12
0.052898,0.44733,6.4652e+05,12
0.075441,0.13321,6.4657e+05,8
0.077796,0.43687,6.4662e+05,12
0.079121,0.12912,6.4683e+05,8
0.033306,0.4359,6.47e+05,12
0.085653,0.13837,6.4722e+05,8
0.13119,0.13064,6.4738e+05,8
0.025703,0.43065,6.474e+05,12
0.15413,0.083915,6.4744e+05,8
0.085193,0.1338,6.4745e+05,8
0.056012,0.457,6.4746e+05,12
0.044104,0.47105,6.4755e+05,12
0.031496,0.48348,6.4759e+05,12
0.041692,0.44328,6.4777e+05,12
0.14049,0.092013,6.4778e+05,8
0.021046,0.3892,6.4778e+05,12
0.1535,0.18414,6.4779e+05,8
0.09893,0.088845,6.4796e+05,8
0.005426,0.46728,6.4804e+05,12
0.0307,0.14307,6.4809e+05,8
0.022356,0.38165,6.4818e+05,12
0.063344,0.06212,6.4829e+05,8
0.076209,0.44853,6.4832e+05,12
0.0027868,0.43322,6.4844e+05,12
0.024033,0.43789,6.4846e+05,12
0.13481,0.098607,6.4861e+05,8
0.011433,0.1555,6.4881e+05,8
0.065055,0.48231,6.4891e+05,12
0.021163,0.41097,6.4915e+05,12
0.034731,0.084438,6.4924e+05,8
0.0974,0.17108,6.4937e+05,8
0.030018,0.15126,6.4949e+05,8
0.024784,0.41149,6.495e+05,12
0.27238,0.76626,6.4955e+05,15
0.12294,0.052062,6.4955e+05,8
0.054618,0.47294,6.4959e+05,12
0.0065651,0.45349,6.4959e+05,12
0.020991,0.44806,6.4966e+05,12
0.023017,0.016693,6.4966e+05,8
8.6094e-05,0.46187,6.4972e+05,12
0.047905,0.3944,6.4972e+05,12
0.079479,0.15119,6.4974e+05,8
0.022211,0.08543,6.4977e+05,8
0.1184,0.48936,6.4988e+05,12
0.017383,0.42392,6.4991e+05,12
0.089197,0.079583,6.4993e+05,8
0.0053969,0.45613,6.5e+05,12
0.14685,0.080266,6.5012e+05,8
0.0032741,0.14121,6.5015e+05,8
0.07327,0.091219,6.5072e+05,8
0.038325,0.071708,6.5074e+05,8
0.002913,0.48319,6.5081e+05,12
0.0072887,0.46345,6.5084e+05,12
0.01421,0.063408,6.5091e+05,8
0.059393,0.44471,6.5096e+05,12
0.10847,0.15671,6.5127e+05,8
0.084109,0.12704,6.5135e+05,8
0.11847,0.12403,6.5141e+05,8
0.10902,0.084481,6.5152e+05,8
0.0016828,0.42151,6.5152e+05,12
0.093499,0.13899,6.5163e+05,8
0.047749,0.13599,6.5164e+05,8
0.0032325,0.43683,6.5183e+05,12
0.072845,0.1446,6.5195e+05,8
0.085342,0.13401,6.5197e+05,8
0.10699,0.14945,6.5211e+05,8
0.065208,0.084508,6.5213e+05,8
0.02229,0.43662,6.5214e+05,12
0.020454,0.15182,6.523e+05,8
0.030524,0.4773,6.5231e+05,12
0.090486,0.14035,6.5239e+05,8
0.27894,0.76394,6.526e+05,15
0.13134,0.10154,6.5267e+05,8
0.047409,0.43186,6.5285e+05,12
0.019851,0.4884,6.531e+05,12
0.10971,0.14633,6.5315e+05,8
0.0037758,0.49296,6.5321e+05,12
0.28088,0.74012,6.5331e+05,15
0.09533,0.44311,6.5332e+05,12
0.10614,0.09415,6.5336e+05,8
0.029892,0.43489,6.535e+05,12
0.01755,0.43675,6.5351e+05,12
0.08943,0.44501,6.5356e+05,12
0.087317,0.085388,6.536e+05,8
0.029477,0.41844,6.5363e+05,12
0.069361,0.033558,6.5367e+05,8
0.012948,0.4855,6.537e+05,12
0.037067,0.42948,6.5372e+05,12
0.022207,0.14297,6.5401e+05,8
0.013962,0.42761,6.5402e+05,12
0.033414,0.45288,6.5408e+05,12
0.26627,0.73664,6.5412e+05,15
0.023306,0.44487,6.5415e+05,12
0.02398,0.14366,6.543e+05,8
0.088083,0.080084,6.5431e+05,8
0.24754,0.80181,6.5452e+05,15
0.016544,0.45084,6.5462e+05,12
0.035736,0.45629,6.5469e+05,12
0.012852,0.45043,6.5481e+05,12
0.1292,0.14229,6.5482e+05,8
0.041643,0.42959,6.5511e+05,12
0.021679,0.13726,6.5528e+05,8
0.066883,0.16377,6.5531e+05,8
0.11511,0.092748,6.5539e+05,8
0.011448,0.45913,6.5541e+05,12
0.05273,0.42316,6.555e+05,12
0.1504,0.20104,6.5561e+05,8
0.031339,0.43104,6.5562e+05,12
0.041935,0.45264,6.5563e+05,12
0.032519,0.46336,6.5567e+05,12
0.11325,0.098551,6.5569e+05,8
0.081944,0.44385,6.5573e+05,12
0.092084,0.15127,6.558e+05,8
0.1147,0.15092,6.5587e+05,8
0.02267,0.44113,6.5599e+05,12
0.046426,0.010373,6.5609e+05,8
0.0091938,0.46081,6.5611e+05,12
0.039439,0.42334,6.5612e+05,12
0.027935,0.43234,6.5614e+05,12
0.27673,0.77012,6.5622e+05,15
0.028277,0.43772,6.5636e+05,12
0.2768,0.79532,6.5638e+05,15
0.28765,0.73027,6.5654e+05,15
0.037242,0.48856,6.5659e+05,12
0.08953,0.074632,6.5679e+05,8
0.085687,0.051432,6.568e+05,8
0.0066654,0.43795,6.5681e+05,12
0.008954,0.15625,6.57e+05,8
0.088663,0.14349,6.5702e+05,8
0.064307,0.46652,6.5707e+05,12
0.024576,0.45632,6.5714e+05,12
0.018863,0.44614,6.5715e+05,12
0.039787,0.49006,6.5723e+05,12
0.024413,0.46373,6.5729e+05,12
0.034168,0.49719,6.5738e+05,12
0.041392,0.45587,6.5741e+05,12
0.12595,0.11535,6.575e+05,8
0.098134,0.050094,6.5758e+05,8
0.27744,0.78526,6.5767e+05,15
0.052739,0.078391,6.5775e+05,8
0.10832,0.076987,6.5777e+05,8
0.10004,0.15115,6.578e+05,8
0.093302,0.42891,6.5793e+05,12
0.27282,0.7205,6.5807e+05,15
0.29321,0.76193,6.5813e+05,15
0.89879,0.55793,6.5821e+05,1
0.11753,0.063264,6.5838e+05,8
0.28345,0.75758,6.5872e+05,15
0.07685,0.45112,6.5908e+05,12
0.13072,0.13386,6.5919e+05,8
0.093755,0.15305,6.5941e+05,8
0.080696,0.080471,6.5955e+05,8
0.056521,0.018315,6.5967e+05,8
0.04218,0.014985,6.5969e+05,8
0.022277,0.4055,6.5988e+05,12
0.096539,0.10764,6.5992e+05,8
0.049185,0.082581,6.5995e+05,8
0.047873,0.017932,6.6001e+05,8
0.12097,0.10574,6.6024e+05,8
0.2798,0.73931,6.6039e+05,15
0.0010999,0.42673,6.6053e+05,12
0.27983,0.78416,6.6063e+05,15
0.028419,0.40633,6.6064e+05,12
0.028016,0.39221,6.6068e+05,12
0.033797,0.39909,6.6073e+05,12
0.089446,0.062943,6.6073e+05,8
0.015465,0.50782,6.6095e+05,12
0.085838,0.1265,6.6097e+05,8
0.10966,0.093556,6.6105e+05,8
0.074216,0.45378,6.6126e+05,12
0.079492,0.081596,6.613e+05,8
0.13138,0.054768,6.6141e+05,8
0.022486,0.44087,6.6159e+05,12
0.029096,0.092355,6.6174e+05,8
0.10238,0.07685,6.6177e+05,8
0.04272,0.49627,6.6189e+05,12
0.28305,0.74679,6.6189e+05,15
0.076194,0.45823,6.6199e+05,12
0.044718,0.0046831,6.6213e+05,8
0.063662,0.0026635,6.6214e+05,8
0.024545,0.0089983,6.6233e+05,8
0.25163,0.73753,6.6234e+05,15
0.0079626,0.46236,6.6273e+05,12
0.01655,0.43153,6.6285e+05,12
0.037683,0.082675,6.6304e+05,8
0.039347,0.15026,6.6304e+05,8
0.16662,0.079216,6.6316e+05,8
0.10012,0.078082,6.6328e+05,8
0.016424,0.45687,6.635e+05,12
0.2736,0.73519,6.6369e+05,15
0.0063195,0.45392,6.6372e+05,12
0.030338,0.1473,6.6392e+05,8
0.095974,0.10397,6.6409e+05,8
0.0037702,0.45405,6.641e+05,12
0.070977,0.47453,6.6416e+05,12
0.031359,0.42489,6.6419e+05,12
0.025297,0.42948,6.6425e+05,12
0.10881,0.068349,6.6428e+05,8
0.0010976,0.43273,6.6431e+05,12
0.10616,0.48605,6.6434e+05,12
0.12796,0.48124,6.6436e+05,12
0.031876,0.4024,6.6447e+05,12
0.044483,0.43649,6.6447e+05,12
0.28295,0.75419,6.6448e+05,15
0.088051,0.46527,6.6455e+05,12
0.082234,0.50292,6.6458e+05,12
0.11801,0.49667,6.6458e+05,12
0.068036,0.5104,6.6459e+05,12
0.29602,0.77466,6.6469e+05,15
0.049627,0.43808,6.65e+05,12
0.11012,0.084384,6.6504e+05,8
0.022506,0.40509,6.6506e+05,12
0.049642,0.16381,6.6522e+05,8
0.008402,0.44827,6.6544e+05,12
0.038859,0.47287,6.6554e+05,12
0.10545,0.11343,6.6561e+05,8
0.0090595,0.14262,6.6561e+05,8
0.048208,0.43081,6.6566e+05,12
0.016562,0.43148,6.6569e+05,12
0.28263,0.79364,6.6577e+05,15
0.079919,0.45165,6.6585e+05,12
0.10371,0.076616,6.6586e+05,8
0.096005,0.070637,6.6599e+05,8
0.1079,0.095017,6.6612e+05,8
0.0087426,0.43559,6.6625e+05,12
0.012706,0.46874,6.6633e+05,12
0.021513,0.41544,6.6643e+05,12
0.052447,0.50481,6.6649e+05,12
0.10591,0.095856,6.6652e+05,8
0.13876,0.12171,6.6652e+05,8
0.24394,0.11334,6.6657e+05,8
0.075763,0.0018648,6.6661e+05,8
0.043148,0.065207,6.6662e+05,8
0.034262,0.46766,6.6675e+05,12
0.034009,0.45168,6.668e+05,12
0.017874,0.13322,6.6682e+05,8
0.10163,0.061025,6.6693e+05,8
0.088422,0.48001,6.6694e+05,12
0.041453,0.40924,6.6705e+05,12
0.073427,0.087074,6.671e+05,8
0.075955,0.14019,6.673e+05,8
0.065186,0.063208,6.6746e+05,8
0.23837,0.12933,6.6756e+05,8
0.079965,0.00389,6.6759e+05,8
0.012518,0.46011,6.6761e+05,12
0.047403,0.4379,6.6763e+05,12
0.041607,0.15227,6.6765e+05,8
0.04939,0.43258,6.678e+05,12
0.033749,0.43596,6.6783e+05,12
0.047401,0.50166,6.6784e+05,12
0.059151,0.44316,6.679e+05,12
0.040697,0.086572,6.6809e+05,8
0.056507,0.44104,6.6818e+05,12
0.041116,0.025154,6.6843e+05,8
0.034473,0.51999,6.6852e+05,12
0.0035227,0.45527,6.6865e+05,12
0.038712,0.45563,6.6906e+05,12
0.26093,0.74679,6.691e+05,15
0.2444,0.12246,6.6913e+05,8
0.040018,0.42303,6.6921e+05,12
0.019291,0.44177,6.6927e+05,12
0.02759,0.45035,6.6928e+05,12
0.0053758,0.41924,6.6937e+05,12
0.061542,0.51371,6.6937e+05,12
0.043999,0.068863,6.6947e+05,8
0.031666,0.4694,6.6947e+05,12
0.036004,0.081821,6.696e+05,8
0.0623,0.50977,6.6962e+05,12
0.12783,0.47465,6.6973e+05,12
0.040865,0.51015,6.6992e+05,12
0.0069872,0.4251,6.7004e+05,12
0.07646,0.47427,6.7019e+05,12
0.12414,0.15328,6.7022e+05,8
0.022787,0.45875,6.7023e+05,12
0.028118,0.41712,6.7044e+05,12
0.091124,0.10863,6.7046e+05,8
0.28494,0.73416,6.7057e+05,15
0.14108,0.054472,6.7068e+05,8
0.050846,0.43762,6.7073e+05,12
0.3043,0.7732,6.7094e+05,15
0.095176,0.07619,6.7099e+05,8
0.087037,0.062495,6.7102e+05,8
0.13642,0.11875,6.7109e+05,8
0.033234,0.43294,6.7116e+05,12
0.26374,0.75316,6.7127e+05,15
0.14018,0.12517,6.713e+05,8
0.094892,0.46859,6.7145e+05,12
0.083617,0.14046,6.7146e+05,8
0.083921,0.4551,6.7153e+05,12
0.018257,0.089036,6.716e+05,8
0.12071,0.097058,6.7163e+05,8
0.029581,0.4557,6.7166e+05,12
0.023403,0.44027,6.7201e+05,12
0.020228,0.46235,6.721e+05,12
0.081716,0.081868,6.7227e+05,8
0.088417,0.060579,6.7235e+05,8
0.10202,0.070849,6.7242e+05,8
0.038379,0.45108,6.7266e+05,12
0.021792,0.47126,6.7288e+05,12
0.047701,0.44103,6.7289e+05,12
0.056666,0.4223,6.7298e+05,12
0.098623,0.11953,6.7321e+05,8
0.022404,0.45528,6.7336e+05,12
0.084281,0.40864,6.7337e+05,12
0.24584,0.11811,6.7344e+05,8
0.090329,0.46592,6.7349e+05,12
0.13528,0.4713,6.7368e+05,12
0.093723,0.067094,6.7371e+05,8
0.013938,0.14272,6.7378e+05,8
0.016625,0.51723,6.7381e+05,12
0.086791,0.05432,6.7386e+05,8
0.046492,0.50547,6.7388e+05,12
0.041433,0.017198,6.7391e+05,8
0.10953,0.091471,6.7391e+05,8
0.039535,0.096088,6.7433e+05,8
0.8616,0.52531,6.7448e+05,1
0.1022,0.11778,6.7454e+05,8
3.6639e-06,0.45463,6.7468e+05,12
0.081938,0.12254,6.7474e+05,8
0.053315,0.52641,6.7497e+05,12
0.097698,0.10439,6.7499e+05,8
0.036685,0.51408,6.7537e+05,12
0.081595,0.05041,6.7543e+05,8
0.052545,0.42934,6.7559e+05,12
0.095368,0.095357,6.7569e+05,8
0.102,0.11956,6.7578e+05,8
0.26711,0.77108,6.7607e+05,15
0.0091856,0.41564,6.7622e+05,12
0.26426,0.76997,6.7626e+05,15
0.0067103,0.43078,6.7629e+05,12
0.095567,0.063749,6.7633e+05,8
0.038322,0.41935,6.7637e+05,12
0.11831,0.11246,6.7658e+05,8
0.097196,0.447,6.7676e+05,12
0.13041,0.46483,6.768e+05,12
0.03175,0.084208,6.7706e+05,8
0.039655,0.5231,6.7715e+05,12
0.13455,0.1104,6.7724e+05,8
0.0041825,0.46652,6.7733e+05,12
0.13991,0.13698,6.7738e+05,8
0.062405,0.1592,6.7747e+05,8
0.10652,0.06437,6.7753e+05,8
0.03367,0.52138,6.7755e+05,12
0.11353,0.46862,6.7783e+05,12
0.084958,0.095168,6.7795e+05,8
0.0087607,0.47379,6.7796e+05,12
0.079965,0.11937,6.7797e+05,8
0.02686,0.12558,6.7811e+05,8
0.10049,0.45256,6.7812e+05,12
0.037379,0.51595,6.7813e+05,12
0.083467,0.40327,6.7831e+05,12
0.023413,0.53364,6.7838e+05,12
0.074503,0.076657,6.7844e+05,8
0.030147,0.45558,6.7849e+05,12
0.13675,0.12728,6.7852e+05,8
0.10029,0.077501,6.7853e+05,8
0.10482,0.15051,6.7855e+05,8
0.11648,0.47019,6.7869e+05,12
0.018977,0.40466,6.7886e+05,12
0.095863,0.11153,6.7901e+05,8
0.088561,0.072487,6.7903e+05,8
0.27341,0.77484,6.7948e+05,15
0.03829,0.42471,6.7949e+05,12
0.068705,0.47285,6.7955e+05,12
0.041753,0.10602,6.7962e+05,8
0.045987,0.024133,6.7964e+05,8
0.086134,0.082812,6.7974e+05,8
0.052945,0.43445,6.7977e+05,12
0.029197,0.16511,6.7978e+05,8
0.079033,0.12546,6.7978e+05,8
0.099142,0.16394,6.7982e+05,8
0.27261,0.75309,6.7984e+05,15
0.062603,0.01747,6.8009e+05,8
0.015101,0.43711,6.8016e+05,12
0.046842,0.50532,6.803e+05,12
0.077101,0.073811,6.8032e+05,8
0.047265,0.061802,6.8033e+05,8
0.00043338,0.44206,6.8057e+05,12
0.086086,0.12869,6.8074e+05,8
0.029128,0.45947,6.8079e+05,12
0.074412,0.0031326,6.8087e+05,8
0.06107,0.48567,6.81e+05,12
0.022978,0.46762,6.8112e+05,12
0.026393,0.44022,6.813e+05,12
0.047609,0.0084647,6.8132e+05,8
0.094233,0.055398,6.814e+05,8
0.26889,0.76911,6.8146e+05,15
0.038864,0.0060427,6.8149e+05,8
0.042585,0.42043,6.8169e+05,12
0.059536,0.43029,6.8187e+05,12
0.027102,0.47583,6.8193e+05,12
0.048935,0.43903,6.8196e+05,12
0.29845,0.76728,6.82e+05,15
0.24835,0.13553,6.8201e+05,8
0.032001,0.42596,6.822e+05,12
0.10442,0.44025,6.8222e+05,12
0.015691,0.43209,6.8226e+05,12
0.26827,0.75617,6.823e+05,15
0.13961,0.034803,6.8232e+05,8
0.084269,0.061174,6.8236e+05,8
0.0611,0.067238,6.8241e+05,8
0.019685,0.42054,6.8261e+05,12
0.058958,0.50175,6.8264e+05,12
0.018492,0.44118,6.8283e+05,12
0.0045157,0.4176,6.8286e+05,12
0.037549,0.42547,6.8311e+05,12
0.0049259,0.4339,6.8319e+05,12
0.28849,0.77822,6.8376e+05,15
0.0384,0.42877,6.8378e+05,12
0.094106,0.085308,6.8388e+05,8
0.26151,0.77117,6.8394e+05,15
0.12995,0.061244,6.8394e+05,8
0.11446,0.43683,6.8405e+05,12
0.1087,0.4556,6.8424e+05,12
0.033299,0.43909,6.8426e+05,12
0.078087,0.4392,6.8431e+05,12
0.02466,0.42384,6.8437e+05,12
0.019193,0.4742,6.8441e+05,12
0.090623,0.045551,6.8466e+05,8
0.08772,0.074643,6.8475e+05,8
0.099872,0.45584,6.8507e+05,12
0.02304,0.52188,6.8519e+05,12
0.020841,0.51655,6.8521e+05,12
0.13485,0.46222,6.8525e+05,12
0.047168,0.42088,6.8539e+05,12
0.069657,0.16278,6.8544e+05,8
0.08058,0.15104,6.8563e+05,8
0.28988,0.77109,6.8579e+05,15
0.042434,0.43264,6.858e+05,12
0.26948,0.76707,6.8582e+05,15
0.046178,0.097185,6.8592e+05,8
0.12709,0.45283,6.86e+05,12
0.091128,0.091704,6.8605e+05,8
0.032425,0.43059,6.8619e+05,12
0.032716,0.42582,6.8622e+05,12
0.28334,0.76481,6.8634e+05,15
0.011258,0.45021,6.8648e+05,12
0.1244,0.46347,6.8649e+05,12
0.083159,0.42191,6.8682e+05,12
0.08672,0.083603,6.87e+05,8
0.11507,0.45931,6.8703e+05,12
0.014227,0.41122,6.8713e+05,12
0.12234,0.46827,6.8721e+05,12
0.12507,0.45058,6.8722e+05,12
0.14626,0.47174,6.8727e+05,12
0.28724,0.77431,6.8727e+05,15
0.27359,0.75476,6.8733e+05,15
0.13768,0.017487,6.8735e+05,8
0.074727,0.10138,6.8738e+05,8
0.020021,0.46112,6.8763e+05,12
0.0028634,0.49491,6.8784e+05,12
0.1028,0.073248,6.8795e+05,8
0.27518,0.7561,6.8796e+05,15
0.018358,0.10202,6.8798e+05,8
0.0080344,0.40935,6.8808e+05,12
0.062659,0.42668,6.8823e+05,12
0.062611,0.15887,6.8828e+05,8
0.12028,0.43871,6.8837e+05,12
0.10949,0.098209,6.8846e+05,8
0.027382,0.42487,6.8854e+05,12
0.038909,0.43884,6.8854e+05,12
0.14845,0.044846,6.889e+05,8
0.0429,0.076471,6.89e+05,8
0.1105,0.099517,6.8932e+05,8
0.087841,0.10247,6.8943e+05,8
0.037517,0.42901,6.8956e+05,12
0.029589,0.39723,6.8971e+05,12
0.10895,0.46006,6.8976e+05,12
0.093147,0.068731,6.8993e+05,8
0.0047965,0.45881,6.8997e+05,12
0.0092872,0.48168,6.9007e+05,12
0.091564,0.089903,6.9015e+05,8
0.053418,0.49003,6.903e+05,12
0.026778,0.46453,6.9063e+05,12
0.021444,0.52072,6.9066e+05,12
0.25899,0.75379,6.9071e+05,15
0.041225,0.51486,6.9073e+05,12
0.26801,0.74117,6.9074e+05,15
0.046356,0.50184,6.9124e+05,12
0.023925,0.088378,6.9133e+05,8
0.13285,0.45445,6.9134e+05,12
0.03867,0.49897,6.9138e+05,12
0.26057,0.77016,6.9142e+05,15
0.12059,0.4553,6.9147e+05,12
0.12512,0.45167,6.9152e+05,12
0.12152,0.098416,6.9157e+05,8
0.10819,0.078683,6.9161e+05,8
0.02757,0.50432,6.9185e+05,12
0.021919,0.12617,6.9199e+05,8
0.12298,0.090758,6.92e+05,8
0.06002,0.10714,6.9201e+05,8
0.1123,0.10199,6.9202e+05,8
0.028187,0.46314,6.9208e+05,12
0.13392,0.46165,6.9211e+05,12
0.27677,0.75714,6.9217e+05,15
0.064868,0.40335,6.9218e+05,12
0.047789,0.44646,6.9218e+05,12
0.027801,0.024084,6.9227e+05,8
0.27925,0.76801,6.9233e+05,15
0.2818,0.76069,6.9233e+05,15
0.091941,0.076407,6.9236e+05,8
0.112,0.066506,6.9238e+05,8
0.037068,0.00056622,6.9254e+05,8
0.14615,0.049622,6.9271e+05,8
0.04525,0.066323,6.9278e+05,8
0.26055,0.72715,6.93e+05,15
0.0059774,0.41469,6.93e+05,12
0.038078,0.065969,6.9306e+05,8
0.086436,0.14178,6.9309e+05,8
0.15586,0.04902,6.9328e+05,8
0.029044,0.45354,6.9334e+05,12
0.029982,0.47074,6.9343e+05,12
0.061697,0.15787,6.9344e+05,8
0.26593,0.7457,6.9345e+05,15
0.10075,0.10903,6.9351e+05,8
0.064103,0.49668,6.9361e+05,12
0.057724,0.43009,6.9363e+05,12
0.09535,0.081528,6.9381e+05,8
0.13889,0.47707,6.9391e+05,12
0.24636,0.76232,6.9396e+05,15
0.021928,0.43733,6.9398e+05,12
0.072162,0.11355,6.9405e+05,8
0.12897,0.47478,6.941e+05,12
0.10966,0.16748,6.9414e+05,8
0.12176,0.44453,6.9416e+05,12
0.28631,0.77337,6.9437e+05,15
0.018188,0.40786,6.9442e+05,12
0.035359,0.49783,6.9451e+05,12
0.029215,0.43095,6.9454e+05,12
0.090005,0.076546,6.9458e+05,8
0.13227,0.13454,6.9482e+05,8
0.035086,0.46342,6.9497e+05,12
0.27937,0.7452,6.9497e+05,15
0.050087,0.10868,6.9499e+05,8
0.26951,0.7901,6.9511e+05,15
0.025307,0.43296,6.9515e+05,12
0.027509,0.12204,6.9522e+05,8
0.25747,0.73098,6.9549e+05,15
0.079586,0.14307,6.9566e+05,8
0.0035034,0.090604,6.9568e+05,8
0.12456,0.45078,6.957e+05,12
0.043356,0.44079,6.9584e+05,12
0.052571,0.51177,6.9618e+05,12
0.040477,0.45168,6.9632e+05,12
0.020369,0.067067,6.9634e+05,8
0.021929,0.44113,6.9635e+05,12
0.034476,0.46435,6.9641e+05,12
0.12818,0.46973,6.9647e+05,12
0.08548,0.09273,6.965e+05,8
0.13373,0.45168,6.9654e+05,12
0.061516,0.4329,6.9706e+05,12
0.22844,0.76124,6.9712e+05,15
0.27959,0.73314,6.9718e+05,15
0.040097,0.50388,6.9724e+05,12
0.082719,0.068906,6.9728e+05,8
0.11554,0.099083,6.9738e+05,8
0.27941,0.79114,6.9752e+05,15
0.12024,0.044102,6.9757e+05,8
0.056738,0.44889,6.9764e+05,12
0.11859,0.10097,6.9764e+05,8
0.14043,0.089727,6.9768e+05,8
0.071886,0.070137,6.977e+05,8
0.12704,0.4671,6.977e+05,12
0.081204,0.079241,6.9772e+05,8
0.12079,0.10597,6.9773e+05,8
0.035949,0.46035,6.9781e+05,12
0.13917,0.45285,6.9788e+05,12
0.045274,0.51386,6.9789e+05,12
0.028265,0.41896,6.9795e+05,12
0.070669,0.11779,6.9796e+05,8
0.071601,0.091119,6.9796e+05,8
0.070619,0.45554,6.9799e+05,12
0.096455,0.073694,6.98e+05,8
0.042722,0.46398,6.9805e+05,12
0.039511,0.50761,6.9807e+05,12
0.035435,0.42744,6.9824e+05,12
0.10016,0.15177,6.9841e+05,8
0.24566,0.7478,6.9849e+05,15
0.073854,0.09308,6.9873e+05,8
0.018436,0.45704,6.9888e+05,12
0.025531,0.42741,6.9898e+05,12
0.060957,0.094858,6.99e+05,8
0.027857,0.4354,6.991e+05,12
0.28697,0.7371,6.9919e+05,15
0.018007,0.45782,6.9948e+05,12
0.12769,0.46341,6.9963e+05,12
0.02964,0.50628,6.9972e+05,12
0.094703,0.10641,6.9973e+05,8
0.029961,0.4491,6.998e+05,12
0.028612,0.11831,6.9981e+05,8
0.10956,0.15281,6.9981e+05,8
0.027823,0.46827,7.0003e+05,12
0.053302,0.10723,7.0018e+05,8
0.10773,0.43404,7.0034e+05,12
0.043597,0.12081,7.0035e+05,8
0.28593,0.72789,7.0044e+05,15
0.03872,0.45473,7.0048e+05,12
0.0274,0.45331,7.0052e+05,12
0.033014,0.46572,7.0054e+05,12
0.036192,0.47064,7.0056e+05,12
0.030626,0.50128,7.0059e+05,12
0.27681,0.79034,7.006e+05,15
0.0024014,0.094921,7.0067e+05,8
0.020875,0.41275,7.0075e+05,12
0.086276,0.14444,7.0075e+05,8
0.11215,0.081208,7.0079e+05,8
0.094802,0.15477,7.009e+05,8
0.029029,0.43818,7.0101e+05,12
0.12597,0.45709,7.0105e+05,12
0.14133,0.4684,7.0126e+05,12
0.25697,0.76696,7.0127e+05,15
0.016731,0.45986,7.013e+05,12
0.078056,0.10867,7.0137e+05,8
0.12325,0.45132,7.0139e+05,12
0.027544,0.46702,7.0152e+05,12
0.28775,0.76059,7.0154e+05,15
0.056333,0.41105,7.0177e+05,12
0.055595,0.42232,7.0178e+05,12
0.087177,0.079608,7.0183e+05,8
0.028321,0.026196,7.0187e+05,8
0.050312,0.42157,7.0198e+05,12
0.038049,0.51656,7.0208e+05,12
0.11214,0.064808,7.0209e+05,8
0.049024,0.030422,7.0212e+05,8
0.26672,0.77393,7.0224e+05,15
0.091904,0.078558,7.0231e+05,8
0.13095,0.44974,7.0231e+05,12
0.24718,0.74993,7.0238e+05,15
0.044996,0.41277,7.0243e+05,12
0.016098,0.43375,7.0254e+05,12
0.018608,0.45525,7.0258e+05,12
0.12112,0.44841,7.0261e+05,12
0.025207,0.015644,7.0272e+05,8
0.13636,0.44774,7.0281e+05,12
0.1453,0.46352,7.0298e+05,12
0.00085789,0.10104,7.0311e+05,8
0.025671,0.46725,7.0325e+05,12
0.1139,0.076595,7.033e+05,8
0.15844,0.44833,7.0337e+05,12
0.079428,0.074376,7.034e+05,8
0.074996,0.11448,7.0346e+05,8
0.0060914,0.49425,7.035e+05,12
0.08331,0.1218,7.0354e+05,8
0.070826,0.4089,7.0381e+05,12
0.025414,0.44341,7.0388e+05,12
0.0087009,0.44784,7.0389e+05,12
0.0070789,0.44942,7.0422e+05,12
0.11801,0.4792,7.0433e+05,12
0.001042,0.44021,7.0435e+05,12
0.013138,0.38608,7.046e+05,12
0.04717,0.46798,7.0465e+05,12
0.28465,0.73496,7.0471e+05,15
0.14836,0.048111,7.0482e+05,8
0.30544,0.76484,7.0493e+05,15
0.036897,0.0074326,7.0499e+05,8
0.24053,0.76994,7.0502e+05,15
0.093449,0.076045,7.0528e+05,8
0.093804,0.097839,7.0529e+05,8
0.047231,0.40747,7.0535e+05,12
0.1267,0.4732,7.0536e+05,12
0.091426,0.078401,7.0542e+05,8
0.11206,0.4392,7.0547e+05,12
0.082424,0.12068,7.0554e+05,8
0.012419,0.42848,7.0579e+05,12
0.0022973,0.4869,7.0597e+05,12
0.23629,0.75614,7.0607e+05,15
0.27796,0.74642,7.0614e+05,15
0.25556,0.77173,7.0622e+05,15
0.10548,0.10866,7.0625e+05,8
0.12194,0.10763,7.0659e+05,8
0.069432,0.057669,7.0667e+05,8
0.065935,0.40032,7.0668e+05,12
0.0014373,0.086387,7.0669e+05,8
0.029631,0.39527,7.0671e+05,12
0.015049,0.38369,7.0676e+05,12
0.00927,0.50161,7.0681e+05,12
0.01885,0.42237,7.0697e+05,12
0.087763,0.45323,7.0707e+05,12
0.027871,0.44409,7.0717e+05,12
0.037588,0.43807,7.0724e+05,12
0.083028,0.10519,7.0725e+05,8
0.023728,0.015355,7.073e+05,8
0.28449,0.73106,7.0737e+05,15
0.12976,0.10521,7.0743e+05,8
0.074533,0.11724,7.0759e+05,8
0.037603,0.44515,7.0815e+05,12
0.13466,0.13864,7.0822e+05,8
0.047252,0.12923,7.0828e+05,8
0.049109,0.45567,7.0837e+05,12
0.2799,0.76378,7.0841e+05,15
0.035675,0.13253,7.0843e+05,8
0.023265,0.42445,7.0843e+05,12
0.075143,0.1163,7.0859e+05,8
0.26191,0.7288,7.0861e+05,15
0.29778,0.7339,7.0869e+05,15
0.092131,0.17282,7.087e+05,8
0.011729,0.53165,7.0873e+05,12
0.028955,0.47335,7.0881e+05,12
0.018827,0.50736,7.0882e+05,12
0.25439,0.75979,7.0897e+05,15
0.089354,0.081436,7.0898e+05,8
0.1337,0.44079,7.0902e+05,12
0.055199,0.49808,7.0905e+05,12
0.02314,0.38602,7.0907e+05,12
0.067027,0.1064,7.091e+05,8
0.12955,0.47722,7.0914e+05,12
0.044005,0.41838,7.0918e+05,12
0.04858,0.43756,7.0927e+05,12
0.069215,0.10255,7.0942e+05,8
0.13525,0.15516,7.0949e+05,8
0.1656,0.44473,7.0978e+05,12
0.034511,0.43546,7.0989e+05,12
0.0015507,0.45013,7.0998e+05,12
0.034618,0.39663,7.1e+05,12
0.13229,0.44928,7.1004e+05,12
0.083672,0.13847,7.1005e+05,8
0.014464,0.49826,7.1006e+05,12
0.032263,0.065889,7.1012e+05,8
0.045115,0.030852,7.1016e+05,8
0.0965,0.085115,7.1016e+05,8
0.067126,0.49206,7.1016e+05,12
0.035801,0.39589,7.103e+05,12
0.0065065,0.46105,7.1037e+05,12
0.30689,0.73344,7.1038e+05,15
0.016145,0.081414,7.106e+05,8
0.042616,0.45604,7.1065e+05,12
0.061831,0.40084,7.1079e+05,12
0.26904,0.7523,7.1087e+05,15
0.24181,0.751,7.1091e+05,15
0.12007,0.4549,7.1092e+05,12
0.26448,0.75973,7.1104e+05,15
0.012873,0.46062,7.1104e+05,12
0.003559,0.44235,7.1106e+05,12
0.069002,0.098459,7.1111e+05,8
0.0091771,0.39516,7.1128e+05,12
0.06935,0.12045,7.1136e+05,8
0.083,0.096591,7.1142e+05,8
0.10471,0.45414,7.1158e+05,12
0.012772,0.45231,7.117e+05,12
0.026401,0.43737,7.1185e+05,12
0.10555,0.08107,7.1186e+05,8
0.026976,0.4672,7.12e+05,12
0.059225,0.39633,7.1209e+05,12
0.2644,0.78022,7.1217e+05,15
0.11292,0.11073,7.1217e+05,8
0.049193,0.40536,7.1228e+05,12
0.11358,0.096331,7.1232e+05,8
0.05479,0.49646,7.1249e+05,12
0.047555,0.46147,7.1252e+05,12
0.021899,0.50305,7.1263e+05,12
0.034349,0.46627,7.127e+05,12
0.27248,0.76274,7.1288e+05,15
0.036685,0.38665,7.1301e+05,12
0.043799,0.43746,7.1301e+05,12
0.1367,0.44793,7.1307e+05,12
0.056129,0.40876,7.1311e+05,12
0.024212,0.36912,7.1326e+05,12
0.060645,0.49837,7.1339e+05,12
0.27473,0.76264,7.1341e+05,15
0.040985,0.0050949,7.1348e+05,8
0.099312,0.07945,7.1348e+05,8
0.12072,0.1053,7.135e+05,8
0.054568,0.43815,7.1352e+05,12
0.059914,0.51692,7.1359e+05,12
0.11993,0.1057,7.1366e+05,8
0.13382,0.45025,7.138e+05,12
0.042915,0.47307,7.138e+05,12
0.038264,0.46852,7.1381e+05,12
0.055944,0.44884,7.1382e+05,12
0.049668,0.44854,7.1387e+05,12
0.26806,0.76443,7.1389e+05,15
0.11477,0.47295,7.139e+05,12
0.29085,0.73903,7.141e+05,15
0.057971,0.41693,7.1414e+05,12
0.05813,0.015683,7.1414e+05,8
0.26766,0.76293,7.1417e+05,15
0.035549,0.45235,7.1419e+05,12
0.08321,0.094675,7.146e+05,8
0.039372,0.43294,7.1469e+05,12
0.066982,0.091395,7.1478e+05,8
0.10588,0.45039,7.1499e+05,12
0.14225,0.050792,7.1501e+05,8
0.06246,0.50432,7.1515e+05,12
0.0065747,0.45097,7.1518e+05,12
0.025096,0.46436,7.1532e+05,12
0.11851,0.10842,7.1538e+05,8
0.084392,0.059169,7.1539e+05,8
0.058367,0.010864,7.1542e+05,8
0.051865,0.11772,7.1546e+05,8
0.064,0.12046,7.1547e+05,8
0.25928,0.78665,7.1556e+05,15
0.027133,0.41076,7.1568e+05,12
0.047061,0.45108,7.158e+05,12
0.14205,0.46767,7.1593e+05,12
0.032291,0.39698,7.1594e+05,12
0.086437,0.46196,7.1605e+05,12
0.12416,0.0096583,7.1613e+05,8
0.077499,0.16766,7.1622e+05,8
0.14252,0.10574,7.1626e+05,8
0.11102,0.11986,7.1628e+05,8
0.0071138,0.4466,7.1648e+05,12
0.075783,0.094123,7.1658e+05,8
0.11677,0.10129,7.1663e+05,8
0.054863,0.44087,7.1668e+05,12
0.11632,0.063189,7.1675e+05,8
0.03094,0.37935,7.1675e+05,12
0.15067,0.45889,7.1683e+05,12
0.088866,0.064726,7.1685e+05,8
0.07302,0.43525,7.1707e+05,12
0.075638,0.057094,7.1707e+05,8
0.064218,0.40303,7.1726e+05,12
0.099148,0.44759,7.1727e+05,12
0.23794,0.75876,7.1732e+05,15
0.26878,0.80079,7.1733e+05,15
0.0025375,0.45295,7.1741e+05,12
0.0024995,0.42065,7.1741e+05,12
0.058793,0.0059261,7.1749e+05,8
0.02054,0.44848,7.1754e+05,12
0.14781,0.44302,7.177e+05,12
0.14834,0.43211,7.1772e+05,12
0.014335,0.43448,7.1787e+05,12
0.11625,0.09753,7.1789e+05,8
0.13933,0.45813,7.1792e+05,12
0.10723,0.17042,7.1801e+05,8
0.1193,0.44168,7.1813e+05,12
0.1217,0.0096213,7.1823e+05,8
0.10316,0.066364,7.1825e+05,8
0.030162,0.47365,7.1831e+05,12
0.084407,0.054636,7.1842e+05,8
0.081357,0.058712,7.1842e+05,8
0.0032606,0.38574,7.1847e+05,12
0.028226,0.39747,7.1849e+05,12
0.047268,0.42339,7.1851e+05,12
0.035809,0.46489,7.1852e+05,12
0.03765,0.47948,7.1857e+05,12
0.14756,0.061845,7.1859e+05,8
0.052181,0.39799,7.186e+05,12
0.07699,0.44383,7.1865e+05,12
0.11934,0.4811,7.1884e+05,12
0.26419,0.72428,7.1919e+05,15
0.039744,0.015051,7.1928e+05,8
0.043206,0.48572,7.1935e+05,12
0.10475,0.04612,7.1941e+05,8
0.15214,0.45426,7.1944e+05,12
0.1293,0.4418,7.1944e+05,12
0.04608,0.018489,7.1946e+05,8
0.1511,0.44309,7.1946e+05,12
0.011209,0.45531,7.1947e+05,12
0.014884,0.44245,7.1948e+05,12
0.11365,0.08974,7.1956e+05,8
0.11487,0.048262,7.1969e+05,8
0.074039,0.046844,7.1984e+05,8
0.10579,0.085027,7.1992e+05,8
0.089382,0.045691,7.201e+05,8
0.06085,0.39847,7.2012e+05,12
0.055888,0.43199,7.2016e+05,12
0.17499,0.46844,7.2019e+05,12
0.12408,0.025839,7.2028e+05,8
0.02472,0.40993,7.203e+05,12
0.017868,0.46374,7.2036e+05,12
0.011434,0.37716,7.2043e+05,12
0.099787,0.088636,7.2048e+05,8
0.054274,0.49623,7.2048e+05,12
0.034557,0.020337,7.2054e+05,8
0.086153,0.44858,7.2057e+05,12
0.10852,0.17697,7.2064e+05,8
0.1362,0.4629,7.2065e+05,12
0.042583,0.44396,7.2069e+05,12
0.26856,0.76579,7.2078e+05,15
0.047377,0.3875,7.2081e+05,12
0.12412,0.10217,7.2098e+05,8
0.11227,0.023317,7.2106e+05,8
0.15601,0.056802,7.2117e+05,8
0.021177,0.45562,7.212e+05,12
0.07612,0.060682,7.2133e+05,8
0.018728,0.48776,7.2138e+05,12
0.022246,0.46767,7.2168e+05,12
0.053173,0.013395,7.217e+05,8
0.02751,0.49748,7.2181e+05,12
0.032876,0.48558,7.2181e+05,12
0.11274,0.46837,7.2188e+05,12
0.10213,0.097955,7.2202e+05,8
0.10147,0.080487,7.2212e+05,8
0.026488,0.50676,7.2218e+05,12
0.13412,0.09432,7.2223e+05,8
0.14412,0.44492,7.223e+05,12
0.097179,0.026204,7.224e+05,8
0.10966,0.08849,7.224e+05,8
0.24901,0.75707,7.2241e+05,15
0.039363,0.0088755,7.2251e+05,8
0.031734,0.021728,7.2256e+05,8
0.062423,0.10829,7.2261e+05,8
0.052593,0.50371,7.2261e+05,12
0.10764,0.094823,7.2271e+05,8
0.25749,0.76399,7.2282e+05,15
0.11672,0.44604,7.2283e+05,12
0.034171,0.010526,7.2316e+05,8
0.096846,0.096069,7.2317e+05,8
0.049821,0.0122,7.2328e+05,8
0.13696,0.053596,7.2329e+05,8
0.06462,0.42472,7.2351e+05,12
0.14352,0.041124,7.2352e+05,8
0.11069,0.018411,7.2363e+05,8
0.0088692,0.42749,7.237e+05,12
0.011721,0.43992,7.2383e+05,12
0.067534,0.43745,7.2389e+05,12
0.16411,0.061041,7.2397e+05,8
0.0016669,0.44364,7.2398e+05,12
0.033627,0.42826,7.2404e+05,12
0.015748,0.42362,7.2407e+05,12
0.049167,0.42752,7.2422e+05,12
0.056799,0.45078,7.2433e+05,12
0.013236,0.43453,7.2439e+05,12
0.13052,0.4393,7.2443e+05,12
0.12746,0.44731,7.246e+05,12
0.27412,0.77238,7.246e+05,15
0.26142,0.76844,7.2464e+05,15
0.017447,0.40955,7.2467e+05,12
0.040763,0.032615,7.2488e+05,8
0.067409,0.10461,7.2493e+05,8
0.17104,0.046759,7.2503e+05,8
0.26256,0.78977,7.2512e+05,15
0.14268,0.43145,7.2522e+05,12
0.091013,0.4069,7.2524e+05,12
0.081654,0.40378,7.2529e+05,12
0.037911,0.42444,7.2534e+05,12
0.090941,0.40901,7.2539e+05,12
0.049931,0.015008,7.254e+05,8
0.12343,0.4671,7.2565e+05,12
0.083884,0.035957,7.2567e+05,8
0.056934,0.3923,7.2568e+05,12
0.17196,0.46483,7.2586e+05,12
0.17421,0.45909,7.2588e+05,12
0.10019,0.088521,7.2597e+05,8
0.021898,0.0010921,7.2598e+05,8
0.056074,0.43805,7.2601e+05,12
0.10167,0.084726,7.2606e+05,8
0.084923,0.039577,7.2618e+05,8
0.254,0.78691,7.2622e+05,15
0.093381,0.091927,7.2628e+05,8
0.0040613,0.51349,7.2629e+05,12
0.044109,0.036792,7.264e+05,8
0.071869,0.059192,7.2647e+05,8
0.23849,0.75019,7.2652e+05,15
0.04977,0.0018835,7.2662e+05,8
0.082008,0.056457,7.2674e+05,8
0.25967,0.75335,7.2676e+05,15
0.27113,0.77992,7.2695e+05,15
0.077659,0.41203,7.2704e+05,12
0.24688,0.7556,7.2707e+05,15
0.05359,0.42991,7.271e+05,12
0.085067,0.41082,7.271e+05,12
0.035944,0.37098,7.271e+05,12
0.11168,0.4307,7.2719e+05,12
0.026871,0.47109,7.2722e+05,12
0.10053,0.44199,7.2742e+05,12
0.0065757,0.41292,7.2747e+05,12
0.092661,0.085654,7.2755e+05,8
0.12678,0.083555,7.2761e+05,8
0.26683,0.7783,7.278e+05,15
0.2835,0.77272,7.279e+05,15
0.28578,0.77946,7.2793e+05,15
0.11898,0.085645,7.2797e+05,8
0.12124,0.081664,7.2801e+05,8
0.097913,0.042148,7.2803e+05,8
0.082612,0.069368,7.2805e+05,8
0.30588,0.73753,7.285e+05,15
0.10672,0.086695,7.286e+05,8
0.15761,0.057732,7.2862e+05,8
0.0010587,0.46979,7.2865e+05,12
0.088083,0.1304,7.289e+05,8
0.082415,0.083327,7.2891e+05,8
0.13904,0.061222,7.2899e+05,8
0.097348,0.41178,7.2909e+05,12
0.062158,0.42679,7.291e+05,12
0.037867,0.38388,7.2924e+05,12
0.093823,0.096071,7.2925e+05,8
0.13139,0.0071891,7.2928e+05,8
0.15566,0.42375,7.294e+05,12
0.11702,0.45153,7.2941e+05,12
0.13129,0.42977,7.2948e+05,12
0.27794,0.77058,7.2949e+05,15
0.011803,0.50275,7.296e+05,12
0.2636,0.78656,7.296e+05,15
0.049422,0.018927,7.2969e+05,8
0.041341,0.43349,7.2976e+05,12
0.059309,0.0093416,7.298e+05,8
0.10646,0.024157,7.2988e+05,8
0.097089,0.15919,7.2989e+05,8
0.10133,0.088036,7.3001e+05,8
0.11048,0.11902,7.3002e+05,8
0.10648,0.096362,7.3008e+05,8
0.058105,0.50636,7.3009e+05,12
0.065775,0.42444,7.3012e+05,12
0.26508,0.77026,7.3013e+05,15
0.020044,0.41396,7.3022e+05,12
0.072748,0.38599,7.3027e+05,12
0.081524,0.057615,7.3046e+05,8
0.12058,0.44497,7.3047e+05,12
0.057797,0.5087,7.3058e+05,12
0.14894,0.48515,7.3062e+05,12
0.70651,0.49962,7.3063e+05,6
0.11476,0.44699,7.3066e+05,12
0.0056305,0.43033,7.3078e+05,12
0.0081832,0.4432,7.3083e+05,12
0.049553,0.008751,7.3088e+05,8
0.050379,0.44582,7.3091e+05,12
0.73289,0.50192,7.3097e+05,6
0.025887,0.067881,7.3113e+05,8
0.15034,0.066416,7.3115e+05,8
0.11214,0.077255,7.312e+05,8
0.047927,0.42664,7.3123e+05,12
0.12894,0.18998,7.3143e+05,8
0.050971,0.41034,7.3144e+05,12
0.12447,0.082361,7.3161e+05,8
0.040739,0.027105,7.3162e+05,8
0.060667,0.43403,7.3164e+05,12
0.056273,0.51427,7.3181e+05,12
0.030438,0.063414,7.3193e+05,8
0.086985,0.15898,7.3195e+05,8
0.044697,0.0061658,7.3199e+05,8
0.24407,0.77299,7.3201e+05,15
0.012189,0.47632,7.3202e+05,12
0.093952,0.061778,7.3218e+05,8
0.30354,0.74421,7.3222e+05,15
0.060226,0.43112,7.3222e+05,12
0.083577,0.40378,7.3222e+05,12
0.063635,0.12062,7.3226e+05,8
0.11501,0.47469,7.3235e+05,12
0.060153,0.44309,7.3249e+05,12
0.0095706,0.083425,7.3257e+05,8
0.017493,0.44905,7.3263e+05,12
0.032753,0.065884,7.3265e+05,8
0.1146,0.46587,7.3265e+05,12
0.14211,0.073365,7.3266e+05,8
0.15228,0.002285,7.3269e+05,8
0.14697,0.43221,7.3281e+05,12
0.011823,0.074184,7.3289e+05,8
0.036146,0.46645,7.3291e+05,12
0.12147,0.46525,7.3295e+05,12
0.0023666,0.39748,7.3297e+05,12
0.11844,0.44015,7.3307e+05,12
0.10363,0.46774,7.3311e+05,12
0.018075,0.43752,7.3327e+05,12
0.08056,0.39444,7.3339e+05,12
0.097924,0.054583,7.3342e+05,8
0.057795,0.43332,7.3343e+05,12
0.15664,0.4809,7.336e+05,12
0.71314,0.49577,7.3382e+05,6
0.052415,0.37802,7.3389e+05,12
0.11917,0.47998,7.3397e+05,12
0.053483,0.45183,7.3414e+05,12
0.072025,0.37821,7.3414e+05,12
0.71207,0.49168,7.3416e+05,6
0.057057,0.045639,7.3418e+05,8
0.071698,0.39137,7.3424e+05,12
0.049505,0.38355,7.3424e+05,12
0.049128,0.036838,7.3429e+05,8
0.10073,0.40712,7.3438e+05,12
0.15595,0.4737,7.3464e+05,12
0.12188,0.042973,7.3465e+05,8
0.084438,0.055432,7.347e+05,8
0.078567,0.048395,7.3478e+05,8
0.26268,0.75831,7.3479e+05,15
0.10263,0.079934,7.3483e+05,8
0.081841,0.37447,7.3487e+05,12
0.064015,0.51187,7.3492e+05,12
0.096051,0.058726,7.3494e+05,8
0.14847,0.0038307,7.3495e+05,8
0.1144,0.44977,7.3496e+05,12
0.047711,0.047411,7.3505e+05,8
0.099803,0.10094,7.3516e+05,8
0.050384,0.0034013,7.3519e+05,8
0.019505,0.44059,7.3519e+05,12
0.043005,0.41969,7.352e+05,12
0.0082139,0.46257,7.3525e+05,12
0.037082,0.055101,7.3528e+05,8
0.037945,0.0038055,7.3541e+05,8
0.047516,0.0045067,7.3542e+05,8
0.087205,0.3984,7.3544e+05,12
0.081273,0.065467,7.3566e+05,8
0.13926,0.058716,7.357e+05,8
0.058957,0.43776,7.3581e+05,12
0.066549,0.1221,7.3581e+05,8
0.097761,0.46156,7.3588e+05,12
0.1121,0.10313,7.3593e+05,8
0.031806,0.38222,7.3598e+05,12
0.078423,0.071647,7.3599e+05,8
0.016298,0.45094,7.3609e+05,12
0.050774,0.42525,7.3609e+05,12
0.10118,0.074771,7.3609e+05,8
0.049832,0.37153,7.362e+05,12
0.036138,0.034601,7.3631e+05,8
0.012082,0.47884,7.3631e+05,12
0.035615,0.4376,7.3635e+05,12
0.26323,0.73023,7.3641e+05,15
0.051379,0.447,7.3642e+05,12
0.061798,0.038723,7.3644e+05,8
0.00036425,0.49211,7.3644e+05,12
0.29208,0.73814,7.3645e+05,15
0.28385,0.76393,7.3647e+05,15
0.25316,0.75574,7.365e+05,15
0.06179,0.51962,7.3652e+05,12
0.049122,0.4979,7.3656e+05,12
0.032923,0.021743,7.368e+05,8
0.27708,0.77318,7.3682e+05,15
0.046171,0.44966,7.3683e+05,12
0.032781,0.056993,7.3687e+05,8
0.054755,0.0098751,7.3688e+05,8
0.050857,0.4341,7.369e+05,12
0.25575,0.77339,7.3702e+05,15
0.13748,0.083034,7.3703e+05,8
0.25336,0.74858,7.3722e+05,15
0.019457,0.413,7.3725e+05,12
0.26684,0.79321,7.373e+05,15
0.16375,0.067905,7.3733e+05,8
0.026813,0.48803,7.3741e+05,12
0.040988,0.44179,7.3752e+05,12
0.70378,0.49804,7.3755e+05,6
0.039064,0.44557,7.3758e+05,12
0.095727,0.098914,7.3761e+05,8
0.00042553,0.40018,7.377e+05,12
0.13486,0.069099,7.3774e+05,8
0.11185,0.44495,7.3776e+05,12
0.01043,0.48887,7.378e+05,12
0.088726,0.078837,7.3807e+05,8
0.054679,0.38275,7.3809e+05,12
0.088986,0.064794,7.3811e+05,8
0.042133,0.45108,7.3812e+05,12
0.054824,0.40662,7.3814e+05,12
0.0026936,0.45623,7.3818e+05,12
0.029247,0.44785,7.384e+05,12
0.048887,0.43009,7.3842e+05,12
0.073215,0.1147,7.3855e+05,8
0.092564,0.092304,7.3856e+05,8
0.033947,0.41438,7.3869e+05,12
0.013087,0.42957,7.387e+05,12
0.24849,0.75184,7.387e+05,15
0.03903,0.41911,7.388e+05,12
0.017846,0.44565,7.3881e+05,12
0.70401,0.52847,7.3892e+05,6
0.038927,0.054352,7.3907e+05,8
0.011807,0.46699,7.391e+05,12
0.058733,0.0017718,7.3914e+05,8
0.13803,0.058984,7.3932e+05,8
0.10058,0.39642,7.3935e+05,12
0.012888,0.40652,7.394e+05,12
0.11072,0.078157,7.3943e+05,8
0.0089262,0.44601,7.3943e+05,12
0.15221,0.43003,7.3955e+05,12
0.047164,0.4208,7.3958e+05,12
0.70145,0.49819,7.3968e+05,6
0.097379,0.042589,7.3993e+05,8
0.1462,0.47039,7.3997e+05,12
0.031706,0.42832,7.3999e+05,12
0.26579,0.759,7.4017e+05,15
0.27185,0.78143,7.4021e+05,15
0.00036674,0.43539,7.4023e+05,12
0.073482,0.071202,7.4041e+05,8
0.7343,0.50618,7.4054e+05,6
0.25475,0.78114,7.4055e+05,15
0.15292,0.060408,7.4062e+05,8
0.12793,0.44338,7.4064e+05,12
0.012246,0.42447,7.4069e+05,12
0.0084601,0.42911,7.4071e+05,12
0.038232,0.36342,7.409e+05,12
0.089776,0.4591,7.4101e+05,12
0.033534,0.4644,7.4106e+05,12
0.013869,0.47809,7.411e+05,12
0.15045,0.47416,7.4112e+05,12
0.023395,0.46747,7.4126e+05,12
0.060727,0.037921,7.4132e+05,8
0.058459,0.43276,7.4145e+05,12
0.7294,0.50766,7.4146e+05,6
0.029321,0.40804,7.4146e+05,12
0.10877,0.087818,7.4156e+05,8
0.039731,0.45324,7.4159e+05,12
0.027059,0.38135,7.4166e+05,12
0.046587,0.44866,7.4167e+05,12
0.12085,0.44454,7.4169e+05,12
0.088369,0.39765,7.4171e+05,12
0.054827,0.43305,7.4173e+05,12
0.019507,0.44368,7.4175e+05,12
0.7029,0.5104,7.4182e+05,6
0.036684,0.40827,7.4191e+05,12
0.023428,0.46053,7.4193e+05,12
0.28694,0.79711,7.4196e+05,15
0.70103,0.50931,7.4211e+05,6
0.033929,0.4879,7.4219e+05,12
0.69461,0.52243,7.4224e+05,6
0.0041098,0.50239,7.4231e+05,12
0.037762,0.038535,7.4248e+05,8
0.04027,0.48144,7.425e+05,12
0.0055982,0.50252,7.4254e+05,12
0.69485,0.53592,7.4256e+05,6
0.053658,0.44609,7.4265e+05,12
0.015437,0.39771,7.4283e+05,12
0.01298,0.46468,7.4289e+05,12
0.02288,0.41889,7.4289e+05,12
0.12132,0.41508,7.429e+05,12
0.040634,0.46665,7.4305e+05,12
0.093968,0.080974,7.4316e+05,8
0.085046,0.076629,7.4316e+05,8
0.086715,0.14832,7.4323e+05,8
0.033934,0.45257,7.4327e+05,12
0.015994,0.45034,7.4343e+05,12
0.052649,0.432,7.4347e+05,12
0.09676,0.03725,7.4347e+05,8
0.0050761,0.068486,7.4372e+05,8
0.23708,0.75084,7.4378e+05,15
0.044749,0.39917,7.438e+05,12
0.099028,0.02002,7.4383e+05,8
0.71623,0.48634,7.4388e+05,6
0.70489,0.48237,7.4393e+05,6
0.057108,0.41746,7.4398e+05,12
0.014018,0.40954,7.4401e+05,12
0.034569,0.055661,7.4409e+05,8
0.28125,0.73344,7.4424e+05,15
0.011628,0.48791,7.4429e+05,12
0.002025,0.44791,7.4435e+05,12
0.26895,0.79176,7.4436e+05,15
0.031349,0.47098,7.4439e+05,12
0.14134,0.41377,7.4444e+05,12
0.060785,0.098089,7.4457e+05,8
0.048626,0.40964,7.4466e+05,12
0.055893,0.51273,7.4476e+05,12
0.060278,0.39971,7.4482e+05,12
0.050427,0.45698,7.4506e+05,12
0.034456,0.50631,7.4506e+05,12
0.012871,0.43996,7.4509e+05,12
0.067042,0.50006,7.4511e+05,12
0.11634,0.44227,7.4535e+05,12
0.26845,0.76909,7.4536e+05,15
0.075162,0.44516,7.4539e+05,12
0.072871,0.13155,7.4558e+05,8
0.047071,0.35743,7.4559e+05,12
0.037157,0.4074,7.4559e+05,12
0.11355,0.4674,7.4564e+05,12
0.062729,0.37187,7.4565e+05,12
0.03204,0.44096,7.4589e+05,12
0.067567,0.076869,7.4603e+05,8
0.28676,0.80581,7.4603e+05,15
0.064169,0.11401,7.4612e+05,8
0.10305,0.046033,7.4614e+05,8
0.70835,0.48924,7.463e+05,6
0.69399,0.49036,7.4632e+05,6
0.0052031,0.44923,7.4633e+05,12
0.048796,0.3894,7.4641e+05,12
0.11854,0.44754,7.4641e+05,12
0.068847,0.090151,7.4642e+05,8
0.055078,0.41398,7.4643e+05,12
0.05723,0.089804,7.4648e+05,8
0.073603,0.10589,7.4653e+05,8
0.073389,0.42142,7.4667e+05,12
0.70232,0.51915,7.4679e+05,6
0.051931,0.047822,7.4687e+05,8
0.029305,0.027795,7.4688e+05,8
0.27443,0.78626,7.4689e+05,15
0.085074,0.069042,7.4699e+05,8
0.088965,0.075377,7.4702e+05,8
0.23988,0.75772,7.4703e+05,15
0.2404,0.74096,7.471e+05,15
0.15528,0.41353,7.4721e+05,12
0.028547,0.38739,7.4725e+05,12
0.058868,0.12368,7.4732e+05,8
0.13159,0.12103,7.4747e+05,8
0.077915,0.1331,7.4753e+05,8
0.12869,0.46373,7.4757e+05,12
0.066035,0.50994,7.4763e+05,12
0.69482,0.50309,7.4776e+05,6
0.04866,0.3995,7.4779e+05,12
0.053046,0.054187,7.4798e+05,8
0.12839,0.050488,7.4799e+05,8
0.046289,0.10977,7.4825e+05,8
0.015739,0.078239,7.4832e+05,8
0.053983,0.51327,7.4847e+05,12
0.13588,0.43424,7.4857e+05,12
0.056122,0.00058401,7.4866e+05,8
0.030847,0.40272,7.4868e+05,12
0.009594,0.4182,7.4878e+05,12
0.075508,0.11632,7.488e+05,8
0.045381,0.47289,7.4881e+05,12
0.25469,0.74283,7.4905e+05,15
0.054053,0.015717,7.4906e+05,8
0.28615,0.78906,7.4921e+05,15
0.083397,0.097266,7.4922e+05,8
0.081936,0.50793,7.4938e+05,12
0.13863,0.10169,7.4944e+05,8
0.10786,0.052326,7.4944e+05,8
0.051047,0.43152,7.4946e+05,12
0.036736,0.4579,7.4947e+05,12
0.10475,0.054998,7.4948e+05,8
0.057796,0.41635,7.4951e+05,12
0.14852,0.4656,7.4951e+05,12
0.0529,0.47241,7.4956e+05,12
0.26698,0.71153,7.4958e+05,15
0.16157,0.053239,7.496e+05,8
0.086383,0.44173,7.4971e+05,12
0.23486,0.7608,7.4973e+05,15
0.69582,0.5438,7.498e+05,6
0.71835,0.53319,7.4984e+05,6
0.13075,0.082634,7.4988e+05,8
0.12577,0.46884,7.4988e+05,12
0.15209,0.40363,7.4991e+05,12
0.29734,0.76935,7.5003e+05,15
0.25196,0.7661,7.5018e+05,15
0.064014,0.44682,7.5026e+05,12
0.028721,0.43442,7.5027e+05,12
0.046468,0.43136,7.5033e+05,12
0.0028807,0.42428,7.5034e+05,12
0.065855,0.0037621,7.5035e+05,8
0.085953,0.085498,7.5036e+05,8
0.050062,0.01078,7.505e+05,8
0.059874,0.39133,7.505e+05,12
0.04577,0.47794,7.5056e+05,12
0.13103,0.41848,7.5057e+05,12
0.06697,0.44574,7.5061e+05,12
0.063057,0.44943,7.5065e+05,12
0.047963,0.038752,7.5069e+05,8
0.13997,0.46343,7.5073e+05,12
0.095806,0.47263,7.5097e+05,12
0.064921,0.027269,7.5106e+05,8
0.10137,0.46324,7.5114e+05,12
0.7057,0.50213,7.5114e+05,6
0.058045,0.45567,7.5121e+05,12
0.033876,0.43443,7.5122e+05,12
0.07233,0.45741,7.5133e+05,12
0.036196,0.46757,7.5142e+05,12
0.14575,0.060197,7.5144e+05,8
0.13512,0.074849,7.5151e+05,8
0.043827,0.026478,7.5151e+05,8
0.13095,0.05648,7.5162e+05,8
0.13128,0.089166,7.5172e+05,8
0.087206,0.38003,7.5182e+05,12
0.0061447,0.45703,7.5184e+05,12
0.079207,0.44664,7.5197e+05,12
0.040506,0.44771,7.5202e+05,12
0.053869,0.40864,7.5208e+05,12
0.069291,0.44952,7.5213e+05,12
0.045763,0.4168,7.5216e+05,12
0.008206,0.072304,7.5241e+05,8
0.13016,0.42524,7.5243e+05,12
0.0081458,0.42457,7.5245e+05,12
0.012104,0.497,7.5252e+05,12
0.014597,0.4438,7.526e+05,12
0.069705,0.45571,7.526e+05,12
0.29619,0.73056,7.5261e+05,15
0.031262,0.44851,7.5269e+05,12
0.070403,0.09072,7.5271e+05,8
0.11485,0.040708,7.5273e+05,8
0.049668,0.42139,7.5279e+05,12
0.084947,0.48394,7.5284e+05,12
0.06766,0.38206,7.5288e+05,12
0.0067375,0.48075,7.5289e+05,12
0.064726,0.038233,7.5305e+05,8
0.077808,0.45178,7.5318e+05,12
0.2357,0.73291,7.5319e+05,15
0.021902,0.45551,7.5322e+05,12
0.068614,0.4534,7.5326e+05,12
0.02483,0.40878,7.5342e+05,12
0.050412,0.11293,7.5349e+05,8
0.018511,0.070986,7.5353e+05,8
0.026542,0.45884,7.5362e+05,12
0.054565,0.36721,7.5362e+05,12
0.062375,0.47175,7.5367e+05,12
0.07165,0.11317,7.5368e+05,8
0.045997,0.040755,7.5369e+05,8
0.045497,0.41516,7.5376e+05,12
0.046244,0.39685,7.5392e+05,12
0.059373,0.10619,7.5404e+05,8
0.067313,0.065709,7.5407e+05,8
0.050679,0.39987,7.5415e+05,12
0.0054928,0.47727,7.5415e+05,12
0.063047,0.38424,7.542e+05,12
0.10735,0.45943,7.5429e+05,12
0.054607,0.45082,7.5445e+05,12
0.13072,0.081832,7.5451e+05,8
0.038356,0.055097,7.5458e+05,8
0.056362,0.48935,7.5458e+05,12
0.056489,0.024612,7.5467e+05,8
0.053083,0.49778,7.5472e+05,12
0.028123,0.47138,7.5472e+05,12
0.028522,0.072764,7.5477e+05,8
0.12219,0.078519,7.5479e+05,8
0.022044,0.39014,7.5481e+05,12
0.086536,0.50452,7.5486e+05,12
0.069377,0.45507,7.5486e+05,12
0.064756,0.13125,7.5486e+05,8
0.03487,0.4364,7.5488e+05,12
0.026892,0.073793,7.549e+05,8
0.016068,0.45378,7.5502e+05,12
0.025422,0.43279,7.5511e+05,12
0.0098304,0.43357,7.5512e+05,12
0.24245,0.7368,7.5515e+05,15
0.1433,0.065595,7.5524e+05,8
0.042385,0.49507,7.5528e+05,12
0.045832,0.50282,7.5537e+05,12
0.25579,0.72922,7.5537e+05,15
0.11007,0.10097,7.5556e+05,8
0.032731,0.45314,7.5563e+05,12
0.074181,0.063794,7.5565e+05,8
0.025887,0.44765,7.5567e+05,12
0.083545,0.11758,7.557e+05,8
0.72378,0.48618,7.5572e+05,6
0.081856,0.13808,7.5576e+05,8
0.065738,0.49731,7.5578e+05,12
0.13546,0.068902,7.5584e+05,8
0.036323,0.42625,7.5584e+05,12
0.091716,0.49521,7.5591e+05,12
0.03269,0.05138,7.5592e+05,8
0.014807,0.47435,7.5594e+05,12
0.036231,0.44877,7.5599e+05,12
0.104,0.062306,7.5607e+05,8
0.060868,0.048985,7.561e+05,8
0.037692,0.39344,7.5616e+05,12
0.047825,0.45285,7.5621e+05,12
0.093862,0.082369,7.5626e+05,8
0.71587,0.48887,7.5635e+05,6
0.09987,0.44943,7.5646e+05,12
0.13095,0.049762,7.5651e+05,8
0.0064779,0.4279,7.5658e+05,12
0.080221,0.45542,7.5666e+05,12
0.058611,0.41673,7.5669e+05,12
0.05544,0.44006,7.5683e+05,12
0.007486,0.47403,7.5689e+05,12
0.03413,0.41279,7.569e+05,12
0.081359,0.092096,7.5693e+05,8
0.055832,0.4334,7.5694e+05,12
0.083972,0.47335,7.5718e+05,12
0.015592,0.46697,7.5725e+05,12
0.076485,0.48518,7.5726e+05,12
0.10335,0.47624,7.5727e+05,12
0.015374,0.44007,7.5728e+05,12
0.012784,0.47315,7.5737e+05,12
0.057042,0.50388,7.5743e+05,12
0.037434,0.43393,7.5743e+05,12
0.077931,0.45267,7.5744e+05,12
0.092397,0.45939,7.5745e+05,12
0.053982,0.3918,7.577e+05,12
0.090268,0.4489,7.5771e+05,12
0.70049,0.51261,7.5785e+05,6
0.12946,0.071289,7.5794e+05,8
0.0022831,0.4805,7.5798e+05,12
0.018001,0.45924,7.5803e+05,12
0.0048386,0.479,7.5806e+05,12
0.074981,0.46684,7.5808e+05,12
0.05024,0.38637,7.5815e+05,12
0.046213,0.3852,7.5818e+05,12
0.024316,0.4208,7.5822e+05,12
0.11091,0.48002,7.5831e+05,12
0.070102,0.41887,7.5836e+05,12
0.31255,0.72675,7.5856e+05,15
0.0017438,0.43097,7.5862e+05,12
0.093168,0.1126,7.5867e+05,8
0.032221,0.44292,7.5872e+05,12
0.073608,0.049739,7.5873e+05,8
0.14535,0.42915,7.5882e+05,12
0.16233,0.068425,7.5893e+05,8
0.094155,0.45458,7.5896e+05,12
0.043574,0.40211,7.5896e+05,12
0.1034,0.47168,7.5902e+05,12
0.082731,0.12756,7.5903e+05,8
0.055403,0.45345,7.5906e+05,12
0.087401,0.10323,7.5913e+05,8
0.080403,0.087001,7.5915e+05,8
0.04459,0.44316,7.5915e+05,12
0.0054203,0.42651,7.5918e+05,12
0.07681,0.45294,7.5924e+05,12
0.15539,0.41069,7.5933e+05,12
0.13695,0.07875,7.5939e+05,8
0.091916,0.47815,7.5941e+05,12
0.090784,0.055022,7.5945e+05,8
0.049647,0.41665,7.5951e+05,12
0.09102,0.0627,7.5964e+05,8
0.028826,0.02377,7.5977e+05,8
0.072339,0.46244,7.5981e+05,12
0.069876,0.024267,7.5983e+05,8
0.077803,0.43533,7.599e+05,12
0.69754,0.5183,7.5996e+05,6
0.029573,0.41596,7.5999e+05,12
0.13825,0.44172,7.6004e+05,12
0.090516,0.4264,7.6005e+05,12
0.0891,0.048394,7.6005e+05,8
0.03918,0.39371,7.6006e+05,12
0.142,0.40391,7.6015e+05,12
0.042197,0.4286,7.6017e+05,12
0.0033475,0.43526,7.6017e+05,12
0.040549,0.45324,7.6024e+05,12
0.0038496,0.43918,7.6049e+05,12
0.11976,0.07783,7.6057e+05,8
0.020167,0.051413,7.6058e+05,8
0.085477,0.51857,7.6063e+05,12
0.053347,0.40179,7.6071e+05,12
0.013249,0.44303,7.6074e+05,12
0.0076561,0.43137,7.6076e+05,12
0.031277,0.01556,7.6083e+05,8
0.029384,0.44513,7.6085e+05,12
0.11486,0.46827,7.6085e+05,12
0.03267,0.43406,7.6098e+05,12
0.041121,0.42367,7.6099e+05,12
0.07292,0.43303,7.6101e+05,12
0.12604,0.082283,7.6104e+05,8
0.097438,0.13902,7.6118e+05,8
0.12057,0.072134,7.6119e+05,8
0.087142,0.47637,7.6122e+05,12
0.039071,0.37553,7.6125e+05,12
0.054252,0.053514,7.613e+05,8
0.054428,0.39711,7.6136e+05,12
0.049717,0.39271,7.6145e+05,12
0.036975,0.044983,7.6156e+05,8
0.12037,0.045663,7.6159e+05,8
0.023,0.47091,7.6166e+05,12
0.2746,0.7889,7.6171e+05,15
0.092732,0.42089,7.6199e+05,12
0.017926,0.48196,7.6208e+05,12
0.058707,0.40554,7.621e+05,12
0.021433,0.45724,7.6215e+05,12
0.04468,0.039652,7.6226e+05,8
0.076006,0.45864,7.6228e+05,12
0.0094127,0.39884,7.623e+05,12
0.015256,0.47985,7.6233e+05,12
0.097223,0.096897,7.6244e+05,8
0.16575,0.067959,7.6246e+05,8
0.080868,0.058308,7.6249e+05,8
0.020161,0.45444,7.6252e+05,12
0.13172,0.094441,7.6252e+05,8
0.72827,0.47897,7.6253e+05,6
0.07278,0.41483,7.6258e+05,12
0.10908,0.094303,7.6265e+05,8
0.033466,0.40783,7.6287e+05,12
0.073853,0.11918,7.629e+05,8
0.00067011,0.46832,7.6295e+05,12
0.27547,0.72958,7.6296e+05,15
0.096221,0.13994,7.6308e+05,8
0.041545,0.49369,7.6313e+05,12
0.065673,0.51456,7.6313e+05,12
0.16419,0.071028,7.6337e+05,8
0.037159,0.42747,7.6342e+05,12
0.24238,0.75623,7.636e+05,15
0.28254,0.77984,7.6365e+05,15
0.043357,0.38422,7.6371e+05,12
0.026567,0.48852,7.6374e+05,12
0.043491,0.46196,7.6377e+05,12
0.078579,0.13459,7.6414e+05,8
0.081376,0.40414,7.6415e+05,12
0.13709,0.042557,7.6418e+05,8
0.14526,0.43094,7.6428e+05,12
0.059434,0.4039,7.6437e+05,12
0.031689,0.43653,7.644e+05,12
0.030885,0.41355,7.6441e+05,12
0.017372,0.44691,7.6449e+05,12
0.093348,0.4,7.6456e+05,12
0.0071,0.47955,7.6468e+05,12
0.08099,0.44272,7.6469e+05,12
0.084788,0.079449,7.6481e+05,8
0.059939,0.11996,7.6481e+05,8
0.08495,0.15017,7.6484e+05,8
0.033713,0.4353,7.6488e+05,12
0.010943,0.074323,7.6499e+05,8
0.013835,0.48,7.6501e+05,12
0.097168,0.11803,7.652e+05,8
0.038099,0.40533,7.652e+05,12
0.04751,0.43293,7.6521e+05,12
0.12989,0.04354,7.6526e+05,8
0.075055,0.36765,7.6528e+05,12
0.069222,0.12293,7.6529e+05,8
0.10225,0.49255,7.6531e+05,12
0.067135,0.096304,7.6542e+05,8
0.025005,0.07617,7.6544e+05,8
0.69161,0.50473,7.6545e+05,6
0.00021996,0.48673,7.6551e+05,12
0.27788,0.77623,7.6556e+05,15
0.059835,0.49783,7.6557e+05,12
0.075597,0.1208,7.6557e+05,8
0.036296,0.44235,7.6563e+05,12
0.0077485,0.47184,7.6574e+05,12
0.14616,0.47145,7.658e+05,12
0.068122,0.46461,7.6583e+05,12
0.27455,0.76046,7.6584e+05,15
0.12232,0.053474,7.6587e+05,8
0.0218,0.43033,7.659e+05,12
0.28241,0.77568,7.6594e+05,15
0.049825,0.40393,7.6596e+05,12
0.13041,0.46315,7.6611e+05,12
0.088577,0.14375,7.6614e+05,8
0.0039728,0.48516,7.6625e+05,12
0.13677,0.049598,7.6636e+05,8
0.72738,0.50562,7.6636e+05,6
0.068979,0.47642,7.6638e+05,12
0.060616,0.5014,7.6641e+05,12
0.052702,0.4375,7.6642e+05,12
0.07753,0.12022,7.6652e+05,8
0.07219,0.41198,7.6668e+05,12
0.0011744,0.46652,7.6679e+05,12
0.0507,0.43219,7.6679e+05,12
0.020254,0.016095,7.6695e+05,8
0.057998,0.052357,7.6696e+05,8
0.077755,0.42672,7.6712e+05,12
0.70759,0.49752,7.6722e+05,6
0.30963,0.73004,7.6725e+05,15
0.084899,0.45962,7.6738e+05,12
0.13946,0.0072324,7.6742e+05,8
0.035981,0.42167,7.6743e+05,12
0.070711,0.45314,7.6743e+05,12
0.042476,0.45505,7.6764e+05,12
0.15448,0.42038,7.6772e+05,12
0.086576,0.45912,7.6775e+05,12
0.010224,0.48168,7.6778e+05,12
0.072437,0.071531,7.678e+05,8
0.077939,0.40604,7.6783e+05,12
0.0011443,0.47603,7.6783e+05,12
0.04455,0.37624,7.6787e+05,12
0.049534,0.042865,7.6789e+05,8
0.072117,0.44464,7.6791e+05,12
0.051497,0.017265,7.6795e+05,8
0.040999,0.4384,7.6803e+05,12
0.070559,0.41238,7.6815e+05,12
0.011154,0.41982,7.6818e+05,12
0.045473,0.38951,7.6821e+05,12
0.049487,0.042826,7.683e+05,8
0.077699,0.14367,7.6844e+05,8
0.10037,0.04937,7.6858e+05,8
0.050421,0.43543,7.6858e+05,12
0.069042,0.061471,7.6863e+05,8
0.033992,0.45332,7.6875e+05,12
0.090405,0.47587,7.6882e+05,12
0.013603,0.0642,7.689e+05,8
0.027029,0.46129,7.6891e+05,12
0.054856,0.47779,7.6893e+05,12
0.012199,0.47929,7.6895e+05,12
0.061022,0.43129,7.6902e+05,12
0.10395,0.44603,7.6912e+05,12
0.1204,0.040921,7.6916e+05,8
0.14636,0.44292,7.6918e+05,12
0.080629,0.45412,7.6924e+05,12
0.043461,0.40687,7.695e+05,12
0.094995,0.45559,7.6952e+05,12
0.098251,0.47397,7.6957e+05,12
0.043427,0.11139,7.6961e+05,8
0.021164,0.4631,7.6962e+05,12
0.05224,0.46453,7.6963e+05,12
0.071159,0.37492,7.6975e+05,12
0.011841,0.46563,7.6982e+05,12
0.017504,0.47831,7.6986e+05,12
0.095413,0.48441,7.699e+05,12
0.075684,0.50551,7.6993e+05,12
0.096642,0.43423,7.6993e+05,12
0.075025,0.11698,7.6993e+05,8
0.096403,0.41595,7.7012e+05,12
0.048641,0.43369,7.7013e+05,12
0.057652,0.43702,7.7026e+05,12
0.11029,0.44946,7.7031e+05,12
0.053526,0.44384,7.7032e+05,12
0.022255,0.41384,7.7035e+05,12
0.022297,0.43585,7.7039e+05,12
0.087225,0.47953,7.704e+05,12
0.13234,0.013909,7.7064e+05,8
0.13983,0.43787,7.7078e+05,12
0.16317,0.40682,7.7083e+05,12
0.078947,0.45753,7.7086e+05,12
0.076235,0.47874,7.7096e+05,12
0.027563,0.084952,7.7097e+05,8
0.01007,0.4492,7.7103e+05,12
0.13388,0.4778,7.7145e+05,12
0.05662,0.45258,7.7153e+05,12
0.049913,0.44899,7.7154e+05,12
0.022406,0.081068,7.7158e+05,8
0.051427,0.43201,7.7159e+05,12
0.088529,0.48345,7.7186e+05,12
0.068339,0.42513,7.7188e+05,12
0.084709,0.15448,7.7192e+05,8
0.12356,0.44579,7.7199e+05,12
0.078973,0.42111,7.7206e+05,12
0.25383,0.75686,7.7214e+05,15
0.045852,0.44401,7.7222e+05,12
0.038943,0.45625,7.7223e+05,12
0.053432,0.45485,7.723e+05,12
0.055109,0.48037,7.7243e+05,12
0.012902,0.45668,7.7244e+05,12
0.040618,0.46638,7.7271e+05,12
0.15385,0.087588,7.729e+05,8
0.054731,0.47619,7.7292e+05,12
0.064037,0.50449,7.7293e+05,12
0.011494,0.49145,7.7296e+05,12
0.068819,0.48816,7.7305e+05,12
0.070584,0.49243,7.731e+05,12
0.086011,0.46387,7.7311e+05,12
0.046393,0.4395,7.7319e+05,12
0.086767,0.13107,7.7321e+05,8
0.092967,0.46591,7.7326e+05,12
0.1327,0.48989,7.7335e+05,12
0.027044,0.448,7.7337e+05,12
0.034288,0.45556,7.7339e+05,12
0.066075,0.48926,7.7344e+05,12
0.086178,0.14712,7.7347e+05,8
0.0036281,0.45534,7.7348e+05,12
0.018463,0.45838,7.7358e+05,12
0.096349,0.13614,7.7374e+05,8
0.097512,0.06824,7.7383e+05,8
0.032602,0.47085,7.7406e+05,12
0.15241,0.4475,7.741e+05,12
0.28337,0.77504,7.7413e+05,15
0.047219,0.47937,7.7416e+05,12
0.070848,0.43764,7.7417e+05,12
0.0053196,0.04414,7.7426e+05,8
0.095796,0.45641,7.7428e+05,12
0.069681,0.11715,7.7437e+05,8
0.06194,0.13453,7.744e+05,8
0.13716,0.0038823,7.744e+05,8
0.094548,0.44487,7.7444e+05,12
0.038718,0.077659,7.7451e+05,8
0.077157,0.50747,7.7461e+05,12
0.047198,0.40497,7.7464e+05,12
0.028597,0.44435,7.7465e+05,12
0.11296,0.4431,7.7477e+05,12
0.10478,0.4869,7.7489e+05,12
0.2811,0.77279,7.7491e+05,15
0.0033915,0.46825,7.751e+05,12
0.049308,0.12111,7.7517e+05,8
0.12241,0.091856,7.752e+05,8
0.019663,0.41094,7.7527e+05,12
0.056483,0.40456,7.7536e+05,12
0.74148,0.50147,7.7543e+05,6
0.075241,0.46866,7.7549e+05,12
0.0067236,0.432,7.7551e+05,12
0.12549,0.46287,7.7553e+05,12
0.068841,0.43548,7.7555e+05,12
0.026792,0.46434,7.7563e+05,12
0.72486,0.49301,7.7576e+05,6
0.010524,0.43564,7.7587e+05,12
0.2959,0.78649,7.7601e+05,15
0.019311,0.3928,7.7605e+05,12
0.12901,0.49108,7.7606e+05,12
0.088315,0.13376,7.7609e+05,8
0.10297,0.11419,7.7624e+05,8
0.018745,0.44998,7.7624e+05,12
0.71028,0.49502,7.7638e+05,6
0.0063136,0.50641,7.7649e+05,12
0.058444,0.4026,7.7652e+05,12
0.11615,0.44911,7.7656e+05,12
0.29015,0.74999,7.7657e+05,15
0.1318,0.038967,7.7678e+05,8
0.12213,0.014151,7.7682e+05,8
0.078467,0.44744,7.7694e+05,12
0.13122,0.45656,7.7702e+05,12
0.24677,0.7549,7.7703e+05,15
0.098906,0.12621,7.771e+05,8
0.067768,0.50133,7.7712e+05,12
0.010072,0.43219,7.7716e+05,12
0.057634,0.51661,7.7716e+05,12
0.73094,0.49494,7.7718e+05,6
0.24734,0.72963,7.7722e+05,15
0.063769,0.022072,7.7724e+05,8
0.052218,0.48563,7.7738e+05,12
0.093987,0.13445,7.7752e+05,8
0.012465,0.4454,7.7757e+05,12
0.019715,0.46136,7.776e+05,12
0.047405,0.39105,7.7764e+05,12
0.73125,0.50315,7.7767e+05,6
0.042117,0.4331,7.7779e+05,12
0.067755,0.49963,7.778e+05,12
0.10737,0.45932,7.7791e+05,12
0.020939,0.42918,7.7798e+05,12
0.072499,0.43335,7.7805e+05,12
0.00051218,0.47319,7.7806e+05,12
0.09222,0.39955,7.7816e+05,12
0.010482,0.43795,7.7817e+05,12
0.015168,0.45972,7.7831e+05,12
0.02371,0.50763,7.7834e+05,12
0.11428,0.090853,7.7838e+05,8
0.055617,0.49917,7.7847e+05,12
0.038225,0.46092,7.7849e+05,12
0.083696,0.47372,7.787e+05,12
0.044478,0.43263,7.7873e+05,12
0.011201,0.43581,7.7874e+05,12
0.12615,0.09044,7.7878e+05,8
0.1083,0.058174,7.7884e+05,8
0.050957,0.47257,7.7891e+05,12
0.114,0.087282,7.7896e+05,8
0.0035226,0.4502,7.7896e+05,12
0.05245,0.37447,7.7902e+05,12
0.024185,0.39594,7.7926e+05,12
0.023972,0.45165,7.7941e+05,12
0.027474,0.47503,7.7944e+05,2
0.050895,0.42181,7.7949e+05,12
0.10311,0.10837,7.795e+05,8
0.1517,0.47126,7.795e+05,12
0.15829,0.08061,7.7963e+05,8
0.056818,0.39504,7.7976e+05,12
0.08515,0.47656,7.7978e+05,12
0.13953,0.010319,7.7982e+05,8
0.053334,0.43325,7.7991e+05,12
0.2536,0.73298,7.7998e+05,15
0.079317,0.4727,7.8004e+05,12
0.13592,0.46255,7.8006e+05,12
0.011083,0.38113,7.8014e+05,12
0.042064,0.40541,7.8018e+05,12
0.30264,0.77954,7.8022e+05,15
0.12871,0.038329,7.8023e+05,8
0.085842,0.46841,7.8024e+05,12
0.1081,0.094125,7.8025e+05,8
0.077909,0.13886,7.8034e+05,8
0.032287,0.43115,7.8042e+05,12
0.73828,0.51333,7.8042e+05,6
0.017273,0.46829,7.805e+05,12
0.058204,0.47556,7.8055e+05,12
0.0097922,0.42689,7.8059e+05,12
0.034727,0.43564,7.8061e+05,12
0.041335,0.39898,7.8074e+05,12
0.077647,0.41814,7.8078e+05,12
0.01289,0.48233,7.81e+05,12
0.69872,0.51859,7.8103e+05,6
0.090423,0.10091,7.8107e+05,8
0.70605,0.51905,7.8129e+05,6
0.077112,0.38058,7.8141e+05,12
0.15292,0.046906,7.8146e+05,8
0.031402,0.45628,7.8153e+05,2
0.018185,0.47291,7.8159e+05,12
0.089821,0.45345,7.8161e+05,12
0.084351,0.45863,7.8168e+05,12
0.026634,0.47746,7.8178e+05,12
0.010112,0.46477,7.8183e+05,12
0.70007,0.51407,7.8193e+05,6
0.69384,0.49797,7.8203e+05,6
0.034322,0.37589,7.821e+05,12
0.01576,0.46734,7.8214e+05,12
0.069874,0.36616,7.8229e+05,12
0.0086286,0.42113,7.8231e+05,12
0.011896,0.508,7.8233e+05,12
0.039252,0.44599,7.8238e+05,2
0.13691,0.43737,7.8242e+05,12
0.088936,0.50709,7.8249e+05,12
0.036468,0.4473,7.825e+05,12
0.11962,0.082642,7.8251e+05,8
0.052844,0.47724,7.8254e+05,12
0.12018,0.4458,7.8267e+05,12
0.019148,0.041951,7.8274e+05,8
0.086974,0.13582,7.8283e+05,8
0.095035,0.13786,7.8286e+05,8
0.080241,0.49277,7.8311e+05,12
0.041681,0.42431,7.832e+05,12
0.16317,0.054848,7.8322e+05,8
0.0066552,0.087968,7.8325e+05,8
0.084198,0.050997,7.834e+05,8
0.052634,0.43483,7.8342e+05,12
0.036497,0.51507,7.8343e+05,12
0.010173,0.42801,7.8358e+05,12
0.071781,0.47704,7.8359e+05,12
0.15358,0.070855,7.8369e+05,8
0.28225,0.77134,7.8369e+05,15
0.094831,0.075374,7.8377e+05,8
0.095222,0.15016,7.8379e+05,8
0.043025,0.43034,7.8384e+05,12
0.080062,0.46579,7.8386e+05,12
0.15277,0.077015,7.8386e+05,8
0.02917,0.4331,7.8386e+05,12
0.27683,0.78096,7.8394e+05,15
0.7135,0.48346,7.8397e+05,6
0.10092,0.46124,7.84e+05,12
0.092534,0.12994,7.84e+05,8
0.076472,0.43465,7.8408e+05,12
0.010874,0.47126,7.8413e+05,12
0.015403,0.49955,7.8415e+05,12
0.035133,0.47602,7.8422e+05,12
0.081208,0.42226,7.8425e+05,12
0.14519,0.075413,7.8433e+05,8
0.080741,0.05441,7.8437e+05,8
0.72763,0.50951,7.8439e+05,6
0.096556,0.50399,7.8447e+05,12
0.049286,0.48464,7.8447e+05,12
0.074736,0.13639,7.847e+05,8
0.046985,0.41958,7.8489e+05,12
0.11585,0.096747,7.85e+05,8
0.036933,0.37825,7.8503e+05,12
0.11743,0.085289,7.8505e+05,8
0.072607,0.41748,7.8507e+05,12
0.093155,0.45428,7.8509e+05,12
0.10487,0.13979,7.8512e+05,8
0.07361,0.41444,7.8517e+05,12
0.16509,0.47947,7.8522e+05,12
0.086603,0.1501,7.8524e+05,8
0.1109,0.12729,7.8525e+05,8
0.1223,0.03377,7.8529e+05,8
0.081873,0.45899,7.8538e+05,12
0.0759,0.052986,7.8542e+05,8
0.016088,0.40911,7.8547e+05,12
0.11731,0.096073,7.8551e+05,8
0.08771,0.4608,7.8554e+05,12
0.013863,0.4108,7.8564e+05,12
0.052415,0.46893,7.8564e+05,12
0.0016429,0.45614,7.8568e+05,12
0.057875,0.42126,7.857e+05,12
0.077786,0.15046,7.8575e+05,8
0.72774,0.47284,7.8578e+05,6
0.098123,0.11687,7.8579e+05,8
0.0084213,0.097882,7.8594e+05,8
0.074272,0.44024,7.8599e+05,12
0.097097,0.10984,7.8603e+05,8
0.038716,0.43906,7.8611e+05,12
0.067436,0.49638,7.8613e+05,12
0.0018549,0.46119,7.8613e+05,12
0.035146,0.35063,7.8619e+05,12
0.018873,0.061818,7.862e+05,8
0.081597,0.47782,7.864e+05,12
0.69748,0.49923,7.8656e+05,6
0.086906,0.10039,7.8658e+05,8
0.010656,0.041436,7.8659e+05,8
0.075236,0.44723,7.866e+05,12
0.074151,0.4276,7.8668e+05,12
0.087377,0.16976,7.8676e+05,8
0.064801,0.43698,7.8691e+05,12
0.08877,0.081207,7.8691e+05,8
0.088418,0.12442,7.8692e+05,8
0.013727,0.45732,7.8693e+05,12
0.71778,0.50527,7.8698e+05,6
0.10021,0.40557,7.8708e+05,12
0.084975,0.41606,7.8712e+05,12
0.065323,0.4891,7.8713e+05,12
0.083778,0.14392,7.8723e+05,8
0.131,0.045415,7.8728e+05,8
0.10454,0.10664,7.8731e+05,8
0.093952,0.041453,7.8735e+05,8
0.059347,0.41484,7.8746e+05,12
0.075872,0.41119,7.875e+05,12
0.013835,0.42256,7.8751e+05,12
0.023507,0.45811,7.8752e+05,12
0.027085,0.4671,7.8759e+05,12
0.061596,0.36541,7.8761e+05,12
0.087623,0.4508,7.8766e+05,12
0.11205,0.46097,7.8785e+05,12
0.10987,0.3961,7.8793e+05,12
0.13521,0.0237,7.8797e+05,8
0.15042,0.093062,7.8838e+05,8
0.039384,0.38329,7.8839e+05,12
0.14106,0.092799,7.8845e+05,8
0.027859,0.44837,7.8848e+05,12
0.022771,0.47365,7.8853e+05,12
0.048896,0.48019,7.8864e+05,12
0.021611,0.35526,7.8866e+05,12
0.027741,0.032863,7.887e+05,8
0.68197,0.48904,7.8872e+05,6
0.057337,0.48855,7.8872e+05,12
0.06264,0.47097,7.8876e+05,12
0.1274,0.10213,7.8877e+05,8
0.24936,0.74178,7.8879e+05,15
0.012017,0.084522,7.8881e+05,8
0.0014862,0.097992,7.8886e+05,8
0.072115,0.47928,7.8893e+05,12
0.045439,0.43569,7.8901e+05,12
0.025937,0.12205,7.8901e+05,8
0.094627,0.45117,7.8901e+05,12
0.24388,0.76546,7.8906e+05,15
0.099821,0.037016,7.8906e+05,8
0.71355,0.48398,7.8906e+05,6
0.04548,0.47002,7.8908e+05,12
0.031464,0.44722,7.8918e+05,12
0.036766,0.12273,7.8922e+05,8
0.011761,0.45105,7.8926e+05,12
0.090251,0.077695,7.8933e+05,8
0.033732,0.42432,7.8933e+05,12
0.67777,0.47633,7.8941e+05,6
0.088342,0.12927,7.8944e+05,8
0.02614,0.45032,7.8957e+05,12
0.044926,0.37022,7.8957e+05,12
0.024369,0.034404,7.8985e+05,8
0.26643,0.77173,7.8986e+05,15
0.016808,0.46406,7.8992e+05,12
0.021909,0.46328,7.9004e+05,12
0.69085,0.51699,7.9006e+05,6
0.13653,0.49069,7.9007e+05,12
0.03509,0.43605,7.9023e+05,12
0.0066345,0.45487,7.9037e+05,12
0.042168,0.34743,7.9038e+05,12
0.062662,0.067499,7.9054e+05,8
0.03749,0.46949,7.9056e+05,12
0.0417,0.4632,7.9056e+05,12
0.00079421,0.45488,7.9057e+05,12
0.13269,0.028038,7.9059e+05,8
0.038084,0.42048,7.9068e+05,12
0.11518,0.025419,7.9069e+05,8
0.0067991,0.45875,7.907e+05,12
0.089769,0.4498,7.908e+05,12
0.14127,0.072543,7.9084e+05,8
0.025951,0.41888,7.9084e+05,12
0.10394,0.12306,7.9091e+05,8
0.66424,0.45944,7.9092e+05,6
0.061587,0.43152,7.9093e+05,12
0.12671,0.10489,7.9096e+05,8
0.08739,0.47891,7.9101e+05,12
0.0019729,0.469,7.9104e+05,12
0.010937,0.45888,7.9109e+05,12
0.081069,0.052271,7.911e+05,8
0.092813,0.15583,7.9126e+05,8
0.080732,0.12614,7.9127e+05,8
0.055795,0.43115,7.9131e+05,12
0.2658,0.74362,7.9131e+05,15
0.093098,0.049846,7.9151e+05,8
0.012692,0.45655,7.9159e+05,12
0.67274,0.49531,7.9163e+05,6
0.040075,0.49142,7.9164e+05,12
0.086319,0.1401,7.9171e+05,8
0.081367,0.49333,7.9173e+05,12
0.11482,0.45308,7.9179e+05,12
0.053376,0.37721,7.9183e+05,12
0.15483,0.074293,7.9195e+05,8
0.014663,0.4882,7.9209e+05,12
0.1169,0.5071,7.9213e+05,12
0.060831,0.43179,7.9217e+05,12
0.00068488,0.43203,7.922e+05,12
0.11151,0.39473,7.9227e+05,12
0.024344,0.52199,7.9245e+05,12
0.12953,0.48553,7.9246e+05,12
0.0076876,0.46266,7.9249e+05,12
0.010516,0.46373,7.9251e+05,12
0.0082731,0.43394,7.9257e+05,12
0.058688,0.45591,7.926e+05,12
0.079605,0.4125,7.926e+05,12
0.013189,0.45394,7.9274e+05,12
0.0075233,0.44918,7.9276e+05,12
0.17627,0.07878,7.9278e+05,8
0.072904,0.4381,7.9279e+05,12
0.022235,0.48196,7.928e+05,12
0.15246,0.025332,7.9286e+05,8
0.038541,0.46848,7.9298e+05,12
0.07255,0.45741,7.9301e+05,12
0.71901,0.49763,7.9303e+05,6
0.066686,0.42356,7.9309e+05,12
0.083335,0.43891,7.932e+05,12
0.70631,0.47835,7.9325e+05,6
0.087896,0.46366,7.9341e+05,12
0.029007,0.47909,7.9346e+05,12
0.0018766,0.45216,7.9351e+05,12
0.049078,0.47707,7.9355e+05,12
0.053452,0.42954,7.9361e+05,12
0.045454,0.46307,7.937e+05,12
0.017409,0.44905,7.9379e+05,12
0.03405,0.46793,7.9382e+05,12
0.083722,0.41879,7.9385e+05,12
0.71779,0.46184,7.9391e+05,6
0.73434,0.47362,7.9393e+05,6
0.099065,0.040917,7.9395e+05,8
0.020102,0.43015,7.9416e+05,12
0.080374,0.14353,7.9421e+05,8
0.10715,0.43986,7.9433e+05,12
0.045359,0.42708,7.9442e+05,12
0.11512,0.069374,7.9445e+05,8
0.028255,0.45441,7.9445e+05,12
0.022429,0.47498,7.9446e+05,12
0.10603,0.10747,7.9449e+05,8
0.048,0.471,7.9449e+05,12
0.71662,0.4833,7.9451e+05,6
0.089805,0.050089,7.9467e+05,8
0.092911,0.16598,7.9473e+05,8
0.066318,0.50312,7.9487e+05,12
0.10038,0.14079,7.9492e+05,8
0.070766,0.12326,7.9498e+05,8
0.034982,0.48819,7.9503e+05,12
0.14144,0.079597,7.9504e+05,8
0.065954,0.42663,7.9513e+05,12
0.099933,0.4498,7.9527e+05,12
0.077331,0.46719,7.9529e+05,12
0.017646,0.41962,7.9535e+05,12
0.091272,0.10304,7.9542e+05,8
0.027369,0.43664,7.9551e+05,12
0.041375,0.37283,7.9563e+05,12
0.021379,0.46714,7.9579e+05,12
0.1574,0.48483,7.9589e+05,12
0.075186,0.48512,7.9592e+05,12
0.020379,0.4899,7.9598e+05,12
0.68318,0.51831,7.9601e+05,6
0.078001,0.12673,7.962e+05,8
0.046704,0.4229,7.962e+05,12
0.16074,0.42082,7.9623e+05,12
0.12454,0.070353,7.9625e+05,8
0.02068,0.4916,7.9625e+05,12
0.054805,0.38634,7.9627e+05,12
0.044614,0.48085,7.9636e+05,12
0.049722,0.024236,7.9643e+05,8
0.059119,0.49289,7.9644e+05,12
0.071179,0.39206,7.9645e+05,12
0.037319,0.41643,7.9648e+05,12
0.042717,0.37604,7.965e+05,12
0.27759,0.77168,7.9654e+05,15
0.054699,0.48572,7.9658e+05,12
0.043388,0.37287,7.9665e+05,12
0.020827,0.14996,7.9673e+05,8
0.0020162,0.088632,7.9687e+05,8
0.095025,0.058833,7.9701e+05,8
0.14685,0.054698,7.9715e+05,8
0.027083,0.43357,7.9719e+05,12
0.042579,0.020988,7.9729e+05,8
0.095043,0.1588,7.9756e+05,8
0.011884,0.061741,7.9757e+05,8
0.022545,0.44274,7.9767e+05,12
0.050465,0.46839,7.9769e+05,12
0.073369,0.057697,7.977e+05,8
0.073542,0.1037,7.9774e+05,8
0.023594,0.40125,7.9778e+05,12
0.030802,0.42823,7.9782e+05,12
0.032864,0.39252,7.9783e+05,12
0.28144,0.75326,7.9785e+05,15
0.065918,0.48306,7.9786e+05,12
0.079487,0.43551,7.979e+05,12
0.042684,0.36333,7.9798e+05,12
0.078449,0.49159,7.9798e+05,12
0.015909,0.46557,7.9799e+05,12
0.098522,0.46564,7.9802e+05,12
0.011773,0.40543,7.9815e+05,12
0.076329,0.49647,7.9818e+05,12
0.094141,0.51003,7.9848e+05,12
0.012666,0.47388,7.9849e+05,12
0.10228,0.48505,7.9849e+05,12
0.12509,0.49131,7.985e+05,12
0.0062636,0.46138,7.9862e+05,12
0.13101,0.49494,7.9864e+05,12
0.096247,0.49944,7.9866e+05,12
0.16214,0.41574,7.9878e+05,12
0.063062,0.47859,7.9882e+05,12
0.042817,0.42034,7.9886e+05,12
0.15633,0.067291,7.9889e+05,8
0.061509,0.38449,7.9897e+05,12
0.12626,0.50517,7.9901e+05,12
0.074698,0.50087,7.9924e+05,12
0.006536,0.067123,7.9932e+05,8
0.065711,0.42976,7.9947e+05,12
0.089997,0.080485,7.9951e+05,8
0.095438,0.50779,7.9964e+05,12
0.088713,0.058589,7.9964e+05,8
0.052878,0.42458,7.9966e+05,12
0.05006,0.38056,7.9969e+05,12
0.16339,0.037614,7.9986e+05,8
0.091873,0.10694,7.9996e+05,8
0.010061,0.072397,8.0003e+05,8
0.061212,0.40354,8.0028e+05,12
0.0023089,0.48954,8.0036e+05,12
0.04772,0.38172,8.0037e+05,12
0.039523,0.35111,8.0038e+05,12
0.13521,0.44155,8.0039e+05,12
0.044697,0.48107,8.0039e+05,12
0.26131,0.73139,8.0041e+05,15
0.10087,0.49301,8.0047e+05,12
0.014688,0.52185,8.0054e+05,12
0.025667,0.47249,8.0064e+05,12
0.01354,0.49916,8.0064e+05,12
0.03455,0.45265,8.0073e+05,12
0.17379,0.081874,8.0074e+05,8
0.0066694,0.068389,8.0098e+05,8
0.11451,0.47269,8.0104e+05,12
0.049757,0.46155,8.0124e+05,12
0.029126,0.34779,8.0127e+05,12
0.00038893,0.40715,8.0133e+05,12
0.08187,0.4605,8.0143e+05,12
0.063817,0.42212,8.0144e+05,12
0.070425,0.46588,8.0145e+05,12
0.10565,0.3906,8.0146e+05,12
0.014989,0.44044,8.015e+05,12
0.070856,0.43065,8.0154e+05,12
0.017451,0.4475,8.0165e+05,12
0.12822,0.073268,8.0167e+05,8
0.024358,0.39684,8.017e+05,12
0.033179,0.37185,8.0174e+05,12
0.020005,0.41709,8.0179e+05,12
0.23942,0.77056,8.0181e+05,15
0.035831,0.48492,8.0189e+05,12
0.07772,0.091487,8.0193e+05,8
0.042293,0.49289,8.0195e+05,12
0.12572,0.45571,8.0203e+05,12
0.1002,0.13208,8.0218e+05,8
0.039394,0.37442,8.0224e+05,12
0.0025179,0.41357,8.0225e+05,12
0.010599,0.42644,8.0236e+05,12
0.095397,0.14387,8.0241e+05,8
0.081432,0.12011,8.0248e+05,8
0.25771,0.73237,8.025e+05,15
0.029655,0.36238,8.0256e+05,12
0.70619,0.47979,8.0258e+05,6
0.014224,0.41768,8.0267e+05,12
0.039849,0.36295,8.027e+05,12
0.18036,0.047002,8.0273e+05,8
0.0822,0.12588,8.0278e+05,8
0.078356,0.092862,8.0289e+05,8
0.083792,0.45354,8.0306e+05,12
0.0027367,0.46523,8.0307e+05,12
0.084614,0.50415,8.0308e+05,12
0.028848,0.4133,8.0318e+05,12
0.0031414,0.080852,8.0319e+05,8
0.09299,0.063581,8.0356e+05,8
0.050625,0.026203,8.0362e+05,8
0.077563,0.1425,8.0366e+05,8
0.031224,0.40436,8.0367e+05,12
0.14433,0.4857,8.0368e+05,12
0.041863,0.47633,8.0394e+05,12
0.013079,0.062452,8.0394e+05,8
0.014433,0.46081,8.0406e+05,12
0.049182,0.44271,8.0414e+05,12
0.03825,0.45226,8.042e+05,12
0.099728,0.46078,8.043e+05,12
0.067363,0.43502,8.044e+05,12
0.077518,0.43636,8.0445e+05,12
0.014555,0.43735,8.0449e+05,12
0.083097,0.42296,8.0454e+05,12
0.048971,0.48516,8.0457e+05,12
0.082125,0.11652,8.0459e+05,8
0.064608,0.50654,8.0471e+05,12
0.016321,0.42133,8.0472e+05,12
0.050589,0.44477,8.0474e+05,12
0.033693,0.34809,8.0479e+05,12
0.027517,0.48304,8.0484e+05,12
0.087453,0.49147,8.0486e+05,12
0.03346,0.41278,8.0488e+05,12
0.01701,0.48637,8.0488e+05,12
0.045776,0.48743,8.0502e+05,12
0.01171,0.42202,8.0504e+05,12
0.029071,0.3987,8.051e+05,12
0.015696,0.44122,8.0517e+05,12
0.10559,0.13844,8.0519e+05,8
0.018846,0.41028,8.0527e+05,12
0.013506,0.044555,8.0529e+05,8
0.063243,0.49557,8.053e+05,12
0.094619,0.44651,8.0531e+05,12
0.033588,0.47871,8.0532e+05,12
0.087013,0.12342,8.056e+05,8
0.033626,0.49133,8.057e+05,12
0.028517,0.47812,8.057e+05,12
0.01751,0.45403,8.0579e+05,12
0.0091749,0.071412,8.0586e+05,8
0.098495,0.38405,8.0589e+05,12
0.030803,0.41656,8.06e+05,12
0.072262,0.46405,8.06e+05,12
0.07689,0.45548,8.0605e+05,12
0.038656,0.48955,8.0615e+05,12
0.13979,0.48817,8.0623e+05,12
0.091114,0.10181,8.0623e+05,8
0.076907,0.49471,8.063e+05,12
0.027204,0.51022,8.063e+05,12
0.065779,0.503,8.0632e+05,12
0.049494,0.49366,8.0635e+05,12
0.15346,0.49945,8.0636e+05,12
0.093244,0.44277,8.0639e+05,12
0.0076512,0.043967,8.0649e+05,8
0.097202,0.15681,8.0651e+05,8
0.019475,0.057927,8.0654e+05,8
0.078093,0.1275,8.0654e+05,8
0.022724,0.38664,8.0664e+05,12
0.0246,0.42987,8.0668e+05,12
0.051319,0.12804,8.0685e+05,8
0.076475,0.071361,8.0688e+05,8
0.023059,0.49058,8.0692e+05,12
0.043828,0.04125,8.0713e+05,8
0.073973,0.052604,8.0731e+05,8
0.077559,0.097349,8.0739e+05,8
0.070478,0.42902,8.0751e+05,12
0.061692,0.49221,8.0753e+05,12
0.045159,0.42364,8.0755e+05,12
0.083286,0.13173,8.0768e+05,8
0.047162,0.12982,8.0769e+05,8
0.1138,0.45729,8.0774e+05,12
0.10754,0.15429,8.0781e+05,8
0.1587,0.43262,8.0789e+05,12
0.076802,0.4353,8.0795e+05,12
0.03861,0.45939,8.08e+05,12
0.052156,0.49984,8.0803e+05,12
0.010835,0.47141,8.0806e+05,12
0.015692,0.49806,8.0807e+05,12
0.1624,0.51893,8.0808e+05,12
0.08556,0.055697,8.0811e+05,8
0.038762,0.42003,8.0813e+05,12
0.0059916,0.43788,8.0815e+05,12
0.71358,0.4664,8.0823e+05,6
0.033464,0.38322,8.0826e+05,12
0.032487,0.49167,8.0827e+05,12
0.080063,0.5198,8.0837e+05,12
0.027426,0.4876,8.0841e+05,12
0.010082,0.10616,8.0848e+05,8
0.015319,0.4394,8.0852e+05,12
0.066274,0.028344,8.0853e+05,8
0.16061,0.43354,8.0858e+05,12
0.019133,0.061372,8.0867e+05,8
0.044966,0.43396,8.0869e+05,12
0.11287,0.11954,8.0875e+05,8
0.10295,0.058305,8.0875e+05,8
0.030595,0.48161,8.0876e+05,12
0.11463,0.46846,8.0883e+05,12
0.061887,0.49387,8.0884e+05,12
0.72522,0.45571,8.0887e+05,6
0.02829,0.46086,8.0896e+05,2
0.086651,0.48453,8.0911e+05,12
0.020056,0.51275,8.0916e+05,12
0.0030936,0.40833,8.0918e+05,12
0.044131,0.49254,8.0919e+05,12
0.092147,0.47824,8.0923e+05,12
0.073506,0.44576,8.0931e+05,12
0.075574,0.48541,8.0935e+05,12
0.0629,0.41654,8.0935e+05,12
0.091032,0.47769,8.0939e+05,12
0.096178,0.46095,8.0941e+05,12
0.17223,0.053055,8.0941e+05,8
0.022659,0.45817,8.0945e+05,2
0.030626,0.47657,8.0951e+05,12
0.06929,0.43323,8.0955e+05,12
0.018835,0.38859,8.0962e+05,12
0.083725,0.47516,8.0963e+05,12
0.053033,0.39611,8.097e+05,12
0.023841,0.45717,8.0979e+05,12
0.071911,0.50495,8.0983e+05,12
0.018501,0.47716,8.0992e+05,12
0.13051,0.096385,8.0994e+05,8
0.036232,0.36783,8.0995e+05,12
0.72189,0.47026,8.1e+05,6
0.033993,0.36995,8.1003e+05,12
0.08587,0.45498,8.102e+05,12
0.012822,0.43661,8.1032e+05,12
0.16999,0.034814,8.1042e+05,8
0.12873,0.49037,8.1042e+05,12
0.040983,0.38168,8.1049e+05,12
0.028242,0.47684,8.1055e+05,12
0.022022,0.43369,8.1057e+05,12
0.084501,0.066018,8.1059e+05,8
0.090554,0.095045,8.1072e+05,8
0.040572,0.50627,8.1073e+05,12
0.27158,0.72374,8.1089e+05,15
0.038651,0.53041,8.1101e+05,12
0.051459,0.53847,8.1103e+05,12
0.091571,0.41166,8.1112e+05,12
0.096759,0.048202,8.1112e+05,8
0.092925,0.45352,8.1113e+05,12
0.011523,0.38609,8.1114e+05,12
0.73665,0.46719,8.1116e+05,6
0.03458,0.52097,8.112e+05,12
0.023921,0.42965,8.1128e+05,2
0.16299,0.41895,8.113e+05,12
0.054548,0.11672,8.1133e+05,8
0.09311,0.12872,8.114e+05,8
0.7427,0.49458,8.1141e+05,6
0.076317,0.082022,8.1143e+05,8
0.052843,0.40993,8.1149e+05,12
0.68317,0.51142,8.1153e+05,6
0.02843,0.35971,8.1157e+05,12
0.014994,0.51845,8.116e+05,12
0.07969,0.1105,8.1164e+05,8
0.08001,0.071329,8.1167e+05,8
0.070126,0.44996,8.1168e+05,12
0.70261,0.48725,8.1172e+05,6
0.01323,0.3806,8.1173e+05,12
0.72356,0.46013,8.1173e+05,6
0.0082304,0.051781,8.1178e+05,8
0.065968,0.10909,8.119e+05,8
0.05167,0.5045,8.1191e+05,12
0.06346,0.094074,8.1191e+05,8
0.12359,0.04613,8.1194e+05,8
0.10408,0.44606,8.1196e+05,12
0.093363,0.12664,8.1197e+05,8
0.046084,0.47991,8.1211e+05,12
0.0053784,0.065808,8.1211e+05,8
0.021821,0.38174,8.1222e+05,12
0.028931,0.36912,8.1224e+05,12
0.019876,0.1058,8.1225e+05,8
0.040998,0.51625,8.123e+05,12
0.73597,0.5065,8.1232e+05,6
0.009165,0.061277,8.1233e+05,8
0.033212,0.37309,8.1234e+05,12
0.077883,0.45699,8.1234e+05,12
0.0071865,0.049199,8.1242e+05,8
0.10639,0.4652,8.1245e+05,12
0.044362,0.44954,8.1246e+05,12
0.13853,0.080976,8.1251e+05,8
0.75281,0.518,8.1273e+05,6
0.067762,0.051104,8.1277e+05,8
0.035975,0.15554,8.1278e+05,8
0.05936,0.4897,8.1287e+05,12
0.0378,0.37715,8.1288e+05,12
0.10533,0.47685,8.1293e+05,12
0.11519,0.46489,8.1298e+05,12
0.0040635,0.0873,8.1309e+05,8
0.067121,0.41344,8.1311e+05,12
0.016869,0.48249,8.1314e+05,12
0.10431,0.51515,8.1327e+05,12
0.10604,0.17762,8.1327e+05,8
0.090244,0.42644,8.133e+05,12
0.07405,0.44797,8.1331e+05,12
0.0036044,0.084549,8.1339e+05,8
0.70981,0.47685,8.1346e+05,6
0.037033,0.49239,8.1364e+05,12
0.064417,0.48804,8.1364e+05,12
0.022006,0.35442,8.1367e+05,12
0.046648,0.44263,8.137e+05,12
0.040447,0.55482,8.138e+05,12
0.17626,0.050486,8.14e+05,8
0.024566,0.48169,8.1405e+05,12
0.03105,0.48815,8.1413e+05,12
0.118,0.42775,8.1415e+05,12
0.088958,0.52096,8.1416e+05,12
0.13282,0.092489,8.142e+05,8
0.067271,0.097226,8.1423e+05,8
0.13689,0.48923,8.1433e+05,12
0.08406,0.47788,8.1437e+05,12
0.076442,0.46481,8.1437e+05,12
0.00192,0.44568,8.1438e+05,12
0.03983,0.52734,8.1443e+05,12
0.099609,0.47533,8.1443e+05,12
0.050616,0.39343,8.1449e+05,12
0.009441,0.38904,8.146e+05,12
0.0067997,0.43147,8.1465e+05,12
0.041702,0.36706,8.1474e+05,12
0.010726,0.43119,8.1491e+05,12
0.076098,0.46502,8.1492e+05,12
0.026129,0.43167,8.1493e+05,12
0.049979,0.48405,8.1493e+05,12
0.0053356,0.084321,8.1495e+05,8
0.086089,0.47703,8.1501e+05,12
0.65779,0.46128,8.1502e+05,6
0.051404,0.45411,8.1515e+05,12
0.030721,0.48653,8.1516e+05,12
0.081353,0.44482,8.1521e+05,12
0.11074,0.48658,8.1522e+05,12
0.046547,0.4084,8.1527e+05,12
0.024817,0.49531,8.1529e+05,12
0.046609,0.36558,8.153e+05,12
0.067239,0.066948,8.1531e+05,8
0.005134,0.40323,8.1534e+05,12
0.14893,0.48083,8.1545e+05,12
0.11066,0.45315,8.1554e+05,12
0.015231,0.46848,8.1555e+05,12
0.066177,0.39823,8.1557e+05,12
0.021247,0.41161,8.1565e+05,12
0.072369,0.45921,8.1571e+05,12
0.087128,0.13564,8.1578e+05,8
0.014248,0.50418,8.158e+05,12
0.09655,0.49342,8.1581e+05,12
0.033539,0.39074,8.1588e+05,12
0.035909,0.54733,8.1595e+05,12
0.063932,0.49692,8.1599e+05,12
0.078068,0.46364,8.1601e+05,12
0.019852,0.042847,8.1617e+05,8
0.056649,0.49657,8.1623e+05,12
0.031279,0.46601,8.1628e+05,12
0.71477,0.45931,8.163e+05,6
0.013044,0.51197,8.1647e+05,12
0.10934,0.48672,8.1686e+05,12
0.01328,0.46229,8.1691e+05,12
0.089541,0.1091,8.1693e+05,8
0.023932,0.42694,8.1696e+05,2
0.015988,0.42029,8.1698e+05,2
0.0095827,0.5009,8.1703e+05,12
0.16546,0.086111,8.1713e+05,8
0.074691,0.052724,8.1715e+05,8
0.053319,0.47907,8.1722e+05,12
0.022809,0.41431,8.1722e+05,12
0.019345,0.47772,8.1732e+05,12
0.077577,0.10353,8.1739e+05,8
0.017969,0.48251,8.1739e+05,12
0.032521,0.37798,8.1741e+05,12
0.13932,0.091896,8.1746e+05,8
0.0045658,0.052532,8.1747e+05,8
0.073623,0.42794,8.1764e+05,12
0.14567,0.090755,8.1778e+05,8
0.10665,0.13421,8.1782e+05,8
0.0932,0.48986,8.1788e+05,12
0.027213,0.42095,8.1788e+05,12
0.030113,0.43921,8.1789e+05,12
0.015109,0.44876,8.1799e+05,12
0.0073053,0.054581,8.1803e+05,8
0.021032,0.5253,8.1804e+05,12
0.093158,0.47505,8.1806e+05,12
0.15661,0.10192,8.1808e+05,8
0.01548,0.48823,8.1819e+05,12
0.032002,0.49415,8.1823e+05,12
0.094162,0.45943,8.1826e+05,12
0.018273,0.42909,8.1829e+05,12
0.055032,0.098223,8.183e+05,8
0.11073,0.4583,8.1833e+05,12
0.063816,0.43387,8.1833e+05,12
0.017803,0.060593,8.1857e+05,8
0.042768,0.41679,8.1865e+05,12
0.012339,0.4874,8.1865e+05,12
0.047699,0.49059,8.1873e+05,12
0.030041,0.47519,8.1888e+05,12
0.055133,0.47951,8.1889e+05,12
0.096332,0.048887,8.1889e+05,8
0.060691,0.48631,8.1917e+05,12
0.10854,0.38643,8.1923e+05,12
0.011667,0.44564,8.1923e+05,12
0.047919,0.38069,8.1924e+05,12
0.1225,0.48319,8.1927e+05,12
0.0052863,0.43829,8.1937e+05,12
0.088369,0.463,8.1943e+05,12
0.049304,0.41317,8.195e+05,12
0.049509,0.35651,8.1956e+05,12
0.044827,0.49279,8.1959e+05,12
0.70197,0.47729,8.1976e+05,6
0.093273,0.47116,8.1978e+05,12
0.72805,0.51145,8.1984e+05,6
0.26042,0.73499,8.1985e+05,15
0.065332,0.47266,8.1993e+05,12
0.67829,0.49695,8.1998e+05,6
0.017317,0.49122,8.2004e+05,12
0.095527,0.077389,8.2008e+05,8
0.054154,0.36651,8.2012e+05,12
0.051027,0.4875,8.2012e+05,12
0.0082445,0.50745,8.2021e+05,12
0.07129,0.46793,8.2026e+05,12
0.02577,0.35502,8.2036e+05,12
0.019258,0.44023,8.2042e+05,12
0.0090691,0.42204,8.2046e+05,12
0.086682,0.46072,8.2056e+05,12
0.073658,0.11414,8.2058e+05,8
0.10623,0.44922,8.2065e+05,12
0.043094,0.39091,8.2066e+05,12
0.069237,0.48884,8.2067e+05,12
0.11241,0.42954,8.2073e+05,12
0.14136,0.093966,8.2085e+05,8
0.048825,0.40594,8.2088e+05,12
0.088496,0.45692,8.2092e+05,12
0.083586,0.066285,8.2113e+05,8
0.069819,0.48335,8.2114e+05,12
0.10345,0.44267,8.2114e+05,12
0.0058596,0.52599,8.2116e+05,12
0.10927,0.058371,8.2121e+05,8
0.024486,0.042878,8.2123e+05,8
0.065544,0.43694,8.2124e+05,12
0.13062,0.3825,8.2125e+05,12
0.10085,0.12815,8.2125e+05,8
0.12099,0.48686,8.2131e+05,12
0.058196,0.45394,8.2145e+05,12
0.07721,0.45372,8.2146e+05,12
0.0085395,0.45889,8.2164e+05,12
0.69739,0.47547,8.2182e+05,6
0.020086,0.046829,8.2189e+05,8
0.058811,0.45484,8.2193e+05,12
0.064845,0.10804,8.2198e+05,8
0.080079,0.10658,8.2204e+05,8
0.71737,0.48776,8.2204e+05,6
0.15839,0.51752,8.2205e+05,12
0.075059,0.077545,8.2212e+05,8
0.026641,0.48152,8.2219e+05,12
0.067241,0.46837,8.2227e+05,12
0.066459,0.07453,8.2228e+05,8
0.076916,0.056809,8.2231e+05,8
0.024686,0.43295,8.2233e+05,12
0.045676,0.49701,8.2246e+05,12
0.044029,0.49341,8.2253e+05,12
0.05122,0.45578,8.2258e+05,12
0.029783,0.49415,8.226e+05,12
0.072554,0.39832,8.2264e+05,12
0.11805,0.17469,8.2278e+05,8
0.15424,0.51909,8.2305e+05,12
0.10976,0.12271,8.2314e+05,8
0.082,0.14187,8.2335e+05,8
0.042228,0.4025,8.2338e+05,12
0.0054993,0.3768,8.234e+05,12
0.032578,0.40306,8.234e+05,12
0.032512,0.37267,8.2346e+05,12
0.045468,0.46738,8.2372e+05,12
0.038996,0.38541,8.2372e+05,12
0.028103,0.48963,8.2388e+05,12
0.059458,0.45548,8.2393e+05,12
0.070389,0.47552,8.2408e+05,12
0.068812,0.4353,8.2411e+05,12
0.11719,0.4585,8.2412e+05,12
0.017045,0.35482,8.2414e+05,12
0.014909,0.473,8.2415e+05,12
0.067373,0.080449,8.2417e+05,8
0.1603,0.49913,8.2418e+05,12
0.067096,0.42043,8.2418e+05,12
0.00047522,0.46596,8.242e+05,12
0.011822,0.42651,8.2429e+05,2
0.036447,0.35716,8.2429e+05,12
0.039376,0.39799,8.2432e+05,12
0.048868,0.38301,8.2432e+05,12
0.73138,0.49413,8.2434e+05,6
0.03315,0.36855,8.2436e+05,12
0.06577,0.51868,8.2439e+05,12
0.042853,0.39871,8.2445e+05,12
0.092395,0.12533,8.2446e+05,8
0.031884,0.36958,8.2457e+05,12
0.68908,0.502,8.2465e+05,6
0.064237,0.044246,8.2472e+05,8
0.039937,0.12897,8.2472e+05,8
0.026761,0.38588,8.2473e+05,12
0.043382,0.3869,8.2477e+05,12
0.031843,0.35928,8.2478e+05,12
0.021243,0.43068,8.248e+05,12
0.036721,0.48142,8.2482e+05,12
0.14976,0.5002,8.2484e+05,12
0.034925,0.37399,8.2486e+05,12
0.067427,0.46647,8.2497e+05,12
0.04159,0.40779,8.2498e+05,12
0.083995,0.47322,8.2509e+05,12
0.038239,0.50146,8.2509e+05,12
0.045935,0.5435,8.2512e+05,12
0.049221,0.47212,8.2513e+05,12
0.072475,0.39478,8.2517e+05,12
0.73118,0.45552,8.2526e+05,6
0.010134,0.51254,8.2527e+05,12
0.086325,0.41181,8.2539e+05,12
0.022948,0.44072,8.2542e+05,12
0.01004,0.48644,8.2545e+05,12
0.076328,0.46394,8.2546e+05,12
0.04672,0.34909,8.2554e+05,12
0.043487,0.43569,8.2554e+05,12
0.0954,0.45746,8.2558e+05,12
0.06874,0.060368,8.2561e+05,8
0.73548,0.48257,8.2579e+05,6
0.078059,0.12458,8.2591e+05,8
0.018425,0.37692,8.2593e+05,12
0.048994,0.4385,8.2599e+05,12
0.048117,0.36173,8.2602e+05,12
0.043258,0.37092,8.2603e+05,12
0.018681,0.48166,8.2616e+05,12
0.08836,0.064884,8.262e+05,8
0.74125,0.508,8.2624e+05,6
0.0099647,0.4293,8.2624e+05,2
0.068494,0.11794,8.2625e+05,8
0.06033,0.47988,8.2641e+05,12
0.010251,0.45062,8.2641e+05,12
0.12573,0.38255,8.2663e+05,12
0.093402,0.42509,8.2665e+05,12
0.057445,0.49694,8.268e+05,12
0.037606,0.46759,8.2684e+05,12
0.10116,0.45509,8.2693e+05,12
0.10464,0.071326,8.2694e+05,8
0.053264,0.435,8.2699e+05,12
0.00025502,0.021609,8.2709e+05,8
0.13357,0.42266,8.2715e+05,12
0.057551,0.46512,8.2715e+05,12
0.032231,0.37812,8.2718e+05,12
0.26585,0.73413,8.2724e+05,15
0.028016,0.43595,8.2736e+05,12
0.14945,0.42178,8.2749e+05,12
0.11847,0.48461,8.2769e+05,12
0.057175,0.47907,8.2775e+05,12
0.040078,0.044844,8.2776e+05,8
0.090277,0.12664,8.2777e+05,8
0.093142,0.44743,8.2784e+05,12
0.065562,0.090912,8.2801e+05,8
0.00616,0.081976,8.2801e+05,8
0.099014,0.067022,8.2807e+05,8
0.025842,0.3512,8.2812e+05,12
0.14414,0.51965,8.2823e+05,12
0.06508,0.37475,8.2825e+05,12
0.044285,0.13393,8.2826e+05,8
0.017831,0.3811,8.2828e+05,12
0.074357,0.47461,8.2841e+05,12
0.025545,0.36529,8.2853e+05,12
0.034673,0.023016,8.2853e+05,8
0.028997,0.010801,8.2858e+05,8
0.063858,0.4387,8.2858e+05,12
0.023148,0.36826,8.2864e+05,12
0.0051804,0.050617,8.2875e+05,8
0.13166,0.37166,8.2878e+05,12
0.67527,0.50728,8.2881e+05,6
0.048178,0.49897,8.2881e+05,12
0.072249,0.053251,8.2886e+05,8
0.026008,0.38304,8.2887e+05,12
0.02447,0.52639,8.289e+05,12
0.033254,0.0099621,8.2894e+05,8
0.016191,0.4261,8.2895e+05,12
0.054896,0.43988,8.2896e+05,12
0.10268,0.46358,8.2898e+05,12
0.086293,0.47234,8.2903e+05,12
0.033217,0.38201,8.2908e+05,12
0.079452,0.46415,8.291e+05,12
0.052423,0.44802,8.2912e+05,12
0.046671,0.52804,8.2918e+05,12
0.058402,0.50663,8.2919e+05,12
0.042051,0.43055,8.2922e+05,12
0.74802,0.48367,8.2937e+05,6
0.060712,0.14054,8.2943e+05,8
0.076207,0.45614,8.2949e+05,12
0.031297,0.38718,8.2956e+05,12
0.0095806,0.45772,8.2967e+05,12
0.022733,0.41573,8.2975e+05,12
0.030126,0.37887,8.2987e+05,12
0.088838,0.42959,8.2993e+05,12
0.04326,0.39132,8.3e+05,12
0.046247,0.53598,8.3e+05,12
0.079683,0.53509,8.3007e+05,12
0.022132,0.4795,8.3007e+05,12
0.0018423,0.4395,8.3009e+05,2
0.085284,0.41853,8.3009e+05,12
0.080279,0.10227,8.3011e+05,8
0.02707,0.36483,8.3014e+05,12
0.0046283,0.48343,8.3017e+05,12
0.011675,0.34207,8.3022e+05,12
0.016947,0.5419,8.3022e+05,12
0.72013,0.45909,8.3028e+05,6
0.019163,0.46164,8.3029e+05,12
0.07716,0.41318,8.303e+05,12
0.061609,0.45026,8.3032e+05,12
0.0054811,0.48099,8.3038e+05,12
0.030462,0.39701,8.3042e+05,12
0.068373,0.49261,8.3046e+05,12
0.062959,0.15026,8.3051e+05,8
0.081421,0.44467,8.3052e+05,12
0.032078,0.36334,8.3054e+05,12
0.031691,0.42842,8.3055e+05,12
0.15572,0.48811,8.3057e+05,12
0.038223,0.058148,8.3061e+05,8
0.086723,0.41162,8.3077e+05,12
0.052163,0.099469,8.3083e+05,8
0.044731,0.53753,8.309e+05,12
0.031656,0.54848,8.3091e+05,12
0.025576,0.47784,8.3095e+05,12
0.047317,0.36672,8.3097e+05,12
0.066964,0.49553,8.3097e+05,12
0.69545,0.45826,8.3099e+05,6
0.044859,0.40723,8.3104e+05,12
0.024228,0.46871,8.3109e+05,12
0.033824,0.55787,8.3111e+05,12
0.10045,0.47088,8.3114e+05,12
0.059408,0.11064,8.3114e+05,8
0.13021,0.40312,8.3116e+05,12
0.021219,0.37751,8.3123e+05,12
0.041569,0.50316,8.3126e+05,12
0.021241,0.42104,8.3137e+05,2
0.084008,0.4963,8.3139e+05,12
0.11402,0.46648,8.314e+05,12
0.035294,0.36219,8.3142e+05,12
0.087476,0.41738,8.3143e+05,12
0.065165,0.4526,8.3147e+05,12
0.094438,0.53676,8.3147e+05,12
0.0015131,0.39665,8.3154e+05,12
0.66475,0.51437,8.3156e+05,6
0.029677,0.47275,8.3167e+05,12
0.048511,0.48595,8.3181e+05,12
0.095752,0.054904,8.319e+05,8
0.01315,0.44086,8.3193e+05,2
0.010411,0.43874,8.3194e+05,2
0.15464,0.50334,8.3201e+05,12
0.04904,0.37894,8.3202e+05,12
0.086537,0.11965,8.3211e+05,8
0.10477,0.55187,8.3211e+05,12
0.07014,0.45217,8.3227e+05,12
0.10846,0.079823,8.3229e+05,8
0.029186,0.36639,8.3231e+05,12
0.068612,0.49404,8.3245e+05,12
0.057274,0.46588,8.3247e+05,12
0.04023,0.53509,8.325e+05,12
0.18089,0.057027,8.3265e+05,8
0.052992,0.042954,8.3276e+05,8
0.039524,0.4872,8.3277e+05,12
0.059172,0.13213,8.3284e+05,8
0.00056043,0.47908,8.3291e+05,12
0.12372,0.18442,8.3297e+05,8
0.10951,0.41547,8.3302e+05,12
0.030761,0.35929,8.331e+05,12
0.054397,0.038942,8.3315e+05,8
0.088293,0.48703,8.3322e+05,12
0.0063935,0.054427,8.3329e+05,8
0.10724,0.070439,8.333e+05,8
0.029521,0.39177,8.3335e+05,12
0.16456,0.49536,8.3338e+05,12
0.018949,0.44606,8.3338e+05,12
0.050859,0.47966,8.3348e+05,12
0.050411,0.53774,8.3348e+05,12
0.13584,0.15998,8.3365e+05,8
0.040641,0.017642,8.3367e+05,8
0.032261,0.36519,8.3369e+05,12
0.0011831,0.34173,8.3371e+05,12
0.065304,0.42446,8.3379e+05,12
0.022554,0.36105,8.3381e+05,12
0.044078,0.38078,8.3387e+05,12
0.030936,0.43886,8.3406e+05,12
0.043952,0.39674,8.3412e+05,12
0.084804,0.15158,8.3414e+05,8
0.041787,0.47705,8.3416e+05,12
0.057081,0.08723,8.3419e+05,8
0.12288,0.17555,8.3427e+05,8
0.0077053,0.46401,8.3428e+05,2
0.67166,0.50892,8.3429e+05,6
0.048875,0.47858,8.3435e+05,12
0.053568,0.49799,8.3438e+05,12
0.04571,0.46747,8.3438e+05,12
0.16776,0.48513,8.3445e+05,12
0.071319,0.47054,8.3448e+05,12
0.0025897,0.49552,8.3452e+05,12
0.12906,0.47274,8.346e+05,12
0.029098,0.533,8.3463e+05,12
0.094599,0.055513,8.3465e+05,8
0.0024508,0.44281,8.3467e+05,2
0.00070956,0.44759,8.3468e+05,2
0.09943,0.48016,8.3482e+05,12
0.0021644,0.4369,8.3483e+05,2
0.042332,0.39867,8.3483e+05,12
0.079093,0.13543,8.3491e+05,8
0.062826,0.44271,8.3491e+05,12
0.022217,0.36246,8.3492e+05,12
0.054394,0.36895,8.3496e+05,12
0.063613,0.45709,8.3499e+05,12
0.043874,0.47809,8.3502e+05,12
0.033399,0.36272,8.3507e+05,12
0.026786,0.46772,8.3522e+05,12
0.0097674,0.40038,8.3523e+05,12
0.061447,0.076381,8.3525e+05,8
0.032142,0.37096,8.3527e+05,12
0.10994,0.44538,8.354e+05,12
0.044859,0.37096,8.3544e+05,12
0.062815,0.49379,8.3548e+05,12
0.065987,0.55399,8.3549e+05,12
0.080781,0.083558,8.3559e+05,8
0.021667,0.46856,8.3562e+05,12
0.19295,0.072643,8.3562e+05,8
0.14308,0.37693,8.3574e+05,12
0.052398,0.44734,8.3574e+05,12
0.020292,0.55136,8.3586e+05,12
0.057869,0.40834,8.359e+05,12
0.063227,0.45899,8.3594e+05,12
0.10864,0.43388,8.3595e+05,12
0.0089344,0.38748,8.3598e+05,12
0.10163,0.48211,8.3601e+05,12
0.084535,0.47688,8.3602e+05,12
0.073652,0.55416,8.3623e+05,12
0.056568,0.34686,8.3623e+05,12
0.14014,0.51572,8.3627e+05,12
0.047703,0.46904,8.3631e+05,12
0.038273,0.50467,8.3636e+05,12
0.18526,0.049157,8.3638e+05,8
0.66128,0.51509,8.3643e+05,6
0.018743,0.41399,8.3645e+05,12
0.095936,0.41908,8.3649e+05,12
0.022126,0.48879,8.365e+05,12
0.074694,0.46335,8.3654e+05,12
0.080488,0.47509,8.3655e+05,12
0.031419,0.47271,8.3658e+05,12
0.093004,0.088452,8.3663e+05,8
0.019651,0.49819,8.3666e+05,12
0.74162,0.46779,8.367e+05,6
0.029986,0.47216,8.3674e+05,12
0.06692,0.48168,8.3681e+05,12
0.024112,0.37181,8.3687e+05,12
0.053602,0.054744,8.3689e+05,8
0.68432,0.49664,8.37e+05,6
0.70355,0.47033,8.3706e+05,6
0.023917,0.34858,8.3707e+05,12
0.16106,0.50355,8.3708e+05,12
0.10364,0.49361,8.3718e+05,12
0.01717,0.48131,8.3735e+05,12
0.1075,0.45528,8.3746e+05,12
0.11204,0.53925,8.3747e+05,12
0.05646,0.13137,8.3747e+05,8
0.015881,0.3594,8.3753e+05,12
0.080225,0.11271,8.3756e+05,8
0.030157,0.35869,8.3764e+05,12
0.053889,0.39173,8.3773e+05,12
0.023844,0.48838,8.3777e+05,12
0.66626,0.50175,8.3788e+05,6
0.098349,0.055934,8.379e+05,8
0.029903,0.52909,8.3793e+05,12
0.049352,0.53251,8.3796e+05,12
0.050597,0.47766,8.3801e+05,12
0.018442,0.4876,8.3802e+05,12
0.036088,0.38911,8.3804e+05,12
0.024992,0.50356,8.3806e+05,12
0.05231,0.48298,8.3816e+05,12
0.022384,0.36541,8.3823e+05,12
0.19243,0.085413,8.3827e+05,8
0.071464,0.42797,8.3827e+05,12
0.68768,0.53204,8.383e+05,6
0.66255,0.4948,8.3834e+05,6
0.025105,0.36506,8.3843e+05,12
0.078676,0.080242,8.3844e+05,8
0.07017,0.053759,8.3845e+05,8
0.11082,0.45244,8.3858e+05,12
0.022443,0.47373,8.3859e+05,12
0.046217,0.36502,8.3865e+05,12
0.069126,0.44483,8.3866e+05,12
0.026473,0.41651,8.3869e+05,12
0.023163,0.36756,8.3875e+05,12
0.15683,0.47802,8.3884e+05,12
0.14452,0.47782,8.3886e+05,12
0.074668,0.50884,8.3887e+05,12
0.019727,0.36711,8.3889e+05,12
0.012158,0.47657,8.3891e+05,12
0.024457,0.35417,8.3895e+05,12
0.018078,0.43627,8.3899e+05,2
0.093869,0.48304,8.3901e+05,12
0.054582,0.41218,8.3914e+05,12
0.18997,0.075391,8.3919e+05,8
0.044727,0.045698,8.393e+05,8
0.67853,0.52289,8.3937e+05,6
0.096378,0.08082,8.395e+05,8
0.0017694,0.34486,8.3953e+05,12
0.10473,0.55209,8.3956e+05,12
0.67432,0.53597,8.3959e+05,6
0.10266,0.4322,8.3967e+05,12
0.022507,0.48178,8.3974e+05,12
0.033877,0.37353,8.3975e+05,12
0.096414,0.45789,8.3979e+05,12
0.09453,0.47385,8.398e+05,12
0.078066,0.41593,8.398e+05,12
0.063758,0.15528,8.3984e+05,8
0.01777,0.34081,8.3999e+05,12
0.050262,0.43392,8.4005e+05,12
0.12986,0.18334,8.4011e+05,8
0.13962,0.41087,8.4015e+05,12
0.045137,0.38639,8.4028e+05,12
0.031498,0.012312,8.403e+05,8
0.027021,0.36503,8.4032e+05,12
0.17792,0.032657,8.404e+05,8
0.17147,0.46794,8.4042e+05,12
0.0061134,0.56017,8.4048e+05,12
0.088281,0.50773,8.4048e+05,12
0.094341,0.48536,8.4049e+05,12
0.01389,0.49877,8.4057e+05,12
0.026174,0.50025,8.4058e+05,12
0.070602,0.089143,8.4059e+05,8
0.026086,0.37832,8.4059e+05,12
0.039166,0.54161,8.4069e+05,12
0.025102,0.45656,8.4069e+05,12
0.05675,0.084842,8.407e+05,8
0.12028,0.49246,8.4071e+05,12
0.07382,0.50411,8.4079e+05,12
0.096366,0.13131,8.408e+05,8
0.05173,0.37741,8.4081e+05,12
0.080479,0.55521,8.4083e+05,12
0.067243,0.048234,8.4086e+05,8
0.065211,0.38059,8.409e+05,12
0.028101,0.38152,8.4091e+05,12
0.040927,0.37867,8.4097e+05,12
0.049605,0.13991,8.4099e+05,8
0.17333,0.022454,8.4102e+05,8
0.17444,0.50363,8.4103e+05,12
0.088236,0.070729,8.4136e+05,8
0.041356,0.43087,8.4139e+05,12
0.0018537,0.34521,8.4141e+05,12
0.013867,0.38625,8.415e+05,12
0.025337,0.35865,8.4151e+05,12
0.037001,0.36623,8.4154e+05,12
0.014078,0.36264,8.4159e+05,12
0.053456,0.55326,8.4159e+05,12
0.041791,0.36387,8.4164e+05,12
0.022326,0.55473,8.4177e+05,12
0.0042694,0.032482,8.418e+05,8
0.05308,0.44462,8.4183e+05,12
0.075732,0.44927,8.4184e+05,12
0.7352,0.47993,8.4185e+05,6
0.010232,0.43955,8.4197e+05,2
0.02151,0.36548,8.4205e+05,12
0.042785,0.41092,8.4215e+05,12
0.13446,0.15615,8.4215e+05,8
0.021692,0.36763,8.422e+05,12
0.062391,0.46169,8.4221e+05,12
0.041957,0.38627,8.4223e+05,12
0.19602,0.07812,8.4227e+05,8
0.020747,0.41578,8.4231e+05,12
0.052762,0.079822,8.4231e+05,8
0.67078,0.50075,8.4236e+05,6
0.033151,0.39374,8.4236e+05,12
0.076863,0.56275,8.4238e+05,12
0.02894,0.35827,8.4244e+05,12
0.091006,0.11809,8.4256e+05,8
0.0126,0.36167,8.4258e+05,12
0.023751,0.37501,8.4264e+05,12
0.11672,0.16411,8.4268e+05,8
0.12309,0.44193,8.4273e+05,12
0.72699,0.50423,8.4279e+05,6
0.0264,0.37811,8.4281e+05,12
0.007765,0.0077837,8.4282e+05,8
0.02845,0.36886,8.4286e+05,12
0.058484,0.40725,8.4291e+05,12
0.081748,0.48433,8.4304e+05,12
0.11674,0.5298,8.4311e+05,12
0.058755,0.076916,8.4316e+05,8
0.057315,0.44969,8.4324e+05,12
0.064014,0.086087,8.4333e+05,8
0.034478,0.43607,8.434e+05,12
0.051713,0.11974,8.4343e+05,8
0.0065772,0.45952,8.4347e+05,12
0.068668,0.11458,8.4353e+05,8
0.0014835,0.39833,8.4354e+05,12
0.06449,0.55418,8.4362e+05,12
0.09743,0.062627,8.4369e+05,8
0.19647,0.080599,8.4369e+05,8
0.16311,0.50473,8.4369e+05,12
0.034761,0.36848,8.4372e+05,12
0.033733,0.50573,8.4382e+05,12
0.67571,0.52501,8.4391e+05,6
0.061802,0.36731,8.4391e+05,12
0.6663,0.50786,8.4407e+05,6
0.18864,0.072536,8.442e+05,8
0.028164,0.56527,8.4427e+05,12
0.027466,0.4919,8.4435e+05,12
0.027658,0.43831,8.4437e+05,12
0.01637,0.41111,8.4446e+05,12
0.19254,0.078998,8.4449e+05,8
0.072118,0.39417,8.4454e+05,12
0.17367,0.49038,8.4464e+05,12
0.054328,0.36731,8.4464e+05,12
0.072813,0.48156,8.4469e+05,12
0.051074,0.52799,8.4473e+05,12
0.096634,0.041278,8.4479e+05,8
0.019671,0.4794,8.4482e+05,12
0.070398,0.070283,8.4501e+05,8
0.040404,0.52709,8.4504e+05,12
0.094006,0.42429,8.4504e+05,12
0.098263,0.054625,8.4505e+05,8
0.0028055,0.41881,8.4511e+05,12
0.039283,0.50563,8.4516e+05,12
0.11411,0.54976,8.4523e+05,12
0.06707,0.058803,8.4526e+05,8
0.027469,0.37049,8.4531e+05,12
0.042285,0.35808,8.4532e+05,12
0.15319,0.4956,8.4532e+05,12
0.0098378,0.42075,8.454e+05,2
0.02149,0.44612,8.454e+05,12
0.11604,0.49679,8.4553e+05,12
0.035403,0.50096,8.4559e+05,12
0.1197,0.55589,8.4568e+05,12
0.10655,0.074583,8.4572e+05,8
0.020203,0.42828,8.4576e+05,12
0.17861,0.040952,8.4578e+05,8
0.015862,0.54219,8.458e+05,12
0.16205,0.46094,8.4605e+05,12
0.052539,0.52019,8.4608e+05,12
0.010876,0.44966,8.4615e+05,12
0.053461,0.52177,8.463e+05,12
0.10784,0.11937,8.4632e+05,8
0.15122,0.48766,8.4649e+05,12
0.052798,0.48171,8.4653e+05,12
0.072031,0.12472,8.466e+05,8
0.088902,0.086541,8.4665e+05,8
0.064837,0.122,8.4668e+05,8
0.74315,0.46048,8.4669e+05,6
0.029329,0.36759,8.4669e+05,12
0.011963,0.44818,8.4671e+05,12
0.044873,0.48641,8.4673e+05,12
0.15081,0.48452,8.4684e+05,12
0.73834,0.4823,8.4699e+05,6
0.018233,0.42416,8.4704e+05,12
0.064914,0.40671,8.4705e+05,12
0.054113,0.40619,8.472e+05,12
0.079229,0.025756,8.4721e+05,8
0.056472,0.51949,8.4725e+05,12
0.085202,0.57645,8.4727e+05,12
0.00062328,0.5367,8.4729e+05,12
0.6766,0.4918,8.4737e+05,6
0.071078,0.42823,8.474e+05,12
0.030056,0.35791,8.4749e+05,12
0.038659,0.44829,8.4752e+05,12
0.075531,0.082221,8.4752e+05,8
0.030868,0.35604,8.4759e+05,12
0.064822,0.075763,8.4762e+05,8
0.026173,0.35956,8.4785e+05,12
0.014608,0.077287,8.4786e+05,8
0.029932,0.476,8.4792e+05,12
0.017067,0.48922,8.4819e+05,12
0.094062,0.028517,8.4819e+05,8
0.046672,0.51432,8.4824e+05,12
0.088702,0.5829,8.4825e+05,12
0.079869,0.13137,8.4828e+05,8
0.017591,0.48545,8.483e+05,12
0.032739,0.36452,8.4831e+05,12
0.063023,0.44166,8.4835e+05,12
0.071761,0.112,8.4851e+05,8
0.08263,0.45297,8.4856e+05,12
0.11269,0.18803,8.4858e+05,8
0.040288,0.52692,8.486e+05,12
0.67284,0.48017,8.4861e+05,6
0.019541,0.35869,8.4863e+05,12
0.016299,0.48545,8.4864e+05,12
0.67708,0.53413,8.4872e+05,6
0.030122,0.50094,8.4874e+05,12
0.017526,0.47973,8.4875e+05,12
0.11186,0.54133,8.4892e+05,12
0.0093452,0.4847,8.4894e+05,12
0.67518,0.48127,8.4902e+05,6
0.10402,0.11377,8.4906e+05,8
0.061965,0.43491,8.4907e+05,12
0.15639,0.50589,8.4914e+05,12
0.0069736,0.031721,8.4914e+05,8
0.15582,0.48767,8.4941e+05,12
0.114,0.11057,8.4942e+05,8
0.083013,0.48136,8.4949e+05,12
0.045493,0.46275,8.4949e+05,12
0.027263,0.37393,8.4961e+05,12
0.057026,0.10824,8.4963e+05,8
0.018941,0.35687,8.4964e+05,12
0.055803,0.3691,8.4976e+05,12
0.051978,0.12989,8.4976e+05,8
0.16411,0.46848,8.4978e+05,12
0.1389,0.47785,8.498e+05,12
0.014181,0.37357,8.4987e+05,12
0.0026444,0.41717,8.4988e+05,12
0.084935,0.44185,8.4989e+05,12
0.015739,0.4449,8.4991e+05,2
0.087989,0.06211,8.4992e+05,8
0.077096,0.0874,8.4992e+05,8
0.027549,0.53876,8.5006e+05,12
0.6831,0.50536,8.5006e+05,6
0.16514,0.51637,8.501e+05,12
0.011698,0.052583,8.501e+05,8
0.083703,0.45447,8.5013e+05,12
0.055588,0.49917,8.5016e+05,12
0.032968,0.43926,8.502e+05,12
0.01906,0.40378,8.5032e+05,12
0.093223,0.20979,8.5039e+05,8
0.048433,0.37073,8.5039e+05,12
0.014774,0.47154,8.5043e+05,12
0.0088597,0.35384,8.5047e+05,12
0.08643,0.12719,8.5048e+05,8
0.028052,0.38567,8.5049e+05,12
0.060887,0.36266,8.5053e+05,12
0.051537,0.13895,8.5054e+05,8
0.05765,0.37057,8.5057e+05,12
0.6715,0.50937,8.5058e+05,6
0.030674,0.46618,8.5063e+05,12
0.028503,0.34471,8.5065e+05,12
0.67173,0.48867,8.5072e+05,6
0.0097999,0.37627,8.5079e+05,12
0.13488,0.48232,8.5083e+05,12
0.028983,0.36458,8.5096e+05,12
0.06889,0.49505,8.5101e+05,12
0.094418,0.095794,8.5102e+05,8
0.098865,0.011088,8.5125e+05,8
0.044643,0.49799,8.5134e+05,12
0.11659,0.1841,8.5138e+05,8
0.053338,0.40285,8.514e+05,12
0.029864,0.44975,8.5147e+05,12
0.033839,0.43001,8.5148e+05,2
0.052103,0.36832,8.5153e+05,12
0.035281,0.41702,8.5156e+05,12
0.0022048,0.44369,8.5158e+05,12
0.11928,0.18169,8.5162e+05,8
0.060314,0.46149,8.5163e+05,12
0.033225,0.52518,8.5166e+05,12
0.11678,0.12292,8.5166e+05,8
0.005169,0.41391,8.5176e+05,12
0.66541,0.50145,8.5178e+05,6
0.022665,0.46022,8.5184e+05,12
0.14121,0.50441,8.5189e+05,12
0.065695,0.46116,8.5192e+05,12
0.18769,0.095469,8.5195e+05,8
0.1796,0.5189,8.5199e+05,12
0.036513,0.49658,8.5203e+05,12
0.054715,0.36402,8.5205e+05,12
0.012609,0.48897,8.5231e+05,12
0.66735,0.51595,8.5233e+05,6
0.021577,0.45564,8.5234e+05,12
0.074754,0.083783,8.5236e+05,8
0.67537,0.49758,8.5237e+05,6
0.10985,0.11392,8.5237e+05,8
0.064464,0.091135,8.5245e+05,8
0.027349,0.46674,8.5247e+05,12
0.028048,0.36754,8.5252e+05,12
0.057208,0.49952,8.5254e+05,12
0.056211,0.44785,8.5256e+05,12
0.018438,0.47353,8.5257e+05,12
0.062357,0.44414,8.5261e+05,12
0.054519,0.3574,8.5264e+05,12
0.095847,0.54386,8.5267e+05,12
0.00448,0.43839,8.527e+05,12
0.047414,0.3964,8.5292e+05,12
0.028856,0.53176,8.5296e+05,12
0.059272,0.39984,8.5299e+05,12
0.031729,0.51999,8.53e+05,12
0.061352,0.078586,8.5301e+05,8
0.069706,0.098263,8.5305e+05,8
0.019804,0.48226,8.5313e+05,12
0.0086249,0.36367,8.5313e+05,12
0.031624,0.35561,8.5325e+05,12
0.035527,0.43459,8.5326e+05,12
0.028834,0.54405,8.5327e+05,12
0.20051,0.094468,8.5329e+05,8
0.002275,0.46058,8.5332e+05,2
0.033914,0.36427,8.5337e+05,12
0.037261,0.4074,8.5339e+05,12
0.022576,0.51934,8.5348e+05,12
0.021787,0.50227,8.5348e+05,12
0.083817,0.58533,8.5353e+05,12
0.033198,0.43981,8.5356e+05,12
0.046647,0.049673,8.5358e+05,8
0.10188,0.046136,8.5359e+05,8
0.024195,0.35938,8.5361e+05,12
0.14601,0.41008,8.5376e+05,12
0.067523,0.021875,8.5376e+05,8
0.092844,0.53247,8.5377e+05,12
0.19757,0.068775,8.5381e+05,8
0.66176,0.56429,8.5382e+05,6
0.09707,0.47216,8.5397e+05,12
0.043131,0.3816,8.5401e+05,12
0.097191,0.21466,8.5408e+05,8
0.026605,0.5508,8.541e+05,12
0.018267,0.47054,8.5417e+05,12
0.071827,0.37563,8.5422e+05,12
0.089057,0.19284,8.5429e+05,8
0.10124,0.57147,8.5433e+05,12
0.04074,0.42759,8.5434e+05,12
0.015287,0.52348,8.5435e+05,12
0.022026,0.38836,8.5437e+05,12
0.056108,0.37171,8.5444e+05,12
0.029449,0.47791,8.5447e+05,12
0.036586,0.44043,8.5453e+05,12
0.08542,0.082109,8.5454e+05,8
0.11423,0.086747,8.5457e+05,8
0.010703,0.056669,8.5463e+05,8
0.64923,0.50373,8.547e+05,6
0.17901,0.50748,8.5484e+05,12
0.075567,0.47657,8.5485e+05,12
0.084139,0.069556,8.5487e+05,8
0.021579,0.42514,8.5489e+05,12
0.030978,0.50106,8.5491e+05,12
0.073861,0.52287,8.5494e+05,12
0.032426,0.50543,8.5499e+05,12
0.0068589,0.39807,8.5509e+05,12
0.037194,0.5679,8.551e+05,12
0.10089,0.2242,8.5512e+05,8
0.033488,0.50069,8.5514e+05,12
0.097849,0.46067,8.5516e+05,12
0.094445,0.56611,8.5522e+05,12
0.14312,0.48749,8.5532e+05,12
0.013668,0.37783,8.5533e+05,12
0.033888,0.52504,8.5534e+05,12
0.062787,0.44296,8.5535e+05,12
0.027469,0.37296,8.5535e+05,12
0.16913,0.46186,8.5539e+05,12
0.069124,0.047396,8.5543e+05,8
0.12379,0.4789,8.5549e+05,12
0.055214,0.4484,8.5552e+05,12
0.026176,0.47065,8.5562e+05,12
0.065683,0.45988,8.5569e+05,12
0.15493,0.49218,8.5582e+05,12
0.033963,0.55128,8.5586e+05,12
0.093924,0.47655,8.5587e+05,12
0.070522,0.075902,8.5588e+05,8
0.088856,0.11433,8.5596e+05,8
0.04296,0.42976,8.5596e+05,12
0.057906,0.52944,8.5601e+05,12
0.035102,0.39753,8.5601e+05,12
0.0078068,0.40656,8.5603e+05,12
0.10116,0.4632,8.5604e+05,12
0.02922,0.49031,8.5605e+05,12
0.072245,0.034648,8.5606e+05,8
0.086624,0.12242,8.5617e+05,8
0.074779,0.37156,8.5627e+05,12
0.061461,0.43986,8.5629e+05,12
0.031107,0.48551,8.5629e+05,12
0.088206,0.051082,8.5632e+05,8
0.019451,0.38695,8.5643e+05,12
0.064103,0.50946,8.5643e+05,12
0.066856,0.40071,8.5646e+05,12
0.65502,0.5122,8.565e+05,6
0.63979,0.4932,8.5651e+05,6
0.080226,0.055283,8.5655e+05,8
0.0128,0.41774,8.5658e+05,12
0.052057,0.083005,8.5672e+05,8
0.050035,0.44547,8.5673e+05,12
0.048987,0.396,8.5677e+05,12
0.12052,0.10062,8.5685e+05,8
0.040186,0.51281,8.569e+05,12
0.083289,0.54817,8.5696e+05,12
0.17025,0.032455,8.5699e+05,8
0.059019,0.11171,8.5707e+05,8
0.041463,0.11731,8.5727e+05,8
0.064062,0.48094,8.5732e+05,12
0.073187,0.4643,8.5743e+05,12
0.2105,0.066491,8.5743e+05,8
0.67772,0.49397,8.5744e+05,6
0.025422,0.012764,8.5744e+05,8
0.025254,0.53677,8.5746e+05,12
0.049902,0.049858,8.5746e+05,8
0.035335,0.44861,8.5747e+05,12
0.01353,0.43158,8.5753e+05,12
0.0086286,0.54965,8.5757e+05,12
0.049808,0.49088,8.5761e+05,12
0.012583,0.46063,8.5765e+05,12
0.019586,0.47335,8.5766e+05,12
0.055616,0.49234,8.5775e+05,12
0.026521,0.52719,8.5778e+05,12
0.036289,0.39689,8.5779e+05,12
0.18784,0.069149,8.5787e+05,8
0.023121,0.55721,8.5794e+05,12
0.079778,0.049134,8.58e+05,8
0.081183,0.077102,8.581e+05,8
0.065749,0.48624,8.5812e+05,12
0.10964,0.10457,8.5813e+05,8
0.060635,0.08564,8.5821e+05,8
0.077081,0.45378,8.5821e+05,12
0.0020922,0.49755,8.5826e+05,12
0.041333,0.44417,8.5836e+05,2
0.069931,0.49482,8.5837e+05,12
0.69572,0.50212,8.5844e+05,6
0.67265,0.557,8.5848e+05,6
0.062874,0.37495,8.585e+05,12
0.028283,0.4579,8.5863e+05,12
0.065502,0.042313,8.5866e+05,8
0.012326,0.48499,8.5872e+05,12
0.0014479,0.36294,8.5874e+05,12
0.098014,0.37141,8.5882e+05,12
0.0045675,0.46307,8.5888e+05,12
0.68164,0.51156,8.5892e+05,6
0.015081,0.46867,8.5894e+05,12
0.048383,0.49913,8.5906e+05,12
0.063056,0.44842,8.5909e+05,12
0.059917,0.098391,8.591e+05,8
0.056425,0.51381,8.5911e+05,12
0.075228,0.46456,8.5913e+05,12
0.10343,0.56978,8.5914e+05,12
0.057611,0.14452,8.5914e+05,8
0.045949,0.053028,8.5915e+05,8
0.1609,0.4827,8.5917e+05,12
0.021089,0.47718,8.5921e+05,12
0.099269,0.55871,8.5939e+05,12
0.11428,0.11498,8.5943e+05,8
0.077169,0.064672,8.5948e+05,8
0.020942,0.4297,8.5948e+05,12
0.088105,0.07782,8.5951e+05,8
0.07137,0.46751,8.5952e+05,12
0.088897,0.029628,8.596e+05,8
0.018386,0.48201,8.5963e+05,12
0.094599,0.48723,8.5966e+05,12
0.0065663,0.37827,8.5967e+05,12
0.016145,0.41727,8.5967e+05,12
0.0068287,0.37438,8.5987e+05,12
0.66891,0.49217,8.5991e+05,6
0.057082,0.39869,8.5994e+05,12
0.054842,0.48848,8.5994e+05,12
0.072479,0.44475,8.5994e+05,12
0.094051,0.058526,8.6001e+05,8
0.08413,0.44823,8.6002e+05,12
0.09452,0.070683,8.6007e+05,8
0.6964,0.5554,8.6008e+05,6
0.097624,0.49017,8.6024e+05,12
0.045543,0.57034,8.6027e+05,12
0.023919,0.48558,8.6031e+05,12
0.012003,0.45059,8.6033e+05,12
0.10895,0.49209,8.6035e+05,12
0.10582,0.46773,8.604e+05,12
0.040095,0.50436,8.6046e+05,12
0.032587,0.50263,8.605e+05,12
0.060743,0.49962,8.6053e+05,12
0.048194,0.44824,8.6053e+05,12
0.015125,0.45104,8.6057e+05,12
0.079692,0.38895,8.606e+05,12
0.046746,0.38044,8.606e+05,12
0.016296,0.45026,8.6062e+05,12
0.037068,0.49256,8.6065e+05,12
0.038158,0.50565,8.6066e+05,12
0.15427,0.45502,8.6069e+05,12
0.084714,0.54545,8.6074e+05,12
0.063528,0.44627,8.608e+05,12
0.15115,0.48828,8.6082e+05,12
0.027755,0.47331,8.6084e+05,12
0.011047,0.52581,8.6085e+05,12
0.015164,0.42268,8.6091e+05,12
0.67308,0.53017,8.6092e+05,6
0.024223,0.50687,8.6102e+05,12
0.04479,0.48234,8.6104e+05,12
0.019755,0.3642,8.6106e+05,12
0.039969,0.47969,8.6107e+05,12
0.11561,0.47944,8.6123e+05,12
0.66895,0.52262,8.6125e+05,6
0.0096527,0.52257,8.6128e+05,12
0.097391,0.048282,8.6134e+05,8
0.014302,0.43531,8.6134e+05,12
0.0098786,0.40748,8.6143e+05,12
0.070599,0.044973,8.6145e+05,8
0.18493,0.035599,8.6149e+05,8
0.059774,0.37531,8.6164e+05,12
0.050239,0.4392,8.6165e+05,12
0.051911,0.12093,8.6167e+05,8
0.016736,0.48547,8.6172e+05,12
0.089382,0.13182,8.6176e+05,8
0.10053,0.47322,8.619e+05,12
0.66383,0.55352,8.6191e+05,6
0.055668,0.49096,8.6194e+05,12
0.022452,0.52888,8.6195e+05,12
0.061574,0.48359,8.6203e+05,12
0.64187,0.48961,8.623e+05,6
0.038069,0.45429,8.6238e+05,12
0.018868,0.43456,8.6239e+05,12
0.076897,0.12244,8.6243e+05,8
0.0764,0.44921,8.6254e+05,12
0.077101,0.47112,8.6256e+05,12
0.0050238,0.35054,8.6259e+05,12
0.060554,0.48478,8.6264e+05,12
0.076693,0.56189,8.6269e+05,12
0.082878,0.48286,8.628e+05,12
0.1557,0.48406,8.6283e+05,12
0.056984,0.45185,8.6284e+05,12
0.14345,0.51673,8.6287e+05,12
0.15809,0.50603,8.6291e+05,12
0.056864,0.4799,8.6298e+05,12
0.036696,0.48083,8.63e+05,12
0.029876,0.47078,8.6321e+05,12
0.12188,0.18779,8.6331e+05,8
0.061838,0.45769,8.6338e+05,12
0.0075394,0.34874,8.6342e+05,12
0.028906,0.53097,8.6346e+05,12
0.11888,0.48644,8.6349e+05,12
0.073913,0.071352,8.6351e+05,8
0.084338,0.45405,8.6353e+05,12
0.048718,0.43939,8.6355e+05,12
0.052466,0.1332,8.6365e+05,8
0.13423,0.48636,8.6373e+05,12
0.18811,0.072005,8.6374e+05,8
0.015561,0.35749,8.6381e+05,12
0.07142,0.44936,8.6386e+05,12
0.0098199,0.065322,8.6389e+05,8
0.67694,0.48452,8.639e+05,6
0.026438,0.46743,8.6391e+05,12
0.16038,0.49189,8.64e+05,12
0.10929,0.10943,8.6402e+05,8
0.076526,0.57853,8.6404e+05,12
0.11085,0.074694,8.6407e+05,8
0.034717,0.35634,8.6413e+05,12
0.0039045,0.48484,8.6415e+05,12
0.049195,0.434,8.642e+05,12
0.66685,0.48105,8.6423e+05,6
0.06126,0.45244,8.6424e+05,12
0.01081,0.36186,8.6426e+05,12
0.061006,0.45006,8.6428e+05,12
0.070485,0.078589,8.6428e+05,8
0.16215,0.48229,8.6431e+05,12
0.034898,0.50491,8.6445e+05,12
0.061669,0.53733,8.6448e+05,12
0.034966,0.52946,8.6451e+05,12
0.045121,0.10313,8.6453e+05,8
0.052102,0.44369,8.6453e+05,12
0.018514,0.50273,8.6455e+05,12
0.12772,0.48855,8.6456e+05,12
0.080793,0.47277,8.6457e+05,12
0.055171,0.14179,8.6461e+05,8
0.21852,0.085747,8.6466e+05,8
0.054133,0.42623,8.6474e+05,12
0.11974,0.4673,8.6478e+05,12
0.076006,0.37585,8.6483e+05,12
0.13121,0.48026,8.6483e+05,12
0.036411,0.45151,8.6484e+05,12
0.10127,0.4942,8.6485e+05,12
0.045738,0.047436,8.6492e+05,8
0.050512,0.46063,8.6493e+05,12
0.0035319,0.49643,8.6495e+05,12
0.032011,0.36345,8.6496e+05,12
0.22255,0.043436,8.6497e+05,8
0.13021,0.47904,8.6505e+05,12
0.061906,0.43721,8.6505e+05,12
0.045227,0.094059,8.6506e+05,8
0.038111,0.37432,8.6512e+05,12
0.14086,0.48564,8.6514e+05,12
0.0021833,0.44297,8.6514e+05,12
0.08491,0.55244,8.6522e+05,12
0.013608,0.40574,8.6522e+05,12
0.10509,0.4639,8.6527e+05,12
0.050141,0.14004,8.6529e+05,8
0.046651,0.41669,8.6534e+05,12
0.040965,0.45026,8.6537e+05,12
0.072879,0.15297,8.6539e+05,8
0.69139,0.44636,8.6542e+05,6
0.088892,0.50365,8.6543e+05,12
0.056945,0.12637,8.6543e+05,8
0.087502,0.13138,8.6546e+05,8
0.18084,0.072239,8.6551e+05,8
0.038837,0.43543,8.6558e+05,12
0.15523,0.47701,8.6566e+05,12
0.048007,0.46756,8.6568e+05,12
0.082977,0.47881,8.6569e+05,12
0.012998,0.071307,8.6572e+05,8
0.11331,0.07879,8.6574e+05,8
0.039373,0.52959,8.6576e+05,12
0.18634,0.046271,8.6577e+05,8
0.05206,0.34651,8.6592e+05,12
0.067258,0.56188,8.6597e+05,12
0.022531,0.51456,8.6604e+05,12
0.034078,0.38586,8.661e+05,12
0.07876,0.46063,8.6614e+05,12
0.039061,0.4414,8.6618e+05,2
0.14314,0.075149,8.6621e+05,8
0.055496,0.44289,8.6631e+05,12
0.029618,0.43194,8.6638e+05,2
0.67398,0.50258,8.6644e+05,6
0.1293,0.49694,8.6646e+05,12
0.037253,0.3673,8.6648e+05,12
0.061404,0.56512,8.665e+05,12
0.052982,0.078895,8.6654e+05,8
0.042226,0.49359,8.6657e+05,12
0.046959,0.47653,8.6659e+05,12
0.025392,0.050797,8.6663e+05,8
0.067047,0.035571,8.6669e+05,8
0.068178,0.45274,8.6674e+05,12
0.11005,0.46533,8.6674e+05,12
0.056686,0.5266,8.6677e+05,12
0.04116,0.48274,8.6681e+05,12
0.027114,0.38585,8.6687e+05,12
0.11454,0.16454,8.6693e+05,8
0.67094,0.49711,8.6694e+05,6
0.050491,0.45916,8.6703e+05,12
0.072118,0.15139,8.6723e+05,8
0.15608,0.45342,8.6733e+05,12
0.025498,0.37979,8.6738e+05,12
0.036575,0.41458,8.6753e+05,12
0.057241,0.47055,8.6756e+05,12
0.010954,0.44791,8.6758e+05,12
0.091863,0.23116,8.6759e+05,8
0.09674,0.55776,8.6782e+05,12
0.046105,0.04187,8.6785e+05,8
0.030503,0.37198,8.6785e+05,12
0.010962,0.54194,8.6792e+05,12
0.052879,0.40001,8.6794e+05,12
0.035042,0.47719,8.68e+05,12
0.051771,0.52208,8.6802e+05,12
0.037886,0.43489,8.6814e+05,2
0.10578,0.10378,8.6822e+05,8
0.045579,0.43754,8.6829e+05,12
0.061979,0.3929,8.6833e+05,12
0.10095,0.50357,8.6837e+05,12
0.014831,0.44855,8.6838e+05,12
0.084207,0.3866,8.6844e+05,12
0.023724,0.48591,8.6847e+05,12
0.01766,0.43451,8.6867e+05,12
0.056553,0.46479,8.6872e+05,12
0.11248,0.54805,8.6878e+05,12
0.079493,0.36884,8.6885e+05,12
0.07737,0.041542,8.6887e+05,8
0.040819,0.43783,8.6891e+05,12
0.079867,0.14219,8.6906e+05,8
0.10861,0.10782,8.6908e+05,8
0.034287,0.44404,8.6908e+05,12
0.13514,0.20034,8.6918e+05,8
0.054218,0.4417,8.6922e+05,12
0.047831,0.43945,8.6923e+05,12
0.10956,0.084312,8.6924e+05,8
0.67012,0.50561,8.6924e+05,6
0.083769,0.47461,8.6929e+05,12
0.67494,0.49297,8.6932e+05,6
0.061906,0.51796,8.6933e+05,12
0.037547,0.52327,8.6939e+05,12
0.18938,0.053576,8.694e+05,8
0.065966,0.15312,8.6951e+05,8
0.019141,0.44423,8.6961e+05,12
0.059434,0.58323,8.6968e+05,12
0.068827,0.454,8.6971e+05,12
0.16583,0.034971,8.6974e+05,8
0.049186,0.052893,8.6978e+05,8
0.060553,0.44136,8.6994e+05,12
0.078116,0.43195,8.7014e+05,12
0.046692,0.47372,8.7019e+05,12
0.74591,0.46641,8.7019e+05,6
0.0099726,0.49583,8.7023e+05,12
0.0016699,0.35561,8.7024e+05,12
0.00049447,0.095144,8.7031e+05,8
0.0073571,0.43829,8.7048e+05,12
0.13118,0.49916,8.7053e+05,12
0.04455,0.50643,8.7064e+05,12
0.041514,0.49849,8.7068e+05,12
0.18129,0.51446,8.7075e+05,12
0.065107,0.035277,8.7082e+05,8
0.075059,0.45547,8.7103e+05,12
0.089418,0.077831,8.7105e+05,8
0.028459,0.47491,8.7107e+05,12
0.74445,0.4704,8.7111e+05,6
0.095004,0.071937,8.7114e+05,8
0.020512,0.48587,8.7123e+05,12
0.68123,0.49872,8.7127e+05,6
0.064138,0.43101,8.7128e+05,12
0.033541,0.47333,8.7136e+05,12
0.68394,0.50516,8.7145e+05,6
0.055791,0.45171,8.7145e+05,12
0.025126,0.42796,8.7146e+05,12
0.033453,0.3958,8.7148e+05,12
0.047991,0.40951,8.7152e+05,12
0.013898,0.45767,8.7161e+05,12
0.066745,0.031579,8.7172e+05,8
0.045528,0.44619,8.7175e+05,12
0.091866,0.1382,8.7176e+05,8
0.02332,0.45679,8.7183e+05,12
0.026401,0.37338,8.719e+05,12
0.076217,0.45422,8.7193e+05,12
0.036478,0.15356,8.7194e+05,8
0.056065,0.54412,8.7194e+05,12
0.089601,0.14483,8.7199e+05,8
0.10617,0.51384,8.7201e+05,12
0.043601,0.39983,8.7204e+05,12
0.095193,0.12319,8.721e+05,8
0.062906,0.36593,8.7234e+05,12
0.05124,0.45143,8.7237e+05,12
0.02221,0.074478,8.7252e+05,8
0.036113,0.38102,8.7254e+05,12
0.20862,0.068846,8.7258e+05,8
0.027771,0.075844,8.7264e+05,8
0.11384,0.11784,8.7271e+05,8
0.010646,0.50587,8.7278e+05,12
0.032039,0.043734,8.7278e+05,8
0.030518,0.41816,8.7281e+05,12
0.052558,0.54989,8.7303e+05,12
0.079481,0.37904,8.7304e+05,12
0.044377,0.5117,8.7318e+05,12
0.057285,0.49775,8.7322e+05,12
0.04759,0.44679,8.7328e+05,12
0.03768,0.532,8.733e+05,12
0.68142,0.47817,8.7332e+05,6
0.063087,0.48762,8.7339e+05,12
0.6839,0.47312,8.734e+05,6
0.063617,0.39373,8.7341e+05,12
0.025653,0.096693,8.7344e+05,8
0.010914,0.43974,8.7354e+05,12
0.078266,0.39066,8.7357e+05,12
0.05592,0.43531,8.7359e+05,12
0.18702,0.50827,8.7371e+05,12
0.044469,0.49565,8.7376e+05,12
0.08031,0.13485,8.738e+05,8
0.20632,0.49381,8.738e+05,12
0.13795,0.20315,8.739e+05,8
0.057658,0.48223,8.7397e+05,12
0.093042,0.37289,8.74e+05,12
0.043987,0.49939,8.7406e+05,12
0.042381,0.47514,8.7407e+05,12
0.65899,0.55004,8.742e+05,6
0.19548,0.49966,8.7428e+05,12
0.11239,0.087295,8.7447e+05,8
0.64811,0.48763,8.7448e+05,6
0.11149,0.089303,8.7458e+05,8
0.044145,0.12881,8.7479e+05,8
0.11573,0.12515,8.7483e+05,8
0.044033,0.44391,8.7486e+05,12
0.004641,0.081637,8.7487e+05,8
0.026832,0.48011,8.7488e+05,12
0.085327,0.1255,8.7495e+05,8
0.047133,0.37527,8.7507e+05,12
0.049257,0.43289,8.7518e+05,12
0.052322,0.08417,8.7522e+05,8
0.050861,0.3691,8.7525e+05,12
0.68861,0.48818,8.7538e+05,6
0.10883,0.081322,8.7544e+05,8
0.70044,0.4532,8.7551e+05,6
0.019845,0.4857,8.7552e+05,12
0.068315,0.46401,8.7557e+05,12
0.037079,0.1628,8.7568e+05,8
0.041154,0.41322,8.758e+05,12
0.20787,0.49817,8.7595e+05,12
0.033105,0.49434,8.7598e+05,12
0.15038,0.49278,8.76e+05,12
0.1438,0.079536,8.7604e+05,8
0.072755,0.36292,8.7604e+05,12
0.020792,0.50446,8.7605e+05,12
0.1001,0.50119,8.7607e+05,12
0.6631,0.48923,8.761e+05,6
0.06224,0.44009,8.7617e+05,12
0.70305,0.44801,8.7623e+05,6
0.13103,0.50421,8.7628e+05,12
0.04369,0.46186,8.7634e+05,12
0.059716,0.39843,8.7636e+05,12
0.074257,0.55678,8.764e+05,12
0.044896,0.50211,8.7645e+05,12
0.019869,0.47361,8.7646e+05,12
0.022305,0.10462,8.7648e+05,8
0.032054,0.086545,8.7649e+05,8
0.035493,0.4811,8.7654e+05,12
0.069981,0.35255,8.7657e+05,12
0.029164,0.56653,8.767e+05,12
0.060212,0.58876,8.7673e+05,12
0.014277,0.45438,8.7673e+05,12
0.11869,0.11325,8.7675e+05,8
0.10814,0.49459,8.7677e+05,12
0.13398,0.5164,8.7678e+05,12
0.032851,0.1192,8.7678e+05,8
0.039975,0.46836,8.7685e+05,12
0.010841,0.097269,8.7691e+05,8
0.044521,0.42755,8.7698e+05,12
0.02126,0.42573,8.7702e+05,12
0.045538,0.46231,8.7703e+05,12
0.0016906,0.44954,8.7703e+05,12
0.053377,0.48741,8.7707e+05,12
0.031576,0.41126,8.7709e+05,2
0.0024207,0.030057,8.7712e+05,8
0.67453,0.49019,8.7712e+05,6
0.062508,0.36393,8.7719e+05,12
0.0045289,0.38727,8.7725e+05,12
0.014159,0.50752,8.7738e+05,12
0.090104,0.034363,8.774e+05,8
0.042436,0.50021,8.7742e+05,12
0.051265,0.41089,8.7745e+05,12
0.025575,0.49317,8.7747e+05,12
0.074611,0.53707,8.7753e+05,12
0.052509,0.57077,8.7765e+05,12
0.0097879,0.42174,8.7765e+05,2
0.030443,0.46083,8.7768e+05,12
0.21076,0.49807,8.777e+05,12
0.1295,0.20967,8.7775e+05,8
0.68647,0.48501,8.7776e+05,6
0.66975,0.44305,8.7777e+05,6
0.049317,0.41977,8.7777e+05,12
0.10365,0.10624,8.7788e+05,8
0.036008,0.38783,8.7788e+05,12
0.079483,0.36122,8.7789e+05,12
0.73328,0.47897,8.7797e+05,6
0.056297,0.048501,8.7802e+05,8
0.028036,0.48521,8.7805e+05,12
0.1336,0.47966,8.7823e+05,12
0.097378,0.0051713,8.7829e+05,8
0.063657,0.074126,8.7832e+05,8
0.12407,0.086813,8.7842e+05,8
0.059567,0.074013,8.7844e+05,8
0.64634,0.49405,8.7844e+05,6
0.0029122,0.39258,8.7846e+05,12
0.032237,0.50189,8.7847e+05,12
0.16574,0.49601,8.7847e+05,12
0.035461,0.41313,8.7865e+05,12
0.0078465,0.35306,8.7865e+05,12
0.041778,0.42172,8.7871e+05,12
0.031216,0.038067,8.7875e+05,8
0.094465,0.0055218,8.7876e+05,8
0.04101,0.49492,8.7879e+05,12
0.093469,0.026365,8.7885e+05,8
0.097822,0.5439,8.7893e+05,12
0.073938,0.45478,8.7909e+05,12
0.74727,0.48512,8.7914e+05,6
0.66869,0.44773,8.7915e+05,6
0.039462,0.49811,8.7921e+05,12
0.06866,0.46166,8.7925e+05,12
0.66937,0.5133,8.7931e+05,6
0.040198,0.42071,8.7932e+05,12
0.041433,0.46181,8.794e+05,12
0.096942,0.4966,8.7948e+05,12
0.020229,0.4569,8.7949e+05,12
0.10961,0.020517,8.7952e+05,8
0.058565,0.042073,8.797e+05,8
0.076769,0.43987,8.7986e+05,12
0.05879,0.4478,8.7988e+05,12
0.70695,0.49773,8.7991e+05,6
0.0063085,0.34021,8.8001e+05,12
0.045555,0.49896,8.8008e+05,12
0.0020889,0.51129,8.8011e+05,12
0.051879,0.53104,8.8027e+05,12
0.10117,0.10817,8.8029e+05,8
0.025747,0.39628,8.8048e+05,12
0.67124,0.49773,8.8051e+05,6
0.043003,0.36838,8.8054e+05,12
0.053725,0.41923,8.8058e+05,12
0.090963,0.52651,8.8059e+05,12
0.046312,0.49724,8.8062e+05,12
0.1441,0.48253,8.8066e+05,12
0.0021344,0.45092,8.807e+05,12
0.055335,0.42796,8.8081e+05,12
0.030144,0.38045,8.8104e+05,12
0.023831,0.4286,8.8117e+05,12
0.096368,0.092722,8.8122e+05,8
0.66777,0.48644,8.8123e+05,6
0.11468,0.088828,8.8128e+05,8
0.033391,0.3922,8.8133e+05,12
0.057018,0.36245,8.8134e+05,12
0.65729,0.50211,8.8135e+05,6
0.037973,0.43721,8.8138e+05,2
0.015574,0.43863,8.8139e+05,12
0.012899,0.037791,8.814e+05,8
0.068338,0.042575,8.8157e+05,8
0.061227,0.48241,8.8171e+05,12
0.053438,0.37353,8.8171e+05,12
0.047583,0.39628,8.8171e+05,12
0.015125,0.41186,8.8172e+05,12
0.051323,0.35981,8.8176e+05,12
0.14311,0.49562,8.8178e+05,12
0.70089,0.51166,8.8201e+05,6
0.0091545,0.46369,8.8205e+05,12
0.067131,0.46088,8.8208e+05,12
0.67361,0.50966,8.8209e+05,6
0.058611,0.53601,8.8213e+05,12
0.06986,0.57089,8.8218e+05,12
0.0083411,0.5194,8.8224e+05,12
0.17361,0.51067,8.8227e+05,12
0.098644,0.11428,8.8228e+05,8
0.14917,0.49984,8.8235e+05,12
0.67717,0.47852,8.8238e+05,6
0.029541,0.38506,8.8242e+05,12
0.026338,0.43752,8.825e+05,2
0.10012,0.09402,8.8255e+05,8
0.012626,0.36988,8.8259e+05,12
0.66971,0.51395,8.8262e+05,6
0.068679,0.36536,8.8275e+05,12
0.67591,0.4867,8.8275e+05,6
0.07801,0.35212,8.828e+05,12
0.17197,0.51371,8.8286e+05,12
0.044119,0.44824,8.8289e+05,12
0.045607,0.39289,8.8289e+05,12
0.042954,0.41838,8.8292e+05,12
0.058952,0.59022,8.8323e+05,12
0.038224,0.378,8.8327e+05,12
0.012651,0.49205,8.8328e+05,12
0.068229,0.48433,8.8344e+05,12
0.01745,0.48771,8.8365e+05,12
0.047696,0.44311,8.8372e+05,12
0.21711,0.08156,8.8372e+05,8
0.020511,0.43055,8.8372e+05,12
0.18213,0.5096,8.8376e+05,12
0.07105,0.3805,8.8379e+05,12
0.052176,0.43947,8.8401e+05,12
0.038296,0.4416,8.8401e+05,12
0.033172,0.43564,8.8402e+05,12
0.00023848,0.46072,8.8415e+05,12
0.070059,0.59016,8.8416e+05,12
0.062894,0.37693,8.8418e+05,12
0.040092,0.50696,8.8423e+05,12
0.14665,0.073245,8.8429e+05,8
0.033898,0.48426,8.8431e+05,12
0.057412,0.44913,8.8446e+05,12
0.13779,0.47623,8.8453e+05,12
0.085866,0.099404,8.8453e+05,8
0.093977,0.44791,8.8463e+05,12
0.20719,0.065146,8.8467e+05,8
0.068739,0.48802,8.847e+05,12
0.092982,0.059255,8.8474e+05,8
0.68531,0.48211,8.8481e+05,6
0.20067,0.50287,8.8481e+05,12
0.081183,0.39795,8.8482e+05,12
0.14284,0.072399,8.8482e+05,8
0.066963,0.43849,8.849e+05,12
0.65361,0.51396,8.8495e+05,6
0.045986,0.37585,8.8498e+05,12
0.056887,0.58357,8.8503e+05,12
0.12389,0.21471,8.8506e+05,8
0.074897,0.39728,8.8506e+05,12
0.070243,0.38194,8.851e+05,12
0.19627,0.50402,8.8511e+05,12
0.038949,0.48596,8.8517e+05,12
0.063994,0.57917,8.8517e+05,12
0.052034,0.52118,8.8519e+05,12
0.20845,0.4781,8.8528e+05,12
0.062294,0.054686,8.853e+05,8
0.06796,0.52113,8.8533e+05,12
0.0089841,0.48089,8.8533e+05,12
0.06035,0.48394,8.8535e+05,12
0.65597,0.52271,8.8537e+05,6
0.14082,0.091077,8.8538e+05,8
0.050294,0.41196,8.8539e+05,12
0.070764,0.37822,8.8547e+05,12
0.062976,0.58013,8.855e+05,12
0.05006,0.44329,8.855e+05,12
0.031854,0.47995,8.855e+05,12
0.054433,0.51835,8.8561e+05,12
0.025607,0.48787,8.8568e+05,12
0.16887,0.47395,8.8572e+05,12
0.20493,0.5074,8.8573e+05,12
0.083234,0.083189,8.8574e+05,8
0.033545,0.47183,8.8579e+05,12
0.039366,0.4225,8.8591e+05,12
0.054687,0.49876,8.8593e+05,12
0.023554,0.49301,8.8594e+05,12
0.075092,0.46582,8.8601e+05,12
0.10109,0.1023,8.8602e+05,8
0.017517,0.41715,8.8605e+05,12
0.16698,0.51654,8.8616e+05,12
0.15597,0.47749,8.8618e+05,12
0.034521,0.41527,8.8635e+05,12
0.063218,0.45346,8.8638e+05,12
0.036791,0.41405,8.8641e+05,12
0.023049,0.45062,8.8645e+05,12
0.17118,0.51012,8.8646e+05,12
0.68067,0.47446,8.8646e+05,6
0.0746,0.57606,8.8651e+05,12
0.077111,0.34162,8.8658e+05,12
0.088936,0.34705,8.8666e+05,12
0.002156,0.39654,8.8671e+05,12
0.063617,0.37783,8.8676e+05,12
0.1062,0.43052,8.8683e+05,12
0.20191,0.49708,8.8685e+05,12
0.15013,0.45034,8.8688e+05,12
0.057783,0.50973,8.869e+05,12
0.06875,0.51165,8.8693e+05,12
0.072494,0.46625,8.8695e+05,12
0.09904,0.48456,8.8697e+05,12
0.049259,0.36132,8.8699e+05,12
0.052872,0.43635,8.8708e+05,12
0.014777,0.45448,8.8711e+05,12
0.12215,0.074568,8.8713e+05,8
0.037758,0.41739,8.8718e+05,12
0.063089,0.04071,8.8722e+05,8
0.04517,0.39243,8.8723e+05,12
0.054216,0.03038,8.8723e+05,8
0.067725,0.031848,8.8724e+05,8
0.059919,0.4325,8.8726e+05,12
0.65895,0.51694,8.8727e+05,6
0.040371,0.43909,8.8728e+05,12
0.059227,0.049256,8.8732e+05,8
0.043613,0.42189,8.8732e+05,12
0.087008,0.52204,8.8738e+05,12
0.032933,0.49007,8.875e+05,12
0.085459,0.47502,8.8755e+05,12
0.046137,0.51989,8.8755e+05,12
0.060276,0.44732,8.8758e+05,12
0.67609,0.48829,8.8764e+05,6
0.18491,0.50628,8.8782e+05,12
0.16688,0.51127,8.8783e+05,12
0.020138,0.44761,8.8784e+05,2
0.022734,0.13176,8.8809e+05,8
0.034448,0.38234,8.8814e+05,12
0.053171,0.54098,8.8815e+05,12
0.13015,0.49233,8.8817e+05,12
0.016704,0.41547,8.8818e+05,12
0.049768,0.06835,8.8821e+05,8
0.16558,0.52327,8.8838e+05,12
0.055079,0.4915,8.8839e+05,12
0.01661,0.46475,8.884e+05,12
0.16335,0.5118,8.8843e+05,12
0.064186,0.041178,8.8848e+05,8
0.017501,0.45377,8.8853e+05,12
0.057221,0.43583,8.8856e+05,12
0.050481,0.36828,8.8859e+05,12
0.027335,0.45603,8.8861e+05,12
0.0024358,0.043036,8.8877e+05,8
0.07517,0.096171,8.8884e+05,8
0.0047541,0.46397,8.889e+05,12
0.67986,0.47537,8.8891e+05,6
0.075346,0.44965,8.8894e+05,12
0.032789,0.37741,8.8894e+05,12
0.01852,0.40153,8.8896e+05,12
0.020376,0.43925,8.8896e+05,12
0.035964,0.052516,8.8899e+05,8
0.039469,0.38327,8.8924e+05,12
0.027124,0.43244,8.893e+05,12
0.21237,0.4673,8.893e+05,12
0.046109,0.44685,8.8932e+05,12
0.17132,0.53102,8.8935e+05,12
0.017848,0.46106,8.8939e+05,12
0.057871,0.45833,8.8943e+05,12
0.0053289,0.53877,8.8946e+05,12
0.025401,0.062211,8.895e+05,8
0.73175,0.49666,8.8955e+05,6
0.048929,0.52533,8.8966e+05,12
0.046566,0.39608,8.8967e+05,12
0.055885,0.49754,8.8975e+05,12
0.70852,0.50763,8.8978e+05,6
0.036735,0.36819,8.8979e+05,12
0.75119,0.46579,8.8979e+05,6
0.10118,0.10056,8.8981e+05,8
0.18315,0.52584,8.8985e+05,12
0.11147,0.076728,8.8989e+05,8
0.003987,0.43058,8.8991e+05,12
0.031575,0.44199,8.8993e+05,12
0.048009,0.38072,8.8997e+05,12
0.094219,0.37003,8.9005e+05,12
0.12104,0.48924,8.9005e+05,12
0.041053,0.42298,8.9007e+05,12
0.056976,0.036524,8.9012e+05,8
0.058672,0.55786,8.9017e+05,12
0.07228,0.03227,8.9024e+05,8
0.14581,0.51752,8.9028e+05,12
0.043528,0.50561,8.903e+05,12
0.066401,0.044414,8.9032e+05,8
0.11366,0.13556,8.9035e+05,8
0.060181,0.05141,8.9046e+05,8
0.019712,0.49274,8.9052e+05,12
0.024129,0.37892,8.9052e+05,12
0.026167,0.41852,8.9062e+05,12
0.084957,0.13186,8.9065e+05,8
0.0079454,0.51012,8.9068e+05,2
0.055052,0.035805,8.9069e+05,8
0.024539,0.41722,8.9081e+05,12
0.14554,0.51969,8.9087e+05,12
0.12676,0.52671,8.9093e+05,12
0.029299,0.45282,8.9093e+05,12
0.03336,0.45852,8.9094e+05,12
0.05192,0.034077,8.9108e+05,8
0.027269,0.47962,8.911e+05,12
0.099311,0.069709,8.9114e+05,8
0.071413,0.40711,8.9115e+05,12
0.01392,0.42006,8.9115e+05,12
0.026218,0.44117,8.912e+05,12
0.02284,0.41345,8.9124e+05,12
0.014763,0.43352,8.9127e+05,12
0.030625,0.39907,8.9129e+05,12
0.080186,0.34552,8.9136e+05,12
0.056883,0.5314,8.9141e+05,12
0.15602,0.41691,8.9146e+05,12
0.023089,0.42539,8.9148e+05,12
0.66102,0.55001,8.9154e+05,6
0.048776,0.41094,8.9156e+05,12
0.010502,0.35863,8.9162e+05,12
0.042489,0.55471,8.9163e+05,12
0.022378,0.54049,8.9173e+05,12
0.00050618,0.50904,8.9175e+05,2
0.1506,0.50124,8.9178e+05,12
0.03882,0.39486,8.9178e+05,12
0.074046,0.3705,8.918e+05,12
0.64029,0.48294,8.9185e+05,6
0.19194,0.51745,8.9194e+05,12
0.19251,0.509,8.9195e+05,12
0.063302,0.033192,8.9203e+05,8
0.013356,0.53706,8.9207e+05,12
0.046374,0.42271,8.9207e+05,12
0.074204,0.48287,8.9209e+05,12
0.035609,0.45112,8.921e+05,12
0.039517,0.43747,8.9224e+05,2
0.074559,0.13798,8.9234e+05,8
0.068397,0.088201,8.9235e+05,8
0.085921,0.48997,8.9237e+05,12
0.0012457,0.33242,8.9247e+05,12
0.021267,0.46355,8.9254e+05,12
0.64328,0.47874,8.9256e+05,6
0.066192,0.044498,8.9257e+05,8
0.090318,0.58023,8.9259e+05,12
0.081052,0.055111,8.9262e+05,8
0.074407,0.57839,8.9274e+05,12
0.021591,0.45037,8.9276e+05,12
0.034124,0.43836,8.9277e+05,12
0.066301,0.032503,8.928e+05,8
0.15615,0.51221,8.9282e+05,12
0.15469,0.41822,8.9283e+05,12
0.019921,0.39091,8.9287e+05,12
0.056872,0.46108,8.9291e+05,12
0.027507,0.40982,8.9294e+05,12
0.055641,0.022207,8.9297e+05,8
0.060769,0.35797,8.9301e+05,12
0.076867,0.59772,8.9318e+05,12
0.13798,0.21349,8.9319e+05,8
0.060174,0.049132,8.9325e+05,8
0.07988,0.53724,8.9325e+05,12
0.06252,0.094833,8.9328e+05,8
0.090073,0.12518,8.935e+05,8
0.056971,0.5068,8.935e+05,12
0.7628,0.46498,8.9355e+05,6
0.053573,0.36816,8.9364e+05,12
0.035245,0.57012,8.9366e+05,12
0.11738,0.0056117,8.9366e+05,8
0.046141,0.37855,8.9368e+05,12
0.050309,0.45311,8.9372e+05,12
0.11629,0.4249,8.9373e+05,12
0.064421,0.44351,8.9374e+05,12
0.066905,0.059741,8.9378e+05,8
0.05186,0.46019,8.9385e+05,12
0.048763,0.42527,8.9386e+05,2
0.088635,0.068526,8.9386e+05,8
0.046868,0.42051,8.9388e+05,12
0.026433,0.48406,8.94e+05,12
0.0054283,0.43857,8.9401e+05,12
0.055593,0.5572,8.9407e+05,12
0.055444,0.54881,8.9409e+05,12
0.0098555,0.50039,8.9414e+05,12
0.032898,0.49046,8.9416e+05,12
0.044351,0.36752,8.9416e+05,12
0.044804,0.060153,8.9421e+05,8
0.091837,0.48607,8.9432e+05,12
0.11439,0.15724,8.9445e+05,8
0.021966,0.4044,8.9446e+05,12
0.66327,0.49461,8.945e+05,6
0.6925,0.48498,8.9451e+05,6
0.063387,0.081221,8.9483e+05,8
0.022582,0.4276,8.9484e+05,12
0.020426,0.42135,8.9488e+05,12
0.02995,0.44668,8.9491e+05,12
0.075221,0.4837,8.9492e+05,12
0.054877,0.53618,8.9496e+05,12
0.057653,0.50396,8.9501e+05,12
0.034206,0.078478,8.9515e+05,8
0.093981,0.52945,8.9524e+05,12
0.062146,0.44836,8.9531e+05,12
0.0066207,0.42582,8.9532e+05,12
0.077443,0.11867,8.9532e+05,8
0.019219,0.39144,8.9535e+05,12
0.10697,0.14161,8.9539e+05,8
0.039096,0.45234,8.9544e+05,12
0.023602,0.39206,8.9547e+05,12
0.68814,0.50136,8.9556e+05,6
0.02844,0.40247,8.9561e+05,12
0.068081,0.060559,8.9566e+05,8
0.030096,0.46418,8.9566e+05,12
0.11933,0.11106,8.9575e+05,8
0.21682,0.46483,8.9585e+05,12
0.025119,0.080616,8.9594e+05,8
0.12593,0.079387,8.9613e+05,8
0.021022,0.38939,8.9618e+05,12
0.034967,0.46218,8.962e+05,12
0.098919,0.014133,8.9628e+05,8
0.057701,0.42135,8.963e+05,12
0.043115,0.4514,8.9634e+05,12
0.008568,0.41916,8.9637e+05,12
0.084833,0.38925,8.9647e+05,12
0.063233,0.029232,8.9651e+05,8
0.069481,0.077989,8.9679e+05,8
0.028794,0.090866,8.968e+05,8
0.07098,0.10658,8.9688e+05,8
0.029047,0.4581,8.9693e+05,12
0.11092,0.53901,8.9702e+05,12
0.065262,0.46421,8.9702e+05,12
0.12085,0.10105,8.9705e+05,8
0.7113,0.51076,8.9709e+05,6
0.11791,0.099021,8.9715e+05,8
0.69083,0.51849,8.9715e+05,6
0.15171,0.49179,8.9716e+05,12
0.068865,0.46726,8.9718e+05,12
0.16717,0.49452,8.9719e+05,12
0.21042,0.4584,8.9723e+05,12
0.65602,0.50597,8.9724e+05,6
0.65164,0.46218,8.9735e+05,6
0.043828,0.39908,8.9738e+05,12
0.052092,0.36483,8.9739e+05,12
0.68702,0.48385,8.974e+05,6
0.05528,0.45453,8.9748e+05,12
0.07647,0.04916,8.975e+05,8
0.15243,0.48958,8.9751e+05,12
0.035063,0.056274,8.9752e+05,8
0.024044,0.58296,8.9758e+05,12
0.082252,0.043709,8.9761e+05,8
0.011835,0.46668,8.9768e+05,12
0.060578,0.47419,8.9776e+05,12
0.035453,0.55916,8.9781e+05,12
0.09181,0.40583,8.9783e+05,12
0.041837,0.4262,8.9791e+05,12
0.038772,0.4191,8.9799e+05,2
0.057112,0.03819,8.9805e+05,8
0.099931,0.39109,8.9831e+05,12
0.031075,0.3511,8.9832e+05,12
0.034506,0.56893,8.9832e+05,12
0.65838,0.50965,8.9835e+05,6
0.16181,0.51347,8.9839e+05,12
0.034058,0.53438,8.984e+05,12
0.045374,0.45947,8.9855e+05,12
0.081428,0.38471,8.9855e+05,12
0.0024304,0.098688,8.9856e+05,8
0.028163,0.45278,8.9868e+05,12
0.018467,0.44115,8.9869e+05,12
0.060406,0.045717,8.9882e+05,8
0.042027,0.4678,8.9892e+05,12
0.032262,0.41408,8.9894e+05,12
0.026081,0.4392,8.9896e+05,12
0.056968,0.5587,8.99e+05,12
0.11783,0.48854,8.9908e+05,12
0.070003,0.14329,8.991e+05,8
0.09498,0.11342,8.9913e+05,8
0.04813,0.45983,8.9915e+05,12
0.099539,0.48744,8.9916e+05,12
0.69462,0.48879,8.9919e+05,6
0.078083,0.36646,8.9922e+05,12
0.16146,0.50162,8.9922e+05,12
0.054843,0.5587,8.9922e+05,12
0.0010551,0.0079866,8.993e+05,8
0.074664,0.42825,8.9936e+05,12
0.20268,0.45457,8.9937e+05,12
0.039057,0.4526,8.9941e+05,12
0.034433,0.5137,8.9946e+05,12
0.076664,0.10262,8.9946e+05,8
0.081899,0.087031,8.9951e+05,8
0.059648,0.040519,8.9954e+05,8
0.025354,0.10308,8.9958e+05,8
0.021908,0.5164,8.9974e+05,2
0.69534,0.50617,8.9974e+05,6
0.00026347,0.06369,8.9998e+05,8
0.65702,0.49952,9e+05,6
0.012807,0.46469,9.0014e+05,12
0.021428,0.4724,9.0023e+05,12
0.027431,0.38934,9.0037e+05,12
0.046367,0.46718,9.0038e+05,12
0.014705,0.47966,9.0038e+05,12
0.081607,0.40048,9.0045e+05,12
0.053443,0.072319,9.0057e+05,8
0.047888,0.49956,9.0057e+05,12
0.065126,0.44621,9.0057e+05,12
0.046814,0.43626,9.0064e+05,12
0.079207,0.047855,9.0074e+05,8
0.016762,0.55166,9.0074e+05,12
0.0023814,0.47322,9.0078e+05,12
0.002189,0.10638,9.008e+05,8
0.082375,0.40517,9.0087e+05,12
0.064275,0.032247,9.0097e+05,8
0.038406,0.42925,9.0102e+05,12
0.016786,0.47959,9.0114e+05,12
0.040442,0.11942,9.0121e+05,8
0.22931,0.45241,9.0125e+05,12
0.02667,0.44369,9.0135e+05,12
0.07049,0.522,9.0143e+05,12
0.012182,0.47773,9.0148e+05,12
0.63823,0.47189,9.0149e+05,6
0.067698,0.40032,9.0153e+05,12
0.062388,0.42603,9.0154e+05,12
0.0085777,0.44846,9.0158e+05,12
0.024488,0.44685,9.0164e+05,12
0.64726,0.50317,9.0165e+05,6
0.03638,0.11255,9.0167e+05,8
0.041483,0.041083,9.0174e+05,8
0.15415,0.48379,9.0175e+05,12
0.069937,0.41106,9.0177e+05,12
0.15366,0.071678,9.0199e+05,8
0.086682,0.048638,9.0203e+05,8
0.1865,0.49913,9.0204e+05,12
0.11195,0.52304,9.0207e+05,12
0.072131,0.023666,9.021e+05,8
0.11201,0.13049,9.0222e+05,8
0.068509,0.47497,9.0225e+05,12
0.15498,0.48115,9.0227e+05,12
0.67677,0.49338,9.0227e+05,6
0.020967,0.46527,9.0236e+05,12
0.0050363,0.093713,9.0247e+05,8
0.038682,0.4173,9.0255e+05,12
0.095188,0.56426,9.0256e+05,12
0.026807,0.45932,9.0262e+05,12
0.71043,0.51532,9.027e+05,6
0.024275,0.47977,9.0271e+05,12
0.05848,0.54486,9.0276e+05,12
0.042752,0.48801,9.0279e+05,12
0.058155,0.53471,9.0283e+05,12
0.061134,0.058013,9.0291e+05,8
0.050115,0.49626,9.0292e+05,12
0.11073,0.15829,9.0298e+05,8
0.065658,0.55138,9.0298e+05,12
0.0044871,0.39857,9.0302e+05,12
0.050326,0.38037,9.0309e+05,12
0.043098,0.48928,9.031e+05,12
0.0099714,0.36557,9.0323e+05,12
0.069115,0.043603,9.0327e+05,8
0.03558,0.47712,9.0328e+05,12
0.67269,0.48439,9.033e+05,6
0.05679,0.50866,9.0331e+05,12
0.088581,0.36855,9.0336e+05,12
0.044542,0.50047,9.0346e+05,12
0.031346,0.5344,9.0349e+05,12
0.03016,0.44361,9.0351e+05,12
0.069545,0.042662,9.0357e+05,8
0.14635,0.534,9.0358e+05,12
0.056982,0.37795,9.0359e+05,12
0.062657,0.46746,9.0361e+05,12
0.094548,0.013477,9.0366e+05,8
0.047526,0.062851,9.0371e+05,8
0.050933,0.50397,9.0375e+05,12
0.0019638,0.0025113,9.0382e+05,8
0.070924,0.4474,9.0384e+05,12
0.0073636,0.097599,9.0386e+05,8
0.015491,0.4684,9.0391e+05,12
0.16455,0.48462,9.0393e+05,12
0.15666,0.52093,9.0404e+05,12
0.012335,0.39758,9.0406e+05,12
0.0079145,0.39669,9.0407e+05,12
0.011643,0.40473,9.0411e+05,12
0.067069,0.51942,9.0417e+05,12
0.09599,0.076492,9.0425e+05,8
0.022207,0.56291,9.0425e+05,12
0.65117,0.50181,9.0429e+05,6
0.046379,0.045957,9.0432e+05,8
0.070919,0.095966,9.0443e+05,8
0.028149,0.55012,9.0444e+05,12
0.14281,0.47951,9.0451e+05,12
0.077902,0.48467,9.0453e+05,12
0.010833,0.47796,9.0459e+05,12
0.011081,0.42437,9.0462e+05,12
0.03351,0.45744,9.0466e+05,12
0.10274,0.49718,9.0468e+05,12
0.64591,0.49344,9.048e+05,6
0.0066786,0.47448,9.0485e+05,12
0.05886,0.39724,9.0487e+05,12
0.031679,0.57103,9.0489e+05,12
0.030263,0.4609,9.052e+05,12
0.048712,0.53731,9.0526e+05,12
0.11107,0.4873,9.0529e+05,12
0.11187,0.13722,9.0533e+05,8
0.014842,0.48039,9.0535e+05,12
0.6341,0.49186,9.0543e+05,6
0.034021,0.50227,9.0551e+05,12
0.049113,0.49801,9.0554e+05,12
0.07745,0.45337,9.0572e+05,12
0.028903,0.44467,9.0581e+05,12
0.70183,0.51531,9.0597e+05,6
0.077705,0.47053,9.0598e+05,12
0.016299,0.46566,9.06e+05,12
0.10871,0.13155,9.0604e+05,8
0.06862,0.44197,9.0606e+05,12
0.042675,0.42553,9.0609e+05,2
0.073099,0.10721,9.0612e+05,8
0.07239,0.4158,9.0616e+05,12
0.031663,0.43084,9.0628e+05,12
0.070427,0.40785,9.0632e+05,12
0.080595,0.11301,9.0653e+05,8
0.034806,0.40726,9.0662e+05,12
0.071982,0.42169,9.067e+05,12
0.042419,0.062907,9.0672e+05,8
0.033948,0.52948,9.0672e+05,12
0.047035,0.43509,9.0672e+05,12
0.048335,0.47616,9.068e+05,12
0.11348,0.12937,9.0689e+05,8
0.045811,0.45274,9.0694e+05,12
0.056615,0.036046,9.0708e+05,8
0.11363,0.543,9.0712e+05,12
0.15105,0.51271,9.0714e+05,12
0.069016,0.038507,9.0714e+05,8
0.084214,0.39337,9.0722e+05,12
0.67024,0.4863,9.074e+05,6
0.079528,0.48862,9.0759e+05,12
0.085771,0.51389,9.0763e+05,12
0.008553,0.44835,9.0764e+05,12
0.042333,0.4875,9.0775e+05,12
0.040749,0.42592,9.078e+05,2
0.056049,0.4532,9.0785e+05,12
0.0089324,0.37496,9.0789e+05,12
0.023731,0.34814,9.0791e+05,12
0.056942,0.12439,9.0794e+05,8
0.024707,0.46926,9.0797e+05,12
0.052499,0.49192,9.08e+05,12
0.030759,0.51993,9.081e+05,12
0.011772,0.4357,9.0819e+05,12
0.037361,0.5628,9.0829e+05,12
0.037769,0.43991,9.0833e+05,12
0.047408,0.12502,9.0845e+05,8
0.15592,0.52423,9.0851e+05,12
0.17662,0.4555,9.0854e+05,12
0.10363,0.02098,9.0855e+05,8
0.12099,0.15084,9.086e+05,8
0.10155,0.4846,9.0871e+05,12
0.061727,0.53972,9.0892e+05,12
0.096381,0.053726,9.0895e+05,8
0.11884,0.017674,9.09e+05,8
0.061843,0.47912,9.0908e+05,12
0.034359,0.49796,9.0912e+05,12
0.021082,0.43863,9.0915e+05,12
0.029108,0.36396,9.0916e+05,12
0.055212,0.37849,9.0916e+05,12
0.071716,0.47097,9.0922e+05,12
0.063985,0.50045,9.0924e+05,12
0.11792,0.080067,9.0934e+05,8
0.10081,0.15878,9.0935e+05,8
0.070231,0.08234,9.0945e+05,8
0.058037,0.53614,9.0959e+05,12
0.013893,0.44838,9.0963e+05,12
0.025192,0.46097,9.098e+05,12
0.097747,0.51092,9.0981e+05,12
0.030946,0.48158,9.0986e+05,12
0.0943,0.0015213,9.0992e+05,8
0.038164,0.43946,9.0992e+05,12
0.045803,0.43492,9.0994e+05,2
0.044906,0.40433,9.0998e+05,12
0.69902,0.5043,9.1005e+05,6
0.062068,0.55557,9.101e+05,12
0.11515,0.13149,9.1015e+05,8
0.068671,0.45749,9.1019e+05,12
0.081603,0.11484,9.1022e+05,8
0.057934,0.053812,9.1032e+05,8
0.086312,0.39169,9.1044e+05,12
0.11466,0.14305,9.1048e+05,8
0.02535,0.55423,9.1048e+05,12
0.057405,0.47163,9.1064e+05,12
0.082017,0.37551,9.1073e+05,12
0.092011,0.47435,9.1076e+05,12
0.050796,0.48705,9.108e+05,12
0.050445,0.38404,9.1084e+05,12
0.040599,0.47902,9.1087e+05,12
0.024073,0.44645,9.109e+05,12
0.021451,0.39136,9.1096e+05,12
0.041328,0.49701,9.1096e+05,12
0.068219,0.41873,9.11e+05,12
0.0027279,0.44823,9.1101e+05,12
0.10073,0.48397,9.1104e+05,12
0.048191,0.10565,9.1104e+05,8
0.081417,0.43436,9.1108e+05,12
0.67118,0.48685,9.1118e+05,6
0.0044258,0.44348,9.1132e+05,12
0.66624,0.51118,9.1134e+05,6
0.089009,0.45512,9.1134e+05,12
0.033161,0.47041,9.1136e+05,12
0.097355,0.38678,9.1139e+05,12
0.0012157,0.39,9.1143e+05,12
0.082871,0.39758,9.1146e+05,12
0.69424,0.50495,9.1147e+05,6
0.10762,0.3791,9.1151e+05,12
0.025182,0.45505,9.1154e+05,12
0.041598,0.034036,9.1157e+05,8
0.062662,0.49075,9.1161e+05,12
0.089503,0.38506,9.1164e+05,12
0.070654,0.40887,9.1172e+05,12
0.015571,0.07723,9.1184e+05,8
0.15263,0.51557,9.1187e+05,12
0.11513,0.077163,9.1198e+05,8
0.022505,0.53671,9.1198e+05,12
0.008356,0.54109,9.1199e+05,12
0.055119,0.069384,9.1203e+05,8
0.052177,0.48007,9.1209e+05,12
0.066311,0.45586,9.1212e+05,12
0.091969,0.046217,9.1214e+05,8
0.10009,0.49334,9.1216e+05,12
0.025709,0.43723,9.1226e+05,12
0.010073,0.4623,9.1228e+05,12
0.052314,0.47537,9.1228e+05,12
0.0844,0.49519,9.1247e+05,12
0.19849,0.44577,9.1247e+05,12
0.065886,0.47664,9.1252e+05,12
0.078155,0.41358,9.1261e+05,12
0.060685,0.47436,9.1266e+05,12
0.062579,0.55428,9.1267e+05,12
0.034389,0.43537,9.1272e+05,12
0.083461,0.034387,9.1279e+05,8
0.010851,0.40288,9.1289e+05,12
0.072815,0.12567,9.129e+05,8
0.069822,0.46757,9.1292e+05,12
0.018444,0.4605,9.1296e+05,12
0.080905,0.46804,9.1302e+05,12
0.062908,0.54526,9.1303e+05,12
0.15758,0.51083,9.1304e+05,12
0.063476,0.40939,9.1307e+05,12
0.10652,0.48863,9.1314e+05,12
0.097523,0.37186,9.1321e+05,12
0.084888,0.45549,9.1322e+05,12
0.13685,0.086107,9.1327e+05,8
0.056266,0.46944,9.1333e+05,12
0.21003,0.4371,9.1334e+05,12
0.022871,0.44914,9.1335e+05,12
0.020897,0.41029,9.1337e+05,12
0.015149,0.38344,9.1339e+05,12
0.01304,0.43463,9.1352e+05,12
0.072412,0.41451,9.1352e+05,12
0.041157,0.46757,9.1357e+05,12
0.022157,0.54079,9.1371e+05,12
0.029831,0.4965,9.1376e+05,12
0.053595,0.43532,9.1379e+05,12
0.077359,0.43644,9.139e+05,12
0.078391,0.54238,9.139e+05,12
0.070682,0.46152,9.1411e+05,12
0.68795,0.47253,9.1443e+05,6
0.1725,0.4975,9.1451e+05,12
0.011925,0.43728,9.1454e+05,12
0.14537,0.5173,9.1459e+05,12
0.054906,0.053153,9.1464e+05,8
0.046874,0.016453,9.1469e+05,8
0.049743,0.40728,9.1482e+05,12
0.099876,0.48438,9.1483e+05,12
0.050295,0.43878,9.1484e+05,12
0.056651,0.46721,9.1503e+05,12
0.042554,0.45647,9.1511e+05,12
0.057096,0.43985,9.1524e+05,12
0.67012,0.51979,9.1527e+05,6
0.049067,0.47965,9.1529e+05,12
0.086074,0.49031,9.154e+05,12
0.022516,0.13283,9.1544e+05,8
0.012219,0.43095,9.1567e+05,12
0.028137,0.49275,9.1568e+05,12
0.051264,0.53025,9.157e+05,12
0.086348,0.45048,9.1571e+05,12
0.10991,0.4831,9.1575e+05,12
0.12834,0.10322,9.1579e+05,8
0.078712,0.3824,9.1581e+05,12
0.029394,0.51442,9.1585e+05,12
0.038981,0.54435,9.1589e+05,12
0.035465,0.4787,9.1594e+05,12
0.017172,0.46088,9.1599e+05,12
0.075016,0.49351,9.16e+05,12
0.070431,0.092684,9.1625e+05,8
0.17631,0.47762,9.1629e+05,12
0.67938,0.47238,9.1636e+05,6
0.10614,0.14052,9.1641e+05,8
0.033431,0.41695,9.1643e+05,12
0.03354,0.43644,9.1647e+05,12
0.07701,0.46296,9.1651e+05,12
0.061789,0.070521,9.1658e+05,8
0.063046,0.43684,9.1662e+05,12
0.16898,0.49377,9.1669e+05,12
0.019026,0.43644,9.1679e+05,12
0.0084122,0.47404,9.1679e+05,12
0.14088,0.076253,9.168e+05,8
0.075778,0.10131,9.1685e+05,8
0.055791,0.51422,9.1685e+05,12
0.056594,0.49908,9.1686e+05,12
0.0020846,0.55249,9.1687e+05,12
0.025321,0.44651,9.1691e+05,12
0.065858,0.46798,9.1694e+05,12
0.67126,0.46937,9.1709e+05,6
0.13102,0.065262,9.171e+05,8
0.69922,0.49845,9.171e+05,6
0.11558,0.14386,9.1712e+05,8
0.10003,0.48144,9.1726e+05,12
0.069067,0.48514,9.1726e+05,12
0.040148,0.41881,9.1732e+05,2
0.047105,0.0016056,9.1732e+05,8
0.021183,0.44521,9.1734e+05,12
0.0030109,0.45784,9.174e+05,12
0.67384,0.46731,9.1743e+05,6
0.057432,0.56761,9.1745e+05,12
0.013247,0.4464,9.1747e+05,12
0.10368,0.074754,9.1753e+05,8
0.059759,0.44942,9.1758e+05,12
0.019921,0.45606,9.176e+05,12
0.066961,0.40177,9.1771e+05,12
0.09911,0.10958,9.1773e+05,8
0.06216,0.54081,9.1791e+05,12
0.067922,0.46331,9.1797e+05,12
0.05488,0.096229,9.1814e+05,8
0.015224,0.39225,9.1815e+05,12
0.085661,0.45386,9.1816e+05,12
0.089438,0.47595,9.1818e+05,12
0.051642,0.40342,9.182e+05,12
0.033693,0.41586,9.1821e+05,12
0.1679,0.052412,9.1832e+05,8
0.01541,0.46552,9.1858e+05,12
0.15358,0.4988,9.1861e+05,12
0.062073,0.46861,9.1862e+05,12
0.0019832,0.475,9.1863e+05,12
0.69067,0.50733,9.1864e+05,6
0.16958,0.066069,9.187e+05,8
0.051925,0.50397,9.1872e+05,12
0.064854,0.42838,9.1873e+05,12
0.090344,0.39187,9.1876e+05,12
0.10906,0.47803,9.1881e+05,12
0.070095,0.55352,9.1881e+05,12
0.0083599,0.4782,9.1891e+05,12
0.097754,0.47685,9.1898e+05,12
0.061732,0.43967,9.1909e+05,12
0.076239,0.47514,9.1922e+05,12
0.041875,0.42308,9.1946e+05,12
0.086984,0.012269,9.1949e+05,8
0.022984,0.47159,9.196e+05,12
0.026477,0.41257,9.1967e+05,12
0.10424,0.48075,9.1969e+05,12
0.11467,0.46932,9.1974e+05,12
0.089083,0.38828,9.1974e+05,12
0.11494,0.17482,9.1979e+05,8
0.023517,0.40658,9.1989e+05,12
0.043254,0.42226,9.2e+05,12
0.073994,0.4958,9.2001e+05,12
0.0043923,0.563,9.2004e+05,12
0.0063828,0.55394,9.2017e+05,12
0.043268,0.47282,9.2017e+05,12
0.068034,0.4546,9.2026e+05,12
0.031533,0.43186,9.2027e+05,12
0.12784,0.12917,9.2038e+05,8
0.029528,0.48654,9.2045e+05,12
0.084514,0.12254,9.2045e+05,8
0.070776,0.4563,9.2048e+05,12
0.68786,0.46201,9.2051e+05,6
0.10336,0.13831,9.2055e+05,8
0.039638,0.43268,9.2062e+05,12
0.083832,0.49952,9.2076e+05,12
0.17325,0.053274,9.2082e+05,8
0.68288,0.46758,9.2087e+05,6
0.014507,0.4773,9.2089e+05,12
0.14012,0.077586,9.2106e+05,8
0.6737,0.49046,9.2109e+05,6
0.086571,0.53453,9.2113e+05,12
0.032154,0.45569,9.2116e+05,12
0.077267,0.45248,9.2119e+05,12
0.062385,0.51045,9.212e+05,12
0.0835,0.52815,9.2129e+05,12
0.01366,0.47155,9.2135e+05,12
0.012419,0.42076,9.2136e+05,2
0.108,0.49188,9.2149e+05,12
0.042671,0.044614,9.2151e+05,8
0.69182,0.49859,9.2155e+05,6
0.078587,0.40443,9.2155e+05,12
0.025237,0.48735,9.2167e+05,12
0.025876,0.45122,9.2169e+05,12
0.081445,0.36011,9.2169e+05,12
0.075456,0.083981,9.2171e+05,8
0.071068,0.089075,9.2172e+05,8
0.016077,0.42916,9.2173e+05,12
0.060707,0.46579,9.2174e+05,12
0.024138,0.4321,9.2176e+05,12
0.013921,0.37346,9.2191e+05,12
0.039014,0.48781,9.2191e+05,12
0.04086,0.4759,9.2192e+05,12
0.078257,0.071646,9.2198e+05,8
0.11948,0.48847,9.2199e+05,12
0.03697,0.39742,9.2204e+05,2
0.0036454,0.47148,9.2213e+05,12
0.10556,0.1145,9.2218e+05,8
0.66819,0.46949,9.2224e+05,6
0.084434,0.47037,9.2226e+05,12
0.066326,0.37569,9.2229e+05,12
0.1244,0.46108,9.2234e+05,12
0.0654,0.56126,9.2248e+05,12
0.089472,0.38329,9.2249e+05,12
0.064893,0.49703,9.225e+05,12
0.072304,0.49259,9.225e+05,12
0.029921,0.47305,9.2257e+05,12
0.063714,0.08043,9.2264e+05,8
0.0025285,0.46871,9.2271e+05,12
0.094486,0.51784,9.2273e+05,12
0.033562,0.49627,9.2274e+05,12
0.037164,0.5115,9.2276e+05,12
0.11073,0.48764,9.2277e+05,12
0.034369,0.0066622,9.2278e+05,8
0.15738,0.078579,9.2279e+05,8
0.11869,0.12048,9.2284e+05,8
0.043821,0.42012,9.2289e+05,12
0.011199,0.44686,9.2307e+05,12
0.078752,0.51682,9.2322e+05,12
0.68614,0.46087,9.2326e+05,6
0.04051,0.014198,9.2326e+05,8
0.10018,0.14422,9.233e+05,8
0.11382,0.3776,9.2334e+05,12
0.10887,0.47577,9.2336e+05,12
0.075635,0.13102,9.2337e+05,8
0.10457,0.48091,9.2341e+05,12
0.12509,0.11077,9.2343e+05,8
0.016738,0.45043,9.2344e+05,12
0.064068,0.37492,9.2345e+05,12
0.052249,0.41534,9.2346e+05,12
0.099097,0.38363,9.2347e+05,12
0.0089268,0.47885,9.2351e+05,12
0.034085,0.48776,9.2362e+05,12
0.055984,0.42228,9.2365e+05,12
0.056358,0.49305,9.2368e+05,12
0.02443,0.34398,9.2369e+05,12
0.069603,0.49125,9.2385e+05,12
0.083698,0.49141,9.2392e+05,12
0.11615,0.025278,9.2396e+05,8
0.018082,0.47971,9.24e+05,12
0.044424,0.41817,9.2408e+05,12
0.023713,0.44798,9.2413e+05,12
0.0011374,0.47899,9.2425e+05,12
0.00038779,0.09019,9.2431e+05,8
0.10451,0.48786,9.2447e+05,12
0.04463,0.49987,9.2452e+05,12
0.06319,0.45391,9.2462e+05,12
0.68869,0.46266,9.2478e+05,6
0.076283,0.47259,9.2478e+05,12
0.1145,0.48343,9.249e+05,12
0.012502,0.41808,9.2509e+05,12
0.08525,0.0038804,9.2511e+05,8
0.12467,0.12202,9.2518e+05,8
0.055129,0.48559,9.2525e+05,12
0.065453,0.073752,9.2527e+05,8
0.026604,0.45444,9.2532e+05,12
0.04264,0.42827,9.2537e+05,12
0.020837,0.3982,9.2539e+05,12
0.11014,0.54041,9.2542e+05,12
0.056983,0.075535,9.2559e+05,8
0.044868,0.43953,9.2561e+05,2
0.047599,0.49125,9.2566e+05,12
0.040306,0.44602,9.2569e+05,12
0.014336,0.45984,9.2572e+05,12
0.070504,0.55787,9.2577e+05,12
0.70788,0.48253,9.2581e+05,6
0.033843,0.49621,9.2589e+05,12
0.03757,0.42112,9.2591e+05,2
0.1293,0.094244,9.2591e+05,8
0.031322,0.44999,9.2592e+05,2
0.022597,0.48155,9.2595e+05,12
0.034551,0.44116,9.2596e+05,2
0.064578,0.4546,9.2598e+05,12
0.055834,0.4709,9.2609e+05,12
0.01938,0.11935,9.2617e+05,8
0.049165,0.40495,9.2619e+05,12
0.019702,0.47051,9.262e+05,12
0.073563,0.41269,9.262e+05,12
0.0027197,0.4413,9.2624e+05,12
0.066838,0.412,9.263e+05,12
0.066613,0.50216,9.2633e+05,12
0.058631,0.40924,9.2635e+05,12
0.6459,0.52352,9.2638e+05,6
0.13604,0.11761,9.2661e+05,8
0.063715,0.40627,9.2667e+05,12
0.023311,0.46012,9.2671e+05,12
0.024034,0.56457,9.2682e+05,12
0.077869,0.49995,9.2685e+05,12
0.065912,0.47298,9.2706e+05,12
0.053408,0.5425,9.2706e+05,12
0.11249,0.18284,9.2727e+05,8
0.064365,0.4907,9.273e+05,12
0.0063192,0.56223,9.2732e+05,12
0.11031,0.032614,9.2736e+05,8
0.052984,0.45325,9.2736e+05,12
0.0094425,0.45909,9.2738e+05,12
0.019713,0.41379,9.2741e+05,12
0.026132,0.43068,9.2744e+05,12
0.080327,0.45791,9.2753e+05,12
0.085461,0.52844,9.2754e+05,12
0.1332,0.091046,9.2759e+05,8
0.070967,0.48071,9.276e+05,12
0.09489,0.38458,9.2762e+05,12
0.039087,0.4741,9.2768e+05,12
0.11605,0.54177,9.2768e+05,12
0.067459,0.47336,9.277e+05,12
0.10662,0.47027,9.2777e+05,12
0.69193,0.46287,9.2779e+05,6
0.047619,0.48938,9.2794e+05,12
0.056448,0.43946,9.2799e+05,12
0.068238,0.41747,9.28e+05,12
0.061441,0.41783,9.2805e+05,12
0.069918,0.4975,9.2806e+05,12
0.051088,0.44834,9.2816e+05,12
0.049195,0.48297,9.2817e+05,12
0.023077,0.50768,9.2817e+05,12
0.066776,0.46041,9.282e+05,12
0.036084,0.43573,9.2824e+05,12
0.02337,0.42943,9.2834e+05,12
0.083019,0.0080681,9.2838e+05,8
0.068174,0.4775,9.284e+05,12
0.07196,0.07211,9.2841e+05,8
0.69748,0.43812,9.2842e+05,6
0.020659,0.55661,9.2842e+05,12
0.054332,0.57489,9.2847e+05,12
0.033242,0.3978,9.2855e+05,12
0.099587,0.4725,9.2867e+05,12
0.12496,0.13597,9.287e+05,8
0.064283,0.36629,9.2871e+05,12
0.086176,0.39849,9.2874e+05,12
0.033511,0.40729,9.2878e+05,12
0.704,0.47496,9.2881e+05,6
0.082057,0.53116,9.2892e+05,12
0.077986,0.59561,9.2893e+05,12
0.054148,0.54967,9.2894e+05,12
0.07574,0.50797,9.2894e+05,12
0.054625,0.36929,9.2895e+05,12
0.69886,0.52194,9.2903e+05,6
0.024442,0.059178,9.2906e+05,8
0.11033,0.48314,9.2907e+05,12
0.082673,0.14569,9.2907e+05,8
0.060253,0.42928,9.2919e+05,12
0.033964,0.45514,9.292e+05,12
0.039567,0.41634,9.2921e+05,2
0.10309,0.14692,9.2923e+05,8
0.025156,0.034702,9.2932e+05,8
0.04871,0.44279,9.2944e+05,12
0.10639,0.47839,9.2944e+05,12
0.080185,0.44787,9.2948e+05,12
0.061341,0.44072,9.2952e+05,12
0.055612,0.40568,9.2957e+05,12
0.059006,0.38598,9.2963e+05,12
0.086276,0.3526,9.2966e+05,12
0.030026,0.49065,9.2976e+05,12
0.057818,0.49128,9.2986e+05,12
0.040122,0.40251,9.2991e+05,12
0.07016,0.48762,9.3013e+05,12
0.0021698,0.44339,9.3013e+05,12
0.093354,0.47565,9.3021e+05,12
0.045704,0.48876,9.3024e+05,12
0.10949,0.47688,9.3025e+05,12
0.079189,0.33459,9.3031e+05,12
0.11865,0.031435,9.3032e+05,8
0.069383,0.46381,9.3042e+05,12
0.014758,0.04269,9.3044e+05,8
0.0727,0.36315,9.3052e+05,12
0.063308,0.42879,9.3059e+05,12
0.07808,0.40628,9.3063e+05,12
0.069161,0.46704,9.3073e+05,12
0.12889,0.47854,9.3075e+05,12
0.024144,0.48682,9.3095e+05,12
0.7017,0.4781,9.3096e+05,6
0.062437,0.49687,9.3099e+05,12
0.11675,0.49001,9.3117e+05,12
0.037606,0.486,9.3133e+05,12
0.69605,0.4496,9.3139e+05,6
0.042647,0.50403,9.3139e+05,12
0.058736,0.45502,9.3142e+05,12
0.0061122,0.44171,9.3148e+05,12
0.028705,0.48099,9.3148e+05,12
0.70779,0.47869,9.3154e+05,6
0.070989,0.38014,9.3159e+05,12
0.069121,0.48236,9.3161e+05,12
0.050836,0.10704,9.3166e+05,8
0.11447,0.52361,9.3168e+05,12
0.12627,0.057603,9.318e+05,8
0.057448,0.49937,9.3191e+05,12
0.048946,0.46865,9.3192e+05,12
0.11692,0.14959,9.3194e+05,8
0.045681,0.48054,9.3196e+05,12
0.092189,0.48047,9.3201e+05,12
0.072685,0.49746,9.3216e+05,12
0.11531,0.026182,9.3218e+05,8
0.041066,0.4247,9.3219e+05,2
0.056546,0.42527,9.3223e+05,12
0.072763,0.59121,9.3232e+05,12
0.69482,0.45548,9.3237e+05,6
0.070105,0.51048,9.3248e+05,12
0.079684,0.48349,9.3252e+05,12
0.047282,0.4291,9.326e+05,2
0.0027004,0.4049,9.3264e+05,2
0.14783,0.069252,9.3274e+05,8
0.027178,0.41237,9.328e+05,12
0.079848,0.50454,9.3282e+05,12
0.03428,0.46004,9.3287e+05,12
0.11361,0.12259,9.3299e+05,8
0.12246,0.47502,9.3304e+05,12
0.034689,0.44527,9.332e+05,2
0.139,0.041062,9.3322e+05,8
0.031725,0.40924,9.3333e+05,12
0.057567,0.39499,9.334e+05,12
0.11152,0.48184,9.3341e+05,12
0.0035408,0.44803,9.3349e+05,12
0.044936,0.49614,9.3356e+05,12
0.022855,0.47852,9.3365e+05,12
0.1057,0.48797,9.3373e+05,12
0.038644,0.49441,9.3381e+05,12
0.097609,0.51017,9.3397e+05,12
0.066073,0.44886,9.3414e+05,12
0.079871,0.031684,9.3419e+05,8
0.096955,0.11063,9.3429e+05,8
0.098095,0.37089,9.3429e+05,12
0.10081,0.47453,9.3431e+05,12
0.048003,0.10738,9.3432e+05,8
0.037129,0.42894,9.345e+05,12
0.082237,0.52815,9.3452e+05,12
0.072529,0.44155,9.3452e+05,12
0.045809,0.50795,9.3454e+05,12
0.04465,0.4786,9.3455e+05,12
0.11289,0.15934,9.3459e+05,8
0.074345,0.35281,9.346e+05,12
0.070249,0.45991,9.346e+05,12
0.71127,0.4824,9.3489e+05,6
0.054336,0.50049,9.3491e+05,12
0.0052307,0.43825,9.3495e+05,12
0.15696,0.057826,9.3499e+05,8
0.054719,0.45736,9.3511e+05,12
0.68579,0.44582,9.3522e+05,6
0.054976,0.41559,9.3523e+05,2
0.090111,0.36952,9.3527e+05,12
0.039072,0.10617,9.3528e+05,8
0.10641,0.47586,9.353e+05,12
0.099963,0.47093,9.3536e+05,12
0.15587,0.083682,9.3548e+05,8
0.67926,0.4444,9.3554e+05,6
0.038029,0.42499,9.3559e+05,12
0.019654,0.42593,9.3563e+05,12
0.021207,0.42965,9.3563e+05,12
0.035796,0.41763,9.3571e+05,12
0.091953,0.49748,9.3573e+05,12
0.066476,0.40947,9.3577e+05,12
0.10129,0.47827,9.3578e+05,12
0.051249,0.56847,9.3581e+05,12
0.032517,0.45181,9.3615e+05,12
0.069529,0.41887,9.3621e+05,12
0.01839,0.43379,9.3629e+05,12
0.052041,0.55391,9.3641e+05,12
0.00032829,0.086307,9.3644e+05,8
0.03707,0.49879,9.3649e+05,12
0.69955,0.4961,9.366e+05,6
0.018976,0.46804,9.3663e+05,12
0.67477,0.46468,9.3666e+05,6
0.081923,0.51552,9.3682e+05,12
0.7019,0.49983,9.3695e+05,6
0.068106,0.48712,9.3695e+05,12
0.076398,0.53967,9.3698e+05,12
0.036863,0.56639,9.3701e+05,12
0.047014,0.49467,9.3713e+05,12
0.095742,0.39583,9.3714e+05,12
0.065608,0.49564,9.372e+05,12
0.11014,0.52835,9.3724e+05,12
0.019423,0.43278,9.3741e+05,12
0.065967,0.44855,9.3757e+05,12
0.054392,0.48443,9.376e+05,12
0.0091578,0.44349,9.3764e+05,12
0.021906,0.4154,9.3766e+05,12
0.044267,0.4914,9.3775e+05,12
0.70484,0.47882,9.3783e+05,6
0.11856,0.13486,9.3786e+05,8
0.065713,0.4781,9.3789e+05,12
0.0075403,0.41976,9.379e+05,12
0.11919,0.5387,9.3791e+05,12
0.11085,0.53255,9.3811e+05,12
0.024239,0.51183,9.3823e+05,12
0.052086,0.48645,9.3824e+05,12
0.017855,0.48284,9.3824e+05,12
0.10954,0.55298,9.3827e+05,12
0.70303,0.48081,9.3828e+05,6
0.029502,0.46837,9.3836e+05,12
0.042604,0.48419,9.3848e+05,12
0.04458,0.50605,9.386e+05,12
0.07627,0.59366,9.3878e+05,12
0.072177,0.48415,9.388e+05,12
0.71564,0.51134,9.3881e+05,6
0.10685,0.1681,9.3888e+05,8
0.14405,0.53533,9.3898e+05,12
0.060759,0.48166,9.39e+05,12
0.09774,0.51877,9.39e+05,12
0.06761,0.40197,9.3905e+05,12
0.15702,0.070203,9.3911e+05,8
0.072462,0.50634,9.3917e+05,12
0.048579,0.47303,9.3924e+05,12
0.045939,0.46224,9.3937e+05,12
0.085128,0.38858,9.3941e+05,12
0.053077,0.4698,9.3941e+05,12
0.10127,0.036472,9.3949e+05,8
0.082381,0.52486,9.3957e+05,12
0.014714,0.47259,9.3962e+05,12
0.081424,0.53606,9.3969e+05,12
0.067922,0.54105,9.3973e+05,12
0.11795,0.0515,9.3973e+05,8
0.030944,0.056412,9.3976e+05,8
0.13146,0.062002,9.3981e+05,8
0.68704,0.45451,9.3983e+05,6
0.1323,0.12409,9.3987e+05,8
0.12179,0.54121,9.3994e+05,12
0.67462,0.51074,9.3997e+05,6
0.046429,0.44494,9.4007e+05,12
0.10992,0.54456,9.4011e+05,12
0.077521,0.49086,9.4014e+05,12
0.031308,0.57663,9.4015e+05,12
0.057177,0.49569,9.4026e+05,12
0.040566,0.49658,9.4031e+05,12
0.10672,0.48324,9.4056e+05,12
0.10967,0.45842,9.4063e+05,12
0.060997,0.47963,9.4069e+05,12
0.058428,0.47664,9.407e+05,12
0.047138,0.49226,9.4089e+05,12
0.1189,0.4721,9.4095e+05,12
0.070106,0.42025,9.4095e+05,12
0.095305,0.54701,9.4098e+05,12
0.090484,0.37062,9.4099e+05,12
0.081578,0.081233,9.4099e+05,8
0.14104,0.075609,9.4108e+05,8
0.0095796,0.44999,9.4109e+05,12
0.69181,0.46948,9.411e+05,6
0.047193,0.46175,9.4114e+05,12
0.028215,0.49394,9.4116e+05,12
0.094342,0.46305,9.4122e+05,12
0.70403,0.49116,9.4126e+05,6
0.11166,0.48223,9.4128e+05,12
0.048821,0.504,9.4128e+05,12
0.010203,0.42014,9.4142e+05,12
0.091988,0.4867,9.4149e+05,12
0.070952,0.38311,9.4159e+05,12
0.06493,0.49698,9.4161e+05,12
0.047655,0.46743,9.4166e+05,12
0.029146,0.43037,9.4167e+05,12
0.048999,0.48175,9.417e+05,12
0.066796,0.089979,9.4172e+05,8
0.069566,0.50143,9.4178e+05,12
0.018118,0.45145,9.4185e+05,12
0.17151,0.071956,9.4186e+05,8
0.074687,0.12797,9.419e+05,8
0.0022209,0.46334,9.4191e+05,12
0.029623,0.49162,9.4196e+05,12
0.11869,0.54577,9.4197e+05,12
0.044348,0.46404,9.4201e+05,12
0.043696,0.49542,9.4211e+05,12
0.08411,0.36892,9.4215e+05,12
0.18857,0.087578,9.4216e+05,8
0.081177,0.50443,9.422e+05,12
0.056631,0.47346,9.4237e+05,12
0.03963,0.43474,9.424e+05,12
0.0038713,0.44111,9.4248e+05,12
0.090521,0.47123,9.4249e+05,12
0.019395,0.44945,9.4263e+05,12
0.056476,0.33314,9.4264e+05,12
0.029369,0.51899,9.4266e+05,12
0.17362,0.063691,9.4275e+05,8
0.064046,0.45874,9.4281e+05,12
0.029721,0.4987,9.4285e+05,12
0.098202,0.48381,9.4286e+05,12
0.092559,0.38503,9.43e+05,12
0.084183,0.48923,9.4303e+05,12
0.011449,0.44677,9.4311e+05,12
0.050212,0.48595,9.4311e+05,12
0.0081577,0.40994,9.4312e+05,2
0.013507,0.10718,9.4324e+05,8
0.0026742,0.46867,9.4325e+05,12
0.11138,0.48019,9.4329e+05,12
0.053537,0.13548,9.4333e+05,8
0.036582,0.49839,9.4341e+05,12
0.042947,0.50757,9.4346e+05,12
0.11814,0.12154,9.4348e+05,8
0.049774,0.46816,9.4354e+05,12
0.10496,0.15623,9.4355e+05,8
0.058569,0.47496,9.4357e+05,12
0.051513,0.49864,9.4358e+05,12
0.13599,0.078738,9.4367e+05,8
0.062816,0.4934,9.4371e+05,12
0.062854,0.37099,9.4372e+05,12
0.02767,0.45837,9.4374e+05,12
0.030728,0.51196,9.4388e+05,12
0.10041,0.4868,9.439e+05,12
0.11282,0.12355,9.44e+05,8
0.083463,0.50151,9.4401e+05,12
0.046853,0.46734,9.4404e+05,12
0.035216,0.42923,9.4405e+05,12
0.12109,0.47184,9.4406e+05,12
0.015404,0.49108,9.4415e+05,12
0.033173,0.50803,9.442e+05,12
0.044989,0.38845,9.4423e+05,2
0.71997,0.50442,9.4426e+05,6
0.11507,0.50626,9.4435e+05,12
0.64652,0.53606,9.4465e+05,6
0.063957,0.37312,9.4466e+05,12
0.68184,0.47623,9.4474e+05,6
0.038212,0.41401,9.4476e+05,2
0.024758,0.48122,9.4479e+05,12
0.017082,0.49447,9.4481e+05,12
0.039277,0.40629,9.4492e+05,2
0.046081,0.428,9.4503e+05,2
0.073811,0.55791,9.4528e+05,12
0.070581,0.38516,9.4548e+05,12
0.029588,0.43201,9.4554e+05,12
0.15459,0.057502,9.4564e+05,8
0.036468,0.47759,9.4564e+05,12
0.049352,0.56237,9.4585e+05,12
0.099272,0.37494,9.4592e+05,12
0.039018,0.41457,9.4598e+05,12
0.092193,0.50874,9.46e+05,12
0.024771,0.48985,9.4611e+05,12
0.13737,0.47154,9.4617e+05,12
0.064446,0.50372,9.4626e+05,12
0.071289,0.5096,9.4632e+05,12
0.023133,0.025412,9.4634e+05,8
0.068965,0.51099,9.4636e+05,12
0.078209,0.52784,9.4673e+05,12
0.011772,0.41132,9.4676e+05,2
0.65501,0.50448,9.4677e+05,6
0.67583,0.4531,9.4692e+05,6
0.12335,0.058237,9.4694e+05,8
0.0021278,0.46593,9.4703e+05,12
0.075892,0.37248,9.4703e+05,12
0.021191,0.49533,9.4705e+05,12
0.09365,0.4674,9.4706e+05,12
0.035368,0.45536,9.4711e+05,12
0.062951,0.53448,9.4718e+05,12
0.021732,0.50323,9.4721e+05,12
0.032187,0.45837,9.4727e+05,12
0.074066,0.45158,9.4751e+05,12
0.033219,0.40715,9.4751e+05,2
0.13029,0.12812,9.4764e+05,8
0.071644,0.51332,9.4772e+05,12
0.020593,0.39576,9.4783e+05,2
0.01948,0.51456,9.4784e+05,12
0.70414,0.48963,9.4787e+05,6
0.082385,0.082556,9.4788e+05,8
0.0049497,0.36498,9.482e+05,12
0.076239,0.50591,9.4828e+05,12
0.029211,0.49412,9.483e+05,12
0.10549,0.12522,9.4833e+05,8
0.080136,0.48562,9.4834e+05,12
0.090974,0.49227,9.4872e+05,12
0.081436,0.031063,9.4882e+05,8
0.076061,0.48538,9.4934e+05,12
0.063051,0.53416,9.4943e+05,12
0.65926,0.4513,9.495e+05,6
0.050769,0.4209,9.4952e+05,2
0.021326,0.52505,9.4958e+05,12
0.10609,0.16614,9.4965e+05,8
0.10643,0.47856,9.4986e+05,12
0.16324,0.071884,9.4989e+05,8
0.16072,0.064187,9.499e+05,8
0.066355,0.48325,9.5003e+05,12
0.028689,0.50118,9.5009e+05,12
0.023986,0.43801,9.5012e+05,12
0.13049,0.4975,9.5012e+05,12
0.046426,0.50278,9.5013e+05,12
0.16147,0.068087,9.5015e+05,8
0.0016103,0.42485,9.5034e+05,12
0.05968,0.42383,9.5036e+05,12
0.64698,0.52064,9.5045e+05,6
0.046922,0.51065,9.5045e+05,12
0.019531,0.51209,9.505e+05,12
0.076304,0.53942,9.5051e+05,12
0.68083,0.48008,9.5061e+05,6
0.011163,0.42361,9.5064e+05,12
0.67037,0.48409,9.5065e+05,6
0.078918,0.53226,9.5066e+05,12
0.71539,0.47853,9.5078e+05,6
0.13151,0.51264,9.5079e+05,12
0.0034623,0.45347,9.5079e+05,12
0.15575,0.070464,9.5103e+05,8
0.078575,0.53691,9.5111e+05,12
0.00013742,0.47426,9.5137e+05,12
0.031305,0.42859,9.5141e+05,12
0.0024794,0.40677,9.5156e+05,12
0.023785,0.49798,9.5164e+05,12
0.13846,0.095257,9.5172e+05,8
0.087226,0.55169,9.5193e+05,12
0.033848,0.4897,9.5199e+05,12
0.07384,0.41467,9.5201e+05,12
0.064401,0.52056,9.5202e+05,12
0.012089,0.53057,9.5211e+05,12
0.1129,0.47532,9.5213e+05,12
0.00051666,0.088935,9.5217e+05,8
0.076937,0.4567,9.5221e+05,12
0.037404,0.51472,9.5222e+05,12
0.070549,0.54159,9.5227e+05,12
0.082726,0.36356,9.5227e+05,12
0.052797,0.4618,9.5229e+05,12
0.13007,0.47452,9.523e+05,12
0.034829,0.47319,9.5232e+05,12
0.14889,0.1339,9.5234e+05,8
0.0028466,0.38134,9.5241e+05,2
0.08033,0.49701,9.525e+05,12
0.068068,0.49479,9.5266e+05,12
0.082931,0.026182,9.5268e+05,8
0.11894,0.50024,9.5277e+05,12
0.058468,0.48768,9.5277e+05,12
0.092276,0.49332,9.5297e+05,12
0.12705,0.17759,9.5311e+05,8
0.08357,0.47921,9.5325e+05,12
0.075721,0.40761,9.5332e+05,12
0.092778,0.54708,9.5343e+05,12
0.063651,0.12257,9.5348e+05,8
0.1076,0.11826,9.5352e+05,8
0.058497,0.36644,9.5365e+05,12
0.063514,0.47034,9.5374e+05,12
0.010156,0.43023,9.5389e+05,12
0.022542,0.033986,9.5391e+05,8
0.038028,0.42718,9.5393e+05,12
0.70499,0.47654,9.5404e+05,6
0.090331,0.48823,9.5405e+05,12
0.70316,0.48443,9.5405e+05,6
0.026047,0.42153,9.5413e+05,12
0.16982,0.056645,9.5418e+05,8
0.059998,0.46945,9.5421e+05,12
0.050779,0.52067,9.5424e+05,12
0.048279,0.35569,9.5426e+05,12
0.012851,0.5117,9.5431e+05,12
0.12014,0.55558,9.5436e+05,12
0.078019,0.52927,9.5442e+05,12
0.0155,0.42308,9.5457e+05,12
0.12211,0.46566,9.5474e+05,12
0.019724,0.42974,9.5489e+05,12
0.039635,0.47138,9.5513e+05,12
0.055562,0.47837,9.5522e+05,12
0.098378,0.1561,9.5526e+05,8
0.10501,0.49238,9.5536e+05,12
0.058377,0.39704,9.554e+05,12
0.071962,0.12235,9.5541e+05,8
0.68256,0.47948,9.5544e+05,6
0.082415,0.49563,9.5545e+05,12
0.010152,0.5051,9.5576e+05,12
0.12081,0.52847,9.5582e+05,12
0.052653,0.38167,9.5583e+05,12
0.049319,0.51662,9.5584e+05,12
0.062557,0.13102,9.5587e+05,8
0.064565,0.53545,9.5588e+05,12
0.040466,0.012688,9.5589e+05,8
0.66666,0.47356,9.5595e+05,6
0.13648,0.45973,9.5605e+05,12
0.13033,0.18915,9.5607e+05,8
0.11472,0.53778,9.5608e+05,12
0.12687,0.53731,9.5615e+05,12
0.045539,0.38512,9.5618e+05,12
0.053305,0.33173,9.5621e+05,12
0.082672,0.43526,9.564e+05,12
0.033939,0.476,9.5649e+05,12
0.13284,0.11412,9.5658e+05,8
0.080978,0.47252,9.5659e+05,12
0.11468,0.54786,9.566e+05,12
0.013375,0.42433,9.5673e+05,12
0.02758,0.44207,9.5675e+05,12
0.051585,0.50639,9.5676e+05,12
0.024785,0.52966,9.5678e+05,12
0.12371,0.12273,9.5711e+05,8
0.023438,0.44533,9.5722e+05,12
0.008264,0.37662,9.5722e+05,12
0.0030125,0.088496,9.5725e+05,8
0.10084,0.50722,9.574e+05,12
0.64456,0.50839,9.5744e+05,6
0.71093,0.46459,9.5748e+05,6
0.052221,0.50516,9.5757e+05,12
0.02815,0.49691,9.5759e+05,12
0.049189,0.40119,9.5769e+05,12
0.048164,0.40001,9.5769e+05,12
0.089922,0.49037,9.578e+05,12
0.082634,0.34331,9.5786e+05,12
0.061866,0.47509,9.5786e+05,12
0.08469,0.36569,9.5793e+05,12
0.086071,0.51656,9.5794e+05,12
0.81933,0.83969,9.5804e+05,4
0.075856,0.32871,9.5817e+05,12
0.060321,0.49097,9.5818e+05,12
0.15585,0.5295,9.5818e+05,12
0.14436,0.1456,9.5831e+05,8
0.038442,0.49346,9.5843e+05,12
0.026493,0.45305,9.5847e+05,12
0.091843,0.48993,9.5855e+05,12
0.030625,0.48621,9.586e+05,12
0.18025,0.06712,9.5868e+05,8
0.091961,0.37842,9.5875e+05,12
0.11352,0.53211,9.5887e+05,12
0.020879,0.51945,9.589e+05,12
0.017495,0.43525,9.5892e+05,12
0.0041749,0.34183,9.5918e+05,12
0.083213,0.47185,9.5923e+05,12
0.0030881,0.41142,9.5925e+05,2
0.023586,0.43798,9.5926e+05,12
0.067929,0.3812,9.5927e+05,12
0.054137,0.50074,9.5933e+05,12
0.043274,0.46875,9.5935e+05,12
0.026071,0.42902,9.595e+05,12
0.71394,0.47767,9.5964e+05,6
0.11812,0.53322,9.5969e+05,12
0.018331,0.49188,9.5977e+05,12
0.10332,0.11857,9.6e+05,8
0.11127,0.54983,9.6014e+05,12
0.040529,0.40853,9.6015e+05,2
0.10789,0.13442,9.6015e+05,8
0.0025802,0.48129,9.6027e+05,12
0.093007,0.49892,9.6041e+05,12
0.035707,0.015869,9.6054e+05,8
0.011303,0.093439,9.6076e+05,8
0.14649,0.13026,9.608e+05,8
0.042665,0.42894,9.6081e+05,12
0.065408,0.49483,9.6083e+05,12
0.045802,0.41041,9.6087e+05,2
0.10613,0.13952,9.6102e+05,8
0.047456,0.43379,9.6111e+05,12
0.043514,0.13898,9.6116e+05,8
0.16777,0.54117,9.6117e+05,12
0.08765,0.40562,9.6131e+05,12
0.05797,0.43447,9.6131e+05,2
0.077057,0.11444,9.6143e+05,8
0.67266,0.48231,9.6146e+05,6
0.078761,0.48085,9.6148e+05,12
0.075327,0.47767,9.6151e+05,12
0.033536,0.50284,9.6153e+05,12
0.093085,0.36535,9.616e+05,12
0.14464,0.087279,9.616e+05,8
0.090661,0.3939,9.6165e+05,12
0.062943,0.50954,9.6167e+05,12
0.024712,0.43431,9.617e+05,12
0.086098,0.39998,9.6175e+05,12
0.16663,0.086601,9.619e+05,8
0.062738,0.14217,9.6193e+05,8
0.073794,0.48177,9.6193e+05,12
0.082835,0.46005,9.6195e+05,12
0.051464,0.456,9.6197e+05,12
0.048125,0.5011,9.6206e+05,12
0.7095,0.46569,9.6213e+05,6
0.015705,0.4922,9.6221e+05,12
0.049635,0.020429,9.6232e+05,8
0.073846,0.50817,9.6233e+05,12
0.085436,0.51217,9.6234e+05,12
0.0092896,0.51436,9.6234e+05,12
0.68963,0.4763,9.624e+05,6
0.063556,0.4731,9.6241e+05,12
0.056574,0.40698,9.6248e+05,12
0.037987,0.39789,9.625e+05,2
0.71421,0.46866,9.6255e+05,6
0.084413,0.48059,9.6267e+05,12
0.016774,0.47238,9.6268e+05,12
0.10004,0.37513,9.627e+05,12
0.11871,0.5399,9.6275e+05,12
0.66602,0.47332,9.6275e+05,6
0.086933,0.48128,9.6277e+05,12
0.10978,0.10953,9.6277e+05,8
0.1524,0.52779,9.6282e+05,12
0.0055431,0.085195,9.6298e+05,8
0.088003,0.37831,9.6303e+05,12
0.056302,0.49977,9.6307e+05,12
0.092162,0.47397,9.6307e+05,12
0.70408,0.48247,9.6318e+05,6
0.04877,0.023631,9.6333e+05,8
0.10895,0.108,9.6333e+05,8
0.072244,0.48788,9.6337e+05,12
0.17278,0.49761,9.6343e+05,12
0.087908,0.12512,9.6344e+05,8
0.025107,0.44544,9.6356e+05,12
0.040665,0.43999,9.6361e+05,12
0.097022,0.47101,9.6369e+05,12
0.0070333,0.42674,9.6381e+05,12
0.055654,0.48961,9.6388e+05,12
0.025012,0.43445,9.6395e+05,12
0.062342,0.40779,9.6402e+05,2
0.014469,0.079674,9.6403e+05,8
0.083231,0.51413,9.6407e+05,12
0.089407,0.40327,9.6412e+05,12
0.076065,0.51676,9.6415e+05,12
0.060983,0.48561,9.6443e+05,12
0.036438,0.41901,9.6444e+05,2
0.025877,0.44452,9.6462e+05,12
0.16411,0.050914,9.649e+05,8
0.023026,0.4997,9.6494e+05,12
0.011462,0.093523,9.6509e+05,8
0.063852,0.48565,9.6511e+05,12
0.014948,0.44407,9.6516e+05,12
0.091111,0.49278,9.6526e+05,12
0.029437,0.43714,9.6533e+05,12
0.11585,0.10555,9.6543e+05,8
0.081951,0.47613,9.6545e+05,12
0.077919,0.49694,9.6574e+05,12
0.0994,0.4785,9.6579e+05,12
0.048816,0.019583,9.6606e+05,8
0.10957,0.11971,9.6613e+05,8
0.065001,0.38708,9.6619e+05,12
0.065366,0.52659,9.6633e+05,12
0.051666,0.49847,9.664e+05,12
0.0083123,0.41451,9.6642e+05,12
0.11042,0.12074,9.6674e+05,8
0.052445,0.45734,9.6678e+05,12
0.70685,0.48139,9.668e+05,6
0.11111,0.3831,9.6682e+05,12
0.11232,0.46901,9.6684e+05,12
0.12335,0.49192,9.6685e+05,12
0.057934,0.5138,9.6688e+05,12
0.045063,0.487,9.6688e+05,12
0.043868,0.46249,9.6697e+05,12
0.0089333,0.10848,9.6701e+05,8
0.7145,0.47656,9.6711e+05,6
0.12206,0.49722,9.6717e+05,12
0.039245,0.15426,9.6721e+05,8
0.14198,0.14304,9.6735e+05,8
0.05625,0.49464,9.6736e+05,12
0.077221,0.50064,9.6755e+05,12
0.059888,0.49283,9.6774e+05,12
0.042322,0.024013,9.6776e+05,8
0.040873,0.39367,9.6789e+05,2
0.041544,0.49937,9.6793e+05,12
0.040193,0.40284,9.6805e+05,2
0.028958,0.5125,9.6817e+05,12
0.079403,0.39902,9.682e+05,12
0.060861,0.40228,9.6827e+05,12
0.059578,0.50546,9.6835e+05,12
0.014249,0.42521,9.6839e+05,12
0.16233,0.52912,9.6842e+05,12
0.094721,0.45862,9.6844e+05,12
0.11836,0.52579,9.6865e+05,12
0.83404,0.83746,9.6868e+05,4
0.095523,0.47437,9.6873e+05,12
0.17252,0.09785,9.6895e+05,8
0.079974,0.46545,9.6909e+05,12
0.029059,0.48039,9.6929e+05,12
0.11337,0.11457,9.693e+05,8
0.074606,0.53402,9.6935e+05,12
0.1107,0.14981,9.6939e+05,8
0.1707,0.092059,9.6946e+05,8
0.041249,0.42442,9.6957e+05,2
0.04834,0.39474,9.6962e+05,2
0.10292,0.5134,9.6964e+05,12
0.090902,0.37254,9.6976e+05,12
0.096149,0.49467,9.6984e+05,12
0.094327,0.50625,9.699e+05,12
0.056505,0.4872,9.6994e+05,12
0.086446,0.4768,9.6996e+05,12
0.080781,0.5276,9.7001e+05,12
0.10495,0.37459,9.7001e+05,12
0.049663,0.49345,9.7008e+05,12
0.036856,0.47007,9.7032e+05,12
0.065954,0.45407,9.7037e+05,12
0.68358,0.46085,9.7038e+05,6
0.04007,0.039068,9.7045e+05,8
0.64309,0.51524,9.7049e+05,6
0.0158,0.10474,9.705e+05,8
0.051737,0.50815,9.7051e+05,12
0.1543,0.13503,9.7051e+05,8
0.040667,0.032294,9.7053e+05,8
0.046933,0.39045,9.7059e+05,2
0.047908,0.39101,9.7063e+05,2
0.70193,0.47717,9.7075e+05,6
0.053141,0.50494,9.7079e+05,12
0.086634,0.48419,9.7089e+05,12
0.076238,0.47299,9.709e+05,12
0.019972,0.43393,9.7092e+05,12
0.011448,0.064931,9.7104e+05,8
0.034829,0.49141,9.7115e+05,12
0.007542,0.48812,9.7122e+05,12
0.67008,0.43352,9.7132e+05,6
0.039607,0.47532,9.7142e+05,12
0.05762,0.47683,9.7145e+05,12
0.10622,0.46448,9.7146e+05,12
0.052135,0.36317,9.7148e+05,12
0.016766,0.43338,9.7149e+05,12
0.69819,0.45967,9.715e+05,6
0.046682,0.45323,9.7164e+05,12
0.081576,0.48639,9.7164e+05,12
0.050276,0.50649,9.7165e+05,12
0.096262,0.46093,9.718e+05,12
0.039188,0.49235,9.7187e+05,12
0.092025,0.5135,9.7203e+05,12
0.82337,0.83638,9.7204e+05,4
0.033036,0.52974,9.7208e+05,12
0.056036,0.51247,9.7212e+05,12
0.075866,0.16654,9.7221e+05,8
0.086921,0.37904,9.7221e+05,12
0.065229,0.50572,9.7223e+05,12
0.41993,0.96966,9.7228e+05,17
0.11173,0.097905,9.7233e+05,8
0.047657,0.53264,9.7238e+05,12
0.050377,0.49174,9.7243e+05,12
0.04908,0.53017,9.725e+05,12
0.06669,0.36868,9.7255e+05,12
0.0026961,0.48276,9.7267e+05,12
0.047268,0.028535,9.7276e+05,8
0.040257,0.38656,9.728e+05,2
0.093592,0.039907,9.7284e+05,8
0.044656,0.025747,9.7287e+05,8
0.04669,0.49556,9.7298e+05,12
0.014908,0.41528,9.731e+05,12
0.0080608,0.091435,9.7311e+05,8
0.08983,0.5285,9.7314e+05,12
0.010084,0.50711,9.7321e+05,12
0.17135,0.54754,9.7325e+05,12
0.095145,0.49507,9.7329e+05,12
0.068042,0.16115,9.7336e+05,8
0.059505,0.52386,9.7347e+05,12
0.076467,0.50894,9.7353e+05,12
0.069914,0.51871,9.7354e+05,12
0.039867,0.50952,9.7355e+05,12
0.023816,0.45975,9.7356e+05,12
0.063343,0.46851,9.736e+05,12
0.10657,0.090051,9.7368e+05,8
0.82403,0.83736,9.7379e+05,4
0.080393,0.48191,9.7382e+05,12
0.10552,0.51739,9.7382e+05,12
0.044391,0.50293,9.7383e+05,12
0.094367,0.084202,9.7386e+05,8
0.044873,0.029157,9.7393e+05,8
0.032066,0.49295,9.7407e+05,12
0.085526,0.53245,9.741e+05,12
0.044504,0.50903,9.7413e+05,12
0.042243,0.39808,9.7421e+05,12
0.16797,0.53606,9.7421e+05,12
0.02216,0.090612,9.7422e+05,8
0.0026428,0.11127,9.7423e+05,8
0.041203,0.13169,9.7426e+05,8
0.66825,0.4321,9.7432e+05,6
0.62755,0.51736,9.745e+05,6
0.047524,0.40932,9.7459e+05,2
0.019331,0.49718,9.7464e+05,12
0.10776,0.11574,9.7477e+05,8
0.018094,0.080443,9.748e+05,8
0.045115,0.42387,9.7487e+05,2
0.051153,0.51372,9.7499e+05,12
0.151,0.502,9.7499e+05,12
0.042738,0.52184,9.7501e+05,12
0.055183,0.50269,9.7507e+05,12
0.035833,0.40372,9.751e+05,2
0.82617,0.83093,9.752e+05,4
0.088271,0.13692,9.7534e+05,8
0.0067912,0.40518,9.7534e+05,2
0.053538,0.033571,9.7546e+05,8
0.03767,0.4027,9.756e+05,12
0.058834,0.46697,9.7568e+05,12
0.81823,0.83462,9.7571e+05,4
0.046333,0.53166,9.7572e+05,12
0.0091163,0.092095,9.7578e+05,8
0.83859,0.84995,9.7579e+05,4
0.14152,0.51008,9.7581e+05,12
0.42032,0.97552,9.7587e+05,17
0.69116,0.45879,9.7589e+05,6
0.073968,0.48384,9.759e+05,12
0.1766,0.54915,9.7594e+05,12
0.079594,0.46418,9.7604e+05,12
0.062618,0.51079,9.7627e+05,12
0.024244,0.53627,9.7635e+05,12
0.80806,0.83671,9.7638e+05,4
0.053751,0.52201,9.7654e+05,12
0.043298,0.13669,9.7655e+05,8
0.08496,0.49721,9.7663e+05,12
0.084942,0.48702,9.7683e+05,12
0.079349,0.13657,9.7685e+05,8
0.064164,0.52836,9.7694e+05,12
0.036427,0.51657,9.7695e+05,12
0.040962,0.38358,9.7702e+05,2
0.00062612,0.51425,9.7708e+05,12
0.83583,0.83035,9.7711e+05,4
0.1677,0.53412,9.7723e+05,12
0.11292,0.097187,9.7724e+05,8
0.034212,0.39187,9.7727e+05,12
0.0038514,0.3945,9.7728e+05,2
0.035028,0.43502,9.7731e+05,12
0.031534,0.46403,9.7739e+05,12
0.021959,0.40719,9.7745e+05,2
0.16267,0.54593,9.7745e+05,12
0.090803,0.16438,9.7753e+05,8
0.074673,0.12829,9.776e+05,8
0.04704,0.35528,9.7769e+05,12
0.0078168,0.087094,9.777e+05,8
0.090761,0.4656,9.7778e+05,12
0.044467,0.50582,9.7779e+05,12
0.050463,0.48648,9.7782e+05,12
0.82576,0.83845,9.7785e+05,4
0.68192,0.46784,9.7786e+05,6
0.089687,0.081084,9.7787e+05,8
0.058972,0.4925,9.7809e+05,12
0.13271,0.10493,9.7815e+05,8
0.43279,0.97221,9.7818e+05,17
0.030595,0.43432,9.7822e+05,12
0.042217,0.53924,9.7823e+05,12
0.67341,0.46002,9.783e+05,6
0.10611,0.46347,9.7833e+05,12
0.06024,0.49569,9.7835e+05,12
0.02872,0.030008,9.7837e+05,8
0.048712,0.36322,9.7846e+05,12
0.057035,0.40889,9.7847e+05,2
0.039945,0.52519,9.785e+05,12
0.028264,0.43881,9.7851e+05,12
0.035611,0.3651,9.7853e+05,12
0.1606,0.52778,9.7861e+05,12
0.1107,0.13203,9.7862e+05,8
0.031616,0.42693,9.7867e+05,12
0.11548,0.11363,9.7874e+05,8
0.15999,0.065292,9.7876e+05,8
0.022599,0.10347,9.7881e+05,8
0.077903,0.11013,9.7884e+05,8
0.12998,0.098438,9.7885e+05,8
0.0405,0.39722,9.7887e+05,2
0.05255,0.48271,9.7888e+05,12
0.040533,0.36979,9.7892e+05,12
0.072266,0.47614,9.7901e+05,12
0.061341,0.50768,9.7903e+05,12
0.12658,0.49647,9.7903e+05,12
0.054031,0.52031,9.7903e+05,12
0.65991,0.48436,9.7905e+05,6
0.044607,0.017953,9.7913e+05,8
0.0465,0.13271,9.7924e+05,8
0.045906,0.52274,9.7927e+05,12
0.42888,0.97572,9.7929e+05,17
0.83891,0.82573,9.7929e+05,4
0.012632,0.50835,9.7939e+05,12
0.42222,0.97219,9.7939e+05,17
0.01498,0.092519,9.794e+05,8
0.032951,0.14644,9.7944e+05,8
0.66252,0.4966,9.7945e+05,6
0.094634,0.4828,9.7953e+05,12
0.09181,0.4633,9.7957e+05,12
0.030111,0.044146,9.796e+05,8
0.035855,0.50947,9.796e+05,12
0.0085727,0.4956,9.7963e+05,12
0.66861,0.48438,9.7964e+05,6
0.12125,0.097597,9.7965e+05,8
0.10278,0.37804,9.7969e+05,12
0.03243,0.024797,9.7979e+05,8
0.067056,0.55735,9.7982e+05,12
0.048387,0.50344,9.7991e+05,12
0.12468,0.45503,9.8013e+05,12
0.048808,0.40164,9.8025e+05,2
0.043861,0.50261,9.8051e+05,12
0.017463,0.41835,9.8055e+05,12
0.022975,0.041571,9.8058e+05,8
0.022487,0.52167,9.8076e+05,12
0.032419,0.42969,9.8082e+05,12
0.0079501,0.39453,9.8103e+05,12
0.08234,0.50236,9.8108e+05,12
0.01963,0.098845,9.8111e+05,8
0.016013,0.11031,9.8138e+05,8
0.84069,0.81474,9.8155e+05,4
0.034918,0.54059,9.8156e+05,12
0.8332,0.84238,9.8161e+05,4
0.079679,0.44689,9.8169e+05,12
0.09068,0.079305,9.8177e+05,8
0.07622,0.49558,9.8177e+05,12
0.018127,0.42048,9.8204e+05,2
0.096876,0.44969,9.8211e+05,12
0.4209,0.97468,9.8212e+05,17
0.10959,0.38133,9.8212e+05,12
0.00381,0.51226,9.8218e+05,12
0.063452,0.56072,9.8221e+05,12
0.70301,0.4718,9.8226e+05,6
0.036102,0.53715,9.8229e+05,12
0.66607,0.48215,9.8249e+05,6
0.044318,0.5774,9.825e+05,12
0.18251,0.53259,9.8261e+05,12
0.040518,0.47899,9.8263e+05,12
0.065612,0.49455,9.8266e+05,12
0.050731,0.49244,9.8277e+05,12
0.038246,0.15343,9.8285e+05,8
0.043629,0.15965,9.8305e+05,8
0.038535,0.51104,9.8306e+05,12
0.099218,0.39048,9.8308e+05,12
0.071712,0.49437,9.8308e+05,12
0.11839,0.11346,9.8321e+05,8
0.046804,0.37613,9.8329e+05,12
0.0065232,0.42814,9.833e+05,12
0.029201,0.48986,9.8332e+05,12
0.018079,0.50932,9.8334e+05,12
0.011357,0.42204,9.8334e+05,12
0.65649,0.49539,9.8338e+05,6
0.0060437,0.40627,9.8342e+05,2
0.010702,0.091632,9.8343e+05,8
0.098996,0.45087,9.8351e+05,12
0.064648,0.45059,9.8361e+05,12
0.058364,0.51375,9.8368e+05,12
0.67642,0.4265,9.8372e+05,6
0.023692,0.41994,9.8377e+05,12
0.048508,0.4878,9.8378e+05,12
0.059695,0.45747,9.838e+05,12
0.0081131,0.39113,9.8384e+05,2
0.060465,0.46671,9.8388e+05,12
0.027884,0.47346,9.839e+05,12
0.016492,0.44447,9.8395e+05,12
0.032264,0.48189,9.8397e+05,12
0.089779,0.46775,9.8402e+05,12
0.044162,0.53323,9.8424e+05,12
0.0098519,0.083274,9.8425e+05,8
0.1019,0.088971,9.8435e+05,8
0.092549,0.061624,9.8448e+05,8
0.0124,0.10891,9.8451e+05,8
0.069525,0.49428,9.8455e+05,12
0.13378,0.085204,9.8461e+05,8
0.11382,0.11337,9.847e+05,8
0.14048,0.10969,9.8471e+05,8
0.71052,0.47597,9.8475e+05,6
0.036127,0.55084,9.8483e+05,12
0.6955,0.48352,9.8484e+05,6
0.10938,0.55682,9.8487e+05,12
0.038093,0.13839,9.8488e+05,8
0.021622,0.088621,9.8498e+05,8
0.16465,0.52633,9.8513e+05,12
0.0049261,0.40907,9.8518e+05,12
0.054114,0.031382,9.8523e+05,8
0.026562,0.47999,9.8527e+05,12
0.42933,0.98624,9.8535e+05,17
0.060386,0.50295,9.854e+05,12
0.030676,0.41207,9.8545e+05,2
0.025432,0.46746,9.8545e+05,12
0.061801,0.45883,9.8545e+05,12
0.068663,0.48506,9.8548e+05,12
0.023484,0.41308,9.855e+05,2
0.023723,0.52975,9.8556e+05,12
0.10079,0.12053,9.8557e+05,8
0.13326,0.48804,9.8565e+05,12
0.037673,0.43106,9.8569e+05,12
0.42043,0.97128,9.857e+05,17
0.021414,0.10505,9.8574e+05,8
0.84498,0.82524,9.8583e+05,4
0.0097964,0.42631,9.8591e+05,12
0.025995,0.47959,9.8592e+05,12
0.042489,0.39568,9.8593e+05,2
0.041036,0.53638,9.8606e+05,12
0.027064,0.042797,9.8626e+05,8
0.053545,0.40413,9.8638e+05,2
0.052711,0.39216,9.8648e+05,2
0.010458,0.46032,9.866e+05,12
0.022489,0.033534,9.8665e+05,8
0.030323,0.56407,9.8666e+05,12
0.049721,0.41407,9.8666e+05,12
0.66606,0.48835,9.8666e+05,6
0.086382,0.075752,9.8668e+05,8
0.14081,0.091984,9.867e+05,8
0.84229,0.80495,9.8685e+05,4
0.090117,0.13788,9.8686e+05,8
0.082622,0.46633,9.8688e+05,12
0.0032495,0.092591,9.8689e+05,8
0.001597,0.52796,9.8694e+05,12
0.036107,0.55681,9.8695e+05,12
0.0065732,0.45383,9.87e+05,12
0.12865,0.11378,9.8709e+05,8
0.025499,0.47003,9.8711e+05,12
0.036798,0.43348,9.8715e+05,12
0.070207,0.48038,9.8721e+05,12
0.09891,0.11308,9.8726e+05,8
0.01447,0.49873,9.8727e+05,12
0.08189,0.48566,9.8735e+05,12
0.40534,0.95734,9.8742e+05,17
0.069,0.44729,9.8746e+05,12
0.018774,0.52452,9.8753e+05,12
0.13788,0.065201,9.8754e+05,8
0.11081,0.46517,9.8757e+05,12
0.051928,0.39985,9.8759e+05,2
0.023576,0.11711,9.8763e+05,8
0.041451,0.51123,9.8771e+05,12
0.094286,0.47927,9.8775e+05,12
0.076778,0.4545,9.8776e+05,12
0.08063,0.47233,9.8778e+05,12
0.64481,0.49978,9.8778e+05,6
0.66514,0.42516,9.8781e+05,6
0.057989,0.51181,9.8784e+05,12
0.05981,0.48662,9.8788e+05,12
0.083771,0.5037,9.8791e+05,12
0.067323,0.49448,9.8796e+05,12
0.095965,0.51107,9.8799e+05,12
0.0086332,0.43287,9.8801e+05,12
0.018145,0.50569,9.8803e+05,12
0.058473,0.52155,9.8807e+05,12
0.14596,0.49068,9.8807e+05,12
0.0097932,0.42263,9.8815e+05,12
0.037335,0.14381,9.882e+05,8
0.0082898,0.44064,9.8837e+05,12
0.028793,0.091808,9.8844e+05,8
0.12429,0.13014,9.8857e+05,8
0.059636,0.38981,9.8858e+05,2
0.82192,0.83563,9.8869e+05,4
0.0025071,0.41658,9.8878e+05,2
0.17608,0.56373,9.8889e+05,12
0.019689,0.095726,9.8892e+05,8
0.66332,0.51124,9.8901e+05,6
0.0099943,0.4613,9.8911e+05,12
0.68961,0.45944,9.8925e+05,6
0.016888,0.020669,9.8934e+05,8
0.10751,0.091336,9.8938e+05,8
0.1169,0.11253,9.8943e+05,8
0.12005,0.50353,9.8951e+05,12
0.025267,0.10432,9.8955e+05,8
0.077767,0.48227,9.8998e+05,12
0.030761,0.09518,9.8998e+05,8
0.661,0.44449,9.9005e+05,6
0.017108,0.44224,9.9036e+05,12
0.69138,0.48682,9.9037e+05,6
0.0077153,0.10085,9.9041e+05,8
0.07809,0.5009,9.9042e+05,12
0.0078294,0.44116,9.9042e+05,12
0.018917,0.48447,9.9048e+05,12
0.044801,0.54416,9.905e+05,12
0.10729,0.49483,9.9053e+05,12
0.07785,0.5268,9.9057e+05,12
0.02813,0.05523,9.9068e+05,8
0.03465,0.54096,9.907e+05,12
0.050953,0.39729,9.907e+05,12
0.45087,0.9827,9.9083e+05,17
0.031395,0.43919,9.9086e+05,12
0.039624,0.1281,9.9088e+05,8
0.42629,0.97692,9.9091e+05,17
0.051768,0.49393,9.9106e+05,12
0.13652,0.4917,9.9108e+05,12
0.68626,0.45375,9.9109e+05,6
0.023492,0.49516,9.9115e+05,12
0.11533,0.12074,9.9145e+05,8
0.064707,0.49143,9.9151e+05,12
0.064605,0.50937,9.9161e+05,12
0.049346,0.13431,9.9162e+05,8
0.076362,0.44816,9.9166e+05,12
0.12499,0.11278,9.917e+05,8
0.025528,0.50683,9.9171e+05,12
0.042292,0.52116,9.9184e+05,12
0.007786,0.10095,9.9196e+05,8
0.051868,0.38253,9.921e+05,2
0.054553,0.48771,9.9211e+05,12
0.0043394,0.51412,9.9211e+05,12
0.0316,0.12256,9.923e+05,8
0.082734,0.13298,9.9237e+05,8
0.0096286,0.45703,9.9247e+05,12
0.0037393,0.10429,9.9261e+05,8
0.67429,0.49096,9.9279e+05,6
0.091718,0.5131,9.9295e+05,12
0.027983,0.43095,9.9305e+05,12
0.01139,0.084929,9.9313e+05,8
0.066569,0.50734,9.9316e+05,12
0.074126,0.51841,9.9328e+05,12
0.063421,0.48379,9.9333e+05,12
0.069753,0.45597,9.9351e+05,12
0.026731,0.52225,9.9362e+05,12
0.092783,0.52639,9.9368e+05,12
0.65995,0.4908,9.9368e+05,6
0.025404,0.40172,9.9371e+05,2
0.10487,0.4783,9.9388e+05,12
0.053752,0.13423,9.9395e+05,8
0.0044121,0.46042,9.941e+05,12
0.098732,0.124,9.9418e+05,8
0.12028,0.5111,9.9432e+05,12
0.033301,0.15405,9.9438e+05,8
0.08085,0.12754,9.944e+05,8
0.055744,0.47996,9.9441e+05,12
0.0011156,0.12169,9.9443e+05,8
0.020812,0.53165,9.9446e+05,12
0.026095,0.41164,9.9455e+05,12
0.083115,0.51782,9.9456e+05,12
0.047162,0.39499,9.9466e+05,12
0.072139,0.48784,9.9472e+05,12
0.13892,0.1141,9.9478e+05,8
0.41412,0.97864,9.9492e+05,17
0.052597,0.47132,9.9514e+05,12
0.014039,0.50321,9.952e+05,12
0.039346,0.48356,9.9523e+05,12
0.068538,0.13738,9.9532e+05,8
0.041332,0.13459,9.9557e+05,8
0.4126,0.94196,9.9565e+05,17
0.069683,0.51507,9.9568e+05,12
0.095541,0.099362,9.9579e+05,8
0.032677,0.51668,9.958e+05,12
0.061347,0.51371,9.9585e+05,12
0.027031,0.40436,9.9588e+05,2
0.4078,0.96203,9.961e+05,17
0.71423,0.47854,9.9627e+05,6
0.073077,0.12686,9.9629e+05,8
0.027499,0.41363,9.9631e+05,12
0.046133,0.36681,9.9638e+05,12
0.050922,0.47367,9.9661e+05,12
0.15809,0.11672,9.9661e+05,8
0.0049965,0.39417,9.9666e+05,2
0.084323,0.47627,9.9677e+05,12
0.031588,0.43239,9.9684e+05,12
0.016427,0.50222,9.9684e+05,12
0.0064502,0.43824,9.9686e+05,12
0.030919,0.53508,9.9707e+05,12
0.014027,0.43998,9.9721e+05,12
0.10687,0.1278,9.9731e+05,8
0.049521,0.11313,9.9743e+05,8
0.090086,0.49397,9.9752e+05,12
0.11674,0.12338,9.9762e+05,8
0.0073467,0.082405,9.9762e+05,8
0.10315,0.52406,9.9762e+05,12
0.047174,0.13882,9.9763e+05,8
0.11296,0.53898,9.9765e+05,12
0.015225,0.44676,9.9777e+05,12
0.071662,0.12982,9.978e+05,8
0.043965,0.38278,9.978e+05,12
0.13224,0.11913,9.9781e+05,8
0.096528,0.084571,9.9788e+05,8
0.05578,0.51703,9.9793e+05,12
0.0574,0.10867,9.9796e+05,8
0.097277,0.51719,9.9803e+05,12
0.033604,0.39912,9.9803e+05,2
0.012491,0.4765,9.9805e+05,12
0.074086,0.43668,9.9808e+05,12
0.011985,0.49877,9.9817e+05,12
0.1111,0.12081,9.984e+05,8
0.098222,0.11199,9.9852e+05,8
0.42355,0.97073,9.9858e+05,17
0.023269,0.48821,9.9874e+05,12
0.079001,0.096238,9.9888e+05,8
0.028228,0.42998,9.989e+05,12
0.70478,0.46165,9.9895e+05,6
0.022682,0.5666,9.9906e+05,12
0.068092,0.48505,9.9912e+05,12
0.08522,0.51721,9.9914e+05,12
0.0085909,0.3998,9.9915e+05,2
0.67052,0.51095,9.9917e+05,6
0.00071083,0.38798,9.9917e+05,2
0.067742,0.4784,9.9919e+05,12
0.022177,0.52058,9.9923e+05,12
0.030396,0.13152,9.9933e+05,8
0.016245,0.52601,9.9941e+05,12
0.70134,0.47169,9.9944e+05,6
0.043492,0.45036,9.9965e+05,12
0.04009,0.1245,9.9966e+05,8
0.68955,0.45278,9.9974e+05,6
0.15025,0.50629,9.9981e+05,12
0.083513,0.13787,9.9984e+05,8
0.034749,0.52287,9.9984e+05,12
0.072546,0.48682,9.9988e+05,12
0.020812,0.39329,9.9999e+05,12
0.067475,0.44985,1e+06,12
0.81792,0.87229,1e+06,4
0.67053,0.48623,1.0001e+06,6
0.027436,0.41915,1.0001e+06,12
0.84896,0.81997,1.0002e+06,4
0.083968,0.078609,1.0006e+06,8
0.021708,0.033389,1.0007e+06,8
0.046742,0.49884,1.0007e+06,12
0.056433,0.48394,1.0007e+06,12
0.076937,0.50316,1.0008e+06,12
0.055531,0.40751,1.0011e+06,12
0.067257,0.073906,1.0012e+06,8
0.037314,0.4074,1.0012e+06,2
0.083009,0.48029,1.0014e+06,12
0.69311,0.47986,1.0016e+06,6
0.8009,0.87093,1.0016e+06,4
0.052664,0.16132,1.0016e+06,8
0.086989,0.45293,1.0018e+06,12
0.058567,0.49846,1.0019e+06,12
0.055559,0.36481,1.0019e+06,12
0.048731,0.1521,1.0019e+06,8
0.09677,0.38201,1.002e+06,12
0.01654,0.42328,1.002e+06,12
0.10356,0.088886,1.0021e+06,8
0.117,0.5212,1.0021e+06,12
0.021117,0.45816,1.0022e+06,12
0.1647,0.091397,1.0024e+06,8
0.091459,0.45205,1.0025e+06,12
0.082146,0.44043,1.0025e+06,12
0.039742,0.15981,1.0026e+06,8
0.087421,0.44979,1.0026e+06,12
0.05065,0.50062,1.0026e+06,12
0.091586,0.50162,1.0027e+06,12
0.036492,0.4604,1.0028e+06,12
0.0016505,0.45496,1.0028e+06,12
0.062818,0.17059,1.0029e+06,8
0.40867,0.94622,1.003e+06,17
0.031472,0.060759,1.003e+06,8
0.093302,0.49869,1.003e+06,12
0.0096403,0.43693,1.003e+06,12
0.061777,0.39868,1.003e+06,2
0.11196,0.12157,1.0032e+06,8
0.088425,0.44864,1.0032e+06,12
0.043318,0.48603,1.0033e+06,12
0.06631,0.47709,1.0034e+06,12
0.025056,0.089186,1.0034e+06,8
0.10861,0.3869,1.0034e+06,12
0.082108,0.49456,1.0035e+06,12
0.10302,0.10939,1.0035e+06,8
0.010267,0.096305,1.0036e+06,8
0.11453,0.44239,1.0037e+06,12
0.029577,0.51603,1.0037e+06,12
0.01191,0.42228,1.0038e+06,12
0.063882,0.48446,1.0039e+06,12
0.40593,0.9621,1.0041e+06,17
0.033085,0.35869,1.0042e+06,12
0.056892,0.4621,1.0043e+06,12
0.0080553,0.40807,1.0043e+06,2
0.082802,0.48812,1.0043e+06,12
0.033523,0.5528,1.0044e+06,12
0.071271,0.45204,1.0045e+06,12
0.094133,0.39748,1.0046e+06,12
0.10222,0.45273,1.0046e+06,12
0.046178,0.3458,1.0047e+06,12
0.13533,0.12161,1.0049e+06,8
0.08415,0.5036,1.0051e+06,12
0.065616,0.49316,1.0052e+06,12
0.1124,0.51537,1.0054e+06,12
0.03455,0.13395,1.0054e+06,8
0.0629,0.42292,1.0054e+06,2
0.65219,0.5057,1.0054e+06,6
0.64064,0.50613,1.0058e+06,6
0.068457,0.078827,1.0058e+06,8
0.095572,0.49658,1.0061e+06,12
0.10977,0.43857,1.0062e+06,12
0.015675,0.42491,1.0063e+06,12
0.068926,0.16601,1.0063e+06,8
0.04947,0.15165,1.0064e+06,8
0.047574,0.026183,1.0064e+06,8
0.012688,0.54306,1.0065e+06,12
0.018829,0.50695,1.0066e+06,12
0.1089,0.097319,1.0067e+06,8
0.063248,0.097672,1.0067e+06,8
0.089959,0.50649,1.0068e+06,12
0.021031,0.50758,1.0068e+06,12
0.10448,0.12393,1.0069e+06,8
0.084186,0.13751,1.007e+06,8
0.01647,0.50539,1.0072e+06,12
0.07348,0.50271,1.0073e+06,12
0.022925,0.033698,1.0073e+06,8
0.10182,0.13141,1.0075e+06,8
0.054499,0.12944,1.0075e+06,8
0.054062,0.45986,1.0075e+06,12
0.71945,0.49254,1.0075e+06,6
0.05333,0.5009,1.0076e+06,12
0.094001,0.14413,1.0077e+06,8
0.088506,0.52391,1.0077e+06,12
0.033483,0.35978,1.0078e+06,12
0.033834,0.43373,1.008e+06,12
0.030876,0.41846,1.0083e+06,2
0.05985,0.09835,1.0085e+06,8
0.040032,0.36528,1.0085e+06,12
0.093197,0.37897,1.0086e+06,12
0.038207,0.036591,1.0088e+06,8
0.077579,0.48192,1.0089e+06,12
0.091918,0.096136,1.009e+06,8
0.064874,0.11213,1.0091e+06,8
0.13535,0.48619,1.0091e+06,12
0.70509,0.48005,1.0091e+06,6
0.019453,0.45257,1.0092e+06,12
0.086856,0.49839,1.0092e+06,12
0.021018,0.037861,1.0096e+06,8
0.019468,0.51874,1.0096e+06,12
0.10689,0.44444,1.0096e+06,12
0.035584,0.48073,1.0098e+06,12
0.076988,0.47097,1.0102e+06,12
0.036753,0.15193,1.0102e+06,8
0.062136,0.45583,1.0102e+06,12
0.10825,0.5376,1.0102e+06,12
0.09149,0.12868,1.0103e+06,8
0.092671,0.50086,1.0103e+06,12
0.11761,0.51376,1.0104e+06,12
0.077745,0.11148,1.0106e+06,8
0.7163,0.49486,1.0106e+06,6
0.025507,0.44568,1.0107e+06,12
0.66244,0.47828,1.0107e+06,6
0.027946,0.14859,1.0108e+06,8
0.071068,0.49791,1.0109e+06,12
0.0049657,0.39566,1.0109e+06,2
0.00078393,0.41911,1.011e+06,12
0.063357,0.41073,1.0111e+06,2
0.68846,0.49352,1.0111e+06,6
0.0030252,0.47389,1.0112e+06,12
0.042359,0.13848,1.0113e+06,8
0.0033691,0.45785,1.0115e+06,12
0.030668,0.43434,1.0116e+06,12
0.019168,0.031212,1.0117e+06,8
0.022734,0.45694,1.0118e+06,12
0.083109,0.38765,1.0119e+06,12
0.039347,0.40838,1.0121e+06,2
0.034359,0.50355,1.0122e+06,12
0.037844,0.36142,1.0122e+06,12
0.086965,0.49716,1.0122e+06,12
0.087962,0.11286,1.0123e+06,8
0.64274,0.51292,1.0123e+06,6
0.063149,0.47705,1.0125e+06,12
0.063276,0.473,1.0125e+06,12
0.0052819,0.57971,1.0126e+06,12
0.033491,0.52127,1.0126e+06,12
0.090889,0.49318,1.0127e+06,12
0.026421,0.50793,1.0128e+06,12
0.057178,0.10688,1.0129e+06,8
0.027545,0.50083,1.0129e+06,12
0.0037329,0.48253,1.013e+06,12
0.057607,0.48052,1.013e+06,12
0.0093864,0.46075,1.0131e+06,12
0.041999,0.47782,1.0131e+06,12
0.0043287,0.48527,1.0132e+06,12
0.067411,0.11893,1.0133e+06,8
0.064216,0.38531,1.0134e+06,2
0.010409,0.075437,1.0134e+06,8
0.0074596,0.4581,1.0134e+06,12
0.052741,0.47548,1.0134e+06,12
0.032458,0.47507,1.0135e+06,12
0.06007,0.11699,1.0135e+06,8
0.10296,0.13487,1.0136e+06,8
0.05664,0.16576,1.0137e+06,8
0.81112,0.8629,1.0137e+06,4
0.708,0.49025,1.0138e+06,6
0.099803,0.10249,1.0139e+06,8
0.023848,0.49038,1.014e+06,12
0.0040875,0.58589,1.014e+06,12
0.081646,0.47816,1.0141e+06,12
0.096265,0.48626,1.0141e+06,12
0.018749,0.56739,1.0143e+06,12
0.031976,0.42242,1.0143e+06,12
0.07523,0.49664,1.0143e+06,12
0.029237,0.3513,1.0143e+06,12
0.089099,0.39102,1.0143e+06,12
0.0044909,0.5625,1.0144e+06,12
0.12154,0.51979,1.0144e+06,12
0.049499,0.041521,1.0145e+06,8
0.070725,0.48357,1.0145e+06,12
0.01352,0.42439,1.0146e+06,12
0.085239,0.4921,1.0146e+06,12
0.025958,0.51815,1.0147e+06,12
0.00073546,0.40622,1.0147e+06,12
0.11429,0.41899,1.0149e+06,12
0.032592,0.48423,1.0151e+06,12
0.0576,0.4229,1.0151e+06,2
0.6693,0.50098,1.0151e+06,6
0.68832,0.52402,1.0152e+06,6
0.037204,0.48593,1.0155e+06,12
0.10028,0.37772,1.0157e+06,12
0.071103,0.14983,1.0158e+06,8
0.0085863,0.57789,1.0159e+06,12
0.076252,0.3943,1.0159e+06,2
0.049234,0.53183,1.016e+06,12
0.014584,0.51716,1.0161e+06,12
0.014055,0.5487,1.0161e+06,12
0.011642,0.055702,1.0163e+06,8
0.054173,0.48408,1.0163e+06,12
0.049988,0.39696,1.0164e+06,2
0.80664,0.85077,1.0164e+06,4
0.033847,0.40776,1.0165e+06,2
0.075219,0.4574,1.0166e+06,12
0.045122,0.042474,1.0167e+06,8
0.06255,0.50384,1.0168e+06,12
0.033765,0.10028,1.0168e+06,8
0.026204,0.036445,1.0168e+06,8
0.010125,0.4142,1.017e+06,12
0.018447,0.47771,1.017e+06,12
0.095928,0.115,1.0171e+06,8
0.057288,0.47409,1.0171e+06,12
0.38919,0.95388,1.0171e+06,17
0.056206,0.45408,1.0172e+06,12
0.063923,0.53552,1.0172e+06,12
0.037657,0.1484,1.0173e+06,8
0.090787,0.4681,1.0173e+06,12
0.073711,0.46122,1.0173e+06,12
0.01971,0.15065,1.0173e+06,8
0.12378,0.1303,1.0174e+06,8
0.066495,0.41548,1.0174e+06,2
0.049259,0.035396,1.0174e+06,8
0.092325,0.50101,1.0175e+06,12
0.024437,0.10344,1.0176e+06,8
0.044586,0.4931,1.0176e+06,12
0.018917,0.096504,1.0177e+06,8
0.028796,0.094602,1.018e+06,8
0.0074467,0.55261,1.018e+06,12
0.062072,0.47057,1.018e+06,12
0.018771,0.56452,1.018e+06,12
0.096294,0.098286,1.0181e+06,8
0.01207,0.5738,1.0181e+06,12
0.019369,0.095025,1.0182e+06,8
0.71168,0.45749,1.0185e+06,6
0.045288,0.4931,1.0185e+06,12
0.011001,0.39819,1.0185e+06,12
0.002758,0.48228,1.0185e+06,12
0.70122,0.46252,1.0186e+06,6
0.068696,0.48705,1.0186e+06,12
0.80452,0.86327,1.0186e+06,4
0.050219,0.13786,1.0188e+06,8
0.099205,0.38762,1.019e+06,12
0.037293,0.05233,1.019e+06,8
0.022001,0.4161,1.0191e+06,12
0.024991,0.43931,1.0192e+06,12
0.030509,0.42951,1.0193e+06,12
0.0369,0.13482,1.0195e+06,8
0.01469,0.043438,1.0196e+06,8
0.096522,0.45474,1.0196e+06,12
0.70439,0.47716,1.0197e+06,6
0.06197,0.48101,1.0197e+06,12
0.011302,0.046011,1.0197e+06,8
0.096833,0.40633,1.0197e+06,12
0.07256,0.4869,1.0198e+06,12
0.067601,0.474,1.0198e+06,12
0.6903,0.49216,1.0198e+06,6
0.058496,0.46816,1.0199e+06,12
0.11366,0.09923,1.0199e+06,8
0.037825,0.081548,1.02e+06,8
0.69276,0.51207,1.02e+06,6
0.10958,0.11011,1.02e+06,8
0.092842,0.3723,1.0202e+06,12
0.044273,0.058794,1.0203e+06,8
0.043936,0.41862,1.0203e+06,12
0.028087,0.47885,1.0206e+06,12
0.044645,0.45382,1.0208e+06,12
0.012103,0.44918,1.0209e+06,12
0.021784,0.42917,1.0212e+06,12
0.085531,0.41233,1.0213e+06,12
0.046148,0.34209,1.0214e+06,12
0.03763,0.42699,1.0215e+06,12
0.17465,0.098283,1.0216e+06,8
0.055366,0.059012,1.0218e+06,8
0.060511,0.53591,1.0221e+06,12
0.0071019,0.039493,1.0221e+06,8
0.03788,0.41472,1.0221e+06,12
0.075944,0.48955,1.0224e+06,12
0.038725,0.38576,1.0224e+06,12
0.048919,0.33176,1.0224e+06,12
0.10427,0.45989,1.0225e+06,12
0.063351,0.49434,1.0226e+06,12
0.034627,0.12521,1.0226e+06,8
0.038287,0.5464,1.0226e+06,12
0.071049,0.46591,1.0226e+06,12
0.060624,0.48019,1.0226e+06,12
0.019954,0.44395,1.0228e+06,12
0.70703,0.48032,1.0228e+06,6
0.03649,0.41316,1.0229e+06,12
0.0071195,0.096763,1.0229e+06,8
0.015999,0.045135,1.023e+06,8
0.013017,0.039041,1.0231e+06,8
0.095355,0.45101,1.0232e+06,12
0.0082533,0.56496,1.0232e+06,12
0.07028,0.47504,1.0233e+06,12
0.6881,0.48311,1.0235e+06,6
0.12137,0.12945,1.0235e+06,8
0.11654,0.13507,1.0236e+06,8
0.79723,0.85377,1.0237e+06,4
0.053983,0.45951,1.0237e+06,12
0.82749,0.83804,1.0238e+06,4
0.010418,0.44276,1.0239e+06,12
0.12673,0.43095,1.0241e+06,12
0.090756,0.39816,1.0241e+06,12
0.41383,0.95406,1.0242e+06,17
0.021561,0.46022,1.0244e+06,12
0.057412,0.48877,1.0244e+06,12
0.69355,0.45245,1.0245e+06,6
0.0052967,0.065389,1.0246e+06,8
0.020065,0.39522,1.0246e+06,12
0.063815,0.53005,1.0248e+06,12
0.012646,0.51519,1.0248e+06,12
0.0072993,0.093831,1.025e+06,8
0.064744,0.39551,1.0252e+06,12
0.0018957,0.052055,1.0254e+06,8
0.063235,0.45861,1.0254e+06,12
0.052921,0.05448,1.0254e+06,8
0.67963,0.43297,1.0254e+06,6
0.70935,0.49607,1.0258e+06,6
0.020092,0.45645,1.0259e+06,12
0.0098987,0.057595,1.026e+06,8
0.078161,0.49205,1.026e+06,12
0.06454,0.48298,1.026e+06,12
0.81623,0.87535,1.0261e+06,4
0.068614,0.065214,1.0261e+06,8
0.037458,0.099502,1.0261e+06,8
0.039728,0.42789,1.0263e+06,12
0.04456,0.060521,1.0264e+06,8
0.12616,0.10429,1.0264e+06,8
0.0046055,0.086023,1.0266e+06,8
0.074479,0.12706,1.0266e+06,8
0.66487,0.48523,1.0266e+06,6
0.4189,0.94372,1.0266e+06,17
0.13455,0.41296,1.0268e+06,12
0.022145,0.43049,1.0268e+06,12
0.064559,0.3844,1.0269e+06,2
0.081443,0.48496,1.0269e+06,12
0.062614,0.50123,1.0269e+06,12
0.083351,0.48647,1.027e+06,12
0.02337,0.40956,1.027e+06,12
0.034959,0.027132,1.027e+06,8
0.046458,0.45675,1.0272e+06,12
0.047432,0.072648,1.0273e+06,8
0.028147,0.46866,1.0279e+06,12
0.65487,0.50583,1.028e+06,6
0.14118,0.12918,1.028e+06,8
0.0007693,0.42986,1.028e+06,12
0.031608,0.45989,1.0282e+06,12
0.060427,0.44626,1.0283e+06,12
0.69024,0.4446,1.0286e+06,6
0.40151,0.94369,1.0287e+06,17
0.073645,0.49947,1.0288e+06,12
0.41559,0.9364,1.0289e+06,17
0.0644,0.54871,1.0289e+06,12
0.79276,0.88665,1.0291e+06,4
0.021473,0.46896,1.0291e+06,12
0.045553,0.13402,1.0293e+06,8
0.010599,0.036824,1.0293e+06,8
0.049769,0.41979,1.0294e+06,12
0.059867,0.14503,1.0295e+06,8
0.0095844,0.4567,1.0296e+06,12
0.004717,0.088555,1.0296e+06,8
0.043921,0.53777,1.0297e+06,12
0.055596,0.4241,1.0298e+06,12
0.80574,0.86657,1.0299e+06,4
0.007697,0.471,1.03e+06,12
0.0461,0.31436,1.0301e+06,12
0.031534,0.40522,1.0302e+06,12
0.8032,0.88524,1.0302e+06,4
0.094288,0.12144,1.0302e+06,8
0.0059856,0.47519,1.0303e+06,12
0.073827,0.50138,1.0303e+06,12
0.4202,0.92396,1.0304e+06,17
0.07038,0.12693,1.0304e+06,8
0.77725,0.87348,1.0306e+06,4
0.12782,0.44671,1.0306e+06,12
0.00011636,0.085244,1.0308e+06,8
0.1278,0.5226,1.0309e+06,12
0.0023343,0.4492,1.0311e+06,12
0.07385,0.41624,1.0311e+06,12
0.0060005,0.42208,1.0312e+06,12
0.78929,0.87461,1.0313e+06,4
0.65698,0.50591,1.0313e+06,6
0.67434,0.44006,1.0314e+06,6
0.053458,0.42359,1.0315e+06,12
0.0048415,0.01285,1.0316e+06,8
0.0182,0.39182,1.032e+06,12
0.040324,0.53942,1.032e+06,12
0.13075,0.44452,1.032e+06,12
0.82705,0.87768,1.0323e+06,4
0.05504,0.42086,1.0324e+06,12
0.018276,0.48141,1.0326e+06,12
0.83447,0.88851,1.0326e+06,4
0.027401,0.4294,1.0326e+06,12
0.05031,0.41507,1.0327e+06,12
0.055239,0.36712,1.0329e+06,12
0.8049,0.87237,1.0329e+06,4
0.06454,0.48369,1.033e+06,12
0.12213,0.49638,1.0332e+06,12
0.1422,0.52036,1.0333e+06,12
0.062801,0.41834,1.0333e+06,12
0.034455,0.41953,1.0335e+06,12
0.012411,0.48789,1.0335e+06,12
0.6914,0.43691,1.0336e+06,6
0.69436,0.43603,1.0336e+06,6
0.055602,0.47851,1.0336e+06,12
0.064283,0.41957,1.0338e+06,2
0.020243,0.098276,1.0341e+06,8
0.02989,0.56784,1.0342e+06,12
0.026509,0.57404,1.0343e+06,12
0.067739,0.49306,1.0347e+06,12
0.84836,0.88447,1.0349e+06,4
0.061347,0.47532,1.035e+06,12
0.028413,0.10963,1.0351e+06,8
0.64508,0.51978,1.0352e+06,6
0.061231,0.48624,1.0352e+06,12
0.020393,0.47116,1.0354e+06,12
0.038447,0.3906,1.0356e+06,12
0.029531,0.56809,1.0356e+06,12
0.050643,0.46958,1.0357e+06,12
0.089187,0.37457,1.0357e+06,12
0.072051,0.40994,1.0359e+06,2
0.031739,0.56818,1.036e+06,12
0.063715,0.44197,1.0361e+06,2
0.030522,0.41786,1.0363e+06,12
0.038042,0.054873,1.0366e+06,8
0.031734,0.47513,1.0368e+06,12
0.019835,0.45102,1.0368e+06,12
0.12538,0.11295,1.037e+06,8
0.70311,0.44159,1.037e+06,6
0.020631,0.46601,1.037e+06,12
0.049503,0.49041,1.0371e+06,12
0.7137,0.43306,1.0371e+06,6
0.12484,0.53386,1.0372e+06,12
0.045787,0.46837,1.0372e+06,12
0.0096138,0.42359,1.0373e+06,12
0.06359,0.47852,1.0373e+06,12
0.017692,0.40264,1.0374e+06,2
0.08024,0.49402,1.0375e+06,12
0.08138,0.488,1.0376e+06,12
0.051704,0.47916,1.0378e+06,12
0.052068,0.14306,1.0378e+06,8
0.062589,0.37158,1.0379e+06,12
0.074976,0.51014,1.0379e+06,12
0.091819,0.12403,1.0379e+06,8
0.027536,0.41525,1.0381e+06,12
0.037976,0.31628,1.0381e+06,12
0.69494,0.45552,1.0381e+06,6
0.060051,0.46504,1.0381e+06,12
0.062061,0.37908,1.0381e+06,12
0.10954,0.11147,1.0382e+06,8
0.052803,0.41475,1.0383e+06,12
0.068381,0.41742,1.0384e+06,12
0.10226,0.44944,1.0385e+06,12
0.060939,0.40621,1.0387e+06,12
0.0087523,0.096815,1.0388e+06,8
0.70512,0.41707,1.0388e+06,6
0.013538,0.079588,1.0389e+06,8
0.13178,0.48381,1.0389e+06,12
0.0062215,0.43582,1.0392e+06,12
0.016572,0.42262,1.0393e+06,12
0.40856,0.96134,1.0393e+06,17
0.010968,0.41084,1.0394e+06,12
0.12785,0.48132,1.0396e+06,12
0.08959,0.14913,1.0397e+06,8
0.82038,0.88002,1.0399e+06,4
0.006141,0.56572,1.0401e+06,12
0.14108,0.10596,1.0401e+06,8
0.40768,0.96039,1.0403e+06,17
0.69121,0.47533,1.0403e+06,6
0.068336,0.46852,1.0405e+06,12
0.079079,0.50198,1.0406e+06,12
0.71488,0.42416,1.0406e+06,6
0.052425,0.31667,1.0406e+06,12
0.099245,0.41689,1.0407e+06,12
0.032717,0.022143,1.0407e+06,8
0.11071,0.12853,1.0407e+06,8
0.002774,0.12136,1.0411e+06,8
0.045763,0.39534,1.0411e+06,2
0.13621,0.12633,1.0414e+06,8
0.045747,0.44113,1.0416e+06,2
0.093219,0.44897,1.0416e+06,12
0.65269,0.47784,1.0416e+06,6
0.40933,0.96206,1.0416e+06,17
0.10142,0.13951,1.0419e+06,8
0.05123,0.31328,1.0419e+06,12
0.030181,0.43328,1.042e+06,12
0.0089766,0.44521,1.042e+06,12
0.077192,0.50043,1.0421e+06,12
0.018205,0.03188,1.0421e+06,8
0.030623,0.4125,1.0422e+06,12
0.082851,0.42492,1.0424e+06,12
0.05473,0.11426,1.0428e+06,8
0.079187,0.4178,1.0428e+06,12
0.70937,0.44449,1.0429e+06,6
0.72095,0.45908,1.0429e+06,6
0.70247,0.4491,1.0431e+06,6
0.001617,0.10376,1.0436e+06,8
0.07884,0.49571,1.0439e+06,12
0.050354,0.30591,1.0439e+06,12
0.030866,0.12332,1.0439e+06,8
0.069983,0.51048,1.0439e+06,12
0.040629,0.39467,1.0443e+06,2
0.072287,0.49767,1.0444e+06,12
0.073107,0.50134,1.0448e+06,12
0.057238,0.49038,1.0452e+06,12
0.068878,0.4354,1.0452e+06,2
0.068682,0.45314,1.0453e+06,12
0.020193,0.44494,1.0454e+06,12
0.0050374,0.44438,1.0455e+06,12
0.059231,0.48673,1.0455e+06,12
0.070112,0.13543,1.0457e+06,8
0.065334,0.15181,1.046e+06,8
0.039169,0.55889,1.046e+06,12
0.10316,0.13801,1.046e+06,8
0.020273,0.44724,1.0463e+06,12
0.71987,0.4125,1.0464e+06,6
0.027213,0.46022,1.0464e+06,12
0.043995,0.49783,1.0465e+06,12
0.074382,0.4482,1.0467e+06,12
0.090631,0.15136,1.0474e+06,8
0.82657,0.87378,1.0474e+06,4
0.0042376,0.45747,1.0474e+06,12
0.018284,0.42508,1.0474e+06,12
0.71376,0.43434,1.0475e+06,6
0.70431,0.44057,1.0475e+06,6
0.095497,0.44467,1.0475e+06,12
0.65675,0.48955,1.0477e+06,6
0.01536,0.43553,1.0481e+06,12
0.00010203,0.56064,1.0486e+06,12
0.081115,0.1277,1.0487e+06,8
0.012887,0.098267,1.0488e+06,8
0.68777,0.46372,1.0489e+06,6
0.6876,0.47693,1.049e+06,6
0.064236,0.45171,1.0493e+06,12
0.69961,0.42618,1.0498e+06,6
0.0083222,0.49198,1.0502e+06,12
0.056177,0.41436,1.0502e+06,12
0.062117,0.50054,1.0503e+06,12
0.059241,0.11015,1.0505e+06,8
0.065463,0.44166,1.0506e+06,2
0.056748,0.47054,1.0513e+06,12
0.022681,0.42789,1.0514e+06,12
0.8371,0.83093,1.0514e+06,4
0.10073,0.12942,1.0515e+06,8
0.029061,0.10061,1.0515e+06,8
0.072977,0.45501,1.0516e+06,12
0.084229,0.46524,1.0521e+06,2
0.078615,0.42969,1.0526e+06,12
0.014164,0.1016,1.0526e+06,8
0.088046,0.4475,1.0526e+06,12
0.072471,0.43956,1.0528e+06,2
0.056064,0.43479,1.053e+06,2
0.0774,0.46033,1.053e+06,2
0.023715,0.49329,1.0531e+06,12
0.099382,0.45304,1.0534e+06,12
0.070145,0.40084,1.0536e+06,12
0.066853,0.3303,1.054e+06,12
0.040624,0.38116,1.0541e+06,12
0.079898,0.12736,1.0542e+06,8
0.098801,0.14839,1.0546e+06,8
0.079497,0.13197,1.0546e+06,8
0.024002,0.38483,1.0549e+06,12
0.039945,0.37289,1.055e+06,12
0.025929,0.57147,1.0551e+06,12
0.7186,0.44542,1.0553e+06,6
0.01994,0.49511,1.0553e+06,12
0.67111,0.49009,1.0554e+06,6
0.078133,0.44135,1.0554e+06,12
2.0644e-05,0.57234,1.0556e+06,12
0.050059,0.13108,1.0557e+06,8
0.02938,0.50201,1.0558e+06,12
0.045266,0.527,1.0558e+06,12
0.83211,0.86536,1.0559e+06,4
0.01375,0.42797,1.056e+06,12
0.82728,0.90344,1.0561e+06,4
0.050844,0.14232,1.0562e+06,8
0.051301,0.44071,1.0562e+06,2
0.69652,0.47262,1.0563e+06,6
0.035831,0.58983,1.0564e+06,12
0.03802,0.4936,1.0566e+06,12
0.089346,0.1453,1.0568e+06,8
0.814,0.8854,1.057e+06,4
0.0082312,0.4844,1.0572e+06,12
0.017353,0.4281,1.0573e+06,12
0.00066886,0.57724,1.0577e+06,12
0.0035462,0.5779,1.0577e+06,12
0.06856,0.44565,1.0578e+06,2
0.034277,0.50662,1.0582e+06,12
0.021836,0.55749,1.0583e+06,12
0.074142,0.4033,1.0583e+06,12
0.8112,0.88594,1.0585e+06,4
0.057768,0.44851,1.0587e+06,12
0.0036021,0.4864,1.0588e+06,12
0.017438,0.38334,1.0588e+06,12
0.016068,0.3589,1.0588e+06,12
0.69815,0.48992,1.0588e+06,6
0.087802,0.4522,1.0591e+06,12
0.061574,0.5165,1.0592e+06,12
0.057335,0.16986,1.0593e+06,8
0.031823,0.40085,1.0593e+06,12
0.069656,0.41029,1.0594e+06,12
0.063944,0.4121,1.0595e+06,12
0.81681,0.87927,1.0598e+06,4
0.032639,0.028042,1.0601e+06,8
0.0011983,0.56933,1.0601e+06,12
0.036575,0.55252,1.0605e+06,12
0.022445,0.41188,1.0606e+06,12
0.036346,0.3868,1.0608e+06,12
0.69581,0.46363,1.0613e+06,6
0.077748,0.42038,1.0615e+06,2
0.051642,0.43267,1.0617e+06,12
0.072982,0.38903,1.0618e+06,12
0.0054406,0.41095,1.0619e+06,12
0.020367,0.41541,1.062e+06,12
0.066222,0.15292,1.0622e+06,8
0.063946,0.44488,1.0622e+06,2
0.71016,0.49557,1.0623e+06,6
0.052463,0.11763,1.0624e+06,8
0.82164,0.89278,1.0624e+06,4
0.044575,0.49596,1.0627e+06,12
0.82495,0.90456,1.0629e+06,4
0.063184,0.16466,1.0631e+06,8
0.00035958,0.45673,1.0631e+06,12
0.021074,0.53111,1.0633e+06,12
0.0064424,0.34962,1.0637e+06,12
0.059898,0.42995,1.0638e+06,12
0.075233,0.46174,1.0639e+06,12
0.046706,0.4922,1.0639e+06,12
0.07265,0.37401,1.0641e+06,12
0.41855,0.91463,1.0642e+06,17
0.031839,0.56504,1.0642e+06,12
0.025569,0.56059,1.0646e+06,12
0.051409,0.42301,1.0647e+06,12
0.79834,0.86945,1.0647e+06,4
0.82632,0.92285,1.0647e+06,4
0.03156,0.53611,1.065e+06,12
0.81194,0.88836,1.0654e+06,4
0.0059292,0.47734,1.0657e+06,12
0.061403,0.44632,1.0659e+06,2
0.062915,0.45062,1.066e+06,12
0.65153,0.48079,1.0661e+06,6
0.07714,0.39232,1.0663e+06,12
0.031304,0.40081,1.0664e+06,12
0.086901,0.11987,1.0665e+06,8
0.075259,0.12084,1.0666e+06,8
0.023752,0.53237,1.0667e+06,12
0.044348,0.50073,1.0668e+06,12
0.066568,0.43177,1.0672e+06,2
0.071408,0.14322,1.0672e+06,8
0.062307,0.46432,1.0673e+06,12
0.077395,0.39095,1.0673e+06,12
0.82347,0.91347,1.0675e+06,4
0.032335,0.56151,1.0678e+06,12
0.67401,0.45087,1.0685e+06,6
0.81581,0.91101,1.0685e+06,4
0.091073,0.45892,1.0686e+06,12
0.80389,0.89021,1.0687e+06,4
0.050641,0.4219,1.0688e+06,2
0.003146,0.47138,1.069e+06,12
0.084425,0.38746,1.069e+06,12
0.025162,0.42108,1.0691e+06,12
0.089785,0.37909,1.0693e+06,12
0.015675,0.42443,1.0695e+06,12
0.069005,0.10987,1.0697e+06,8
0.64747,0.51094,1.0698e+06,6
0.094169,0.43514,1.0698e+06,12
0.7944,0.89137,1.0699e+06,4
0.067865,0.42919,1.0701e+06,2
0.070988,0.16116,1.0702e+06,8
0.80995,0.895,1.0702e+06,4
0.047441,0.47275,1.0703e+06,12
0.009964,0.44507,1.0704e+06,12
0.052948,0.5496,1.0705e+06,12
0.073468,0.15162,1.0706e+06,8
0.021036,0.4283,1.0707e+06,12
0.81073,0.88944,1.0707e+06,4
0.089206,0.40088,1.071e+06,12
0.058136,0.15418,1.0713e+06,8
0.056807,0.13212,1.0713e+06,8
0.70934,0.49788,1.0715e+06,6
0.031875,0.42501,1.0717e+06,12
0.065692,0.1591,1.0717e+06,8
0.011998,0.42794,1.0717e+06,12
0.062651,0.12182,1.0718e+06,8
0.044061,0.43027,1.0718e+06,12
0.059071,0.37567,1.0719e+06,12
0.022774,0.77306,1.0719e+06,16
0.038023,0.41403,1.072e+06,12
0.042579,0.56311,1.0721e+06,12
0.073237,0.46542,1.0722e+06,2
0.027034,0.551,1.0723e+06,12
0.078845,0.11666,1.0725e+06,8
0.069731,0.45927,1.0726e+06,12
0.057227,0.45546,1.0727e+06,12
0.073946,0.39755,1.0727e+06,12
0.0059511,0.4194,1.0728e+06,12
0.0044945,0.50479,1.0728e+06,12
0.04796,0.12451,1.073e+06,8
0.080818,0.12246,1.073e+06,8
0.065629,0.46314,1.0731e+06,12
0.097436,0.41655,1.0731e+06,12
0.012178,0.42228,1.0735e+06,12
0.083679,0.38036,1.0736e+06,12
0.018791,0.78627,1.0736e+06,16
0.042497,0.47188,1.0736e+06,12
0.018777,0.51038,1.0738e+06,12
0.069803,0.14654,1.0739e+06,8
0.056661,0.46399,1.0742e+06,12
0.045377,0.419,1.0745e+06,12
0.035294,0.079127,1.0748e+06,8
0.019142,0.41405,1.0748e+06,12
0.044368,0.49975,1.0749e+06,12
0.046076,0.45069,1.0749e+06,2
0.066075,0.43726,1.0752e+06,2
0.035618,0.57253,1.0753e+06,12
0.015536,0.41456,1.0755e+06,12
0.80287,0.88894,1.0756e+06,4
0.061114,0.38444,1.0757e+06,12
0.028128,0.38528,1.0759e+06,12
0.80872,0.89954,1.076e+06,4
0.024614,0.78124,1.076e+06,16
0.075483,0.47936,1.0761e+06,12
0.017409,0.79622,1.0761e+06,16
0.023439,0.788,1.0763e+06,16
0.068205,0.46932,1.0764e+06,12
0.42388,0.89606,1.0764e+06,17
0.039416,0.54716,1.0765e+06,12
0.041774,0.55657,1.0767e+06,12
0.011817,0.55082,1.0768e+06,12
0.0011069,0.59094,1.0768e+06,12
0.066425,0.39142,1.0768e+06,12
0.0034817,0.57944,1.0768e+06,12
0.66986,0.45573,1.0772e+06,6
0.063727,0.48818,1.0773e+06,12
0.79654,0.89615,1.0774e+06,4
0.034853,0.42496,1.0774e+06,2
0.077022,0.40131,1.0775e+06,12
0.013615,0.41867,1.0776e+06,12
0.79485,0.8905,1.0777e+06,4
0.058734,0.11382,1.078e+06,8
0.07015,0.44577,1.078e+06,12
0.69716,0.49749,1.0782e+06,6
0.043125,0.57866,1.0782e+06,12
0.02181,0.80052,1.0784e+06,16
0.055249,0.13734,1.0785e+06,8
0.090922,0.48324,1.0786e+06,12
0.81045,0.88393,1.0787e+06,4
0.80251,0.90208,1.0788e+06,4
0.43773,0.88763,1.0789e+06,17
0.098723,0.48306,1.0789e+06,12
0.094209,0.48801,1.0791e+06,12
0.036453,0.13555,1.0793e+06,8
0.078125,0.44672,1.0793e+06,12
0.076269,0.39163,1.0795e+06,12
0.01974,0.50977,1.0795e+06,12
0.017849,0.39507,1.0796e+06,12
0.063393,0.40626,1.0796e+06,12
0.0073325,0.41548,1.0796e+06,12
0.081784,0.44366,1.0797e+06,12
0.62655,0.51513,1.0798e+06,6
0.031928,0.77686,1.0799e+06,16
0.1138,0.12005,1.0799e+06,8
0.011939,0.54868,1.0799e+06,12
0.027882,0.58828,1.08e+06,12
0.066606,0.13067,1.0802e+06,8
0.064156,0.11362,1.0805e+06,8
0.010972,0.39862,1.0805e+06,12
0.026489,0.5303,1.0806e+06,12
0.032255,0.78004,1.0806e+06,16
0.81877,0.91079,1.0806e+06,4
0.079338,0.15974,1.0807e+06,8
0.79639,0.87908,1.0807e+06,4
0.0071851,0.79461,1.0807e+06,16
0.077308,0.40899,1.0808e+06,12
0.006413,0.41796,1.0811e+06,12
0.024339,0.432,1.0812e+06,12
0.044013,0.49551,1.0812e+06,12
0.068106,0.14518,1.0815e+06,8
0.013221,0.55875,1.0816e+06,12
0.80297,0.88835,1.0817e+06,4
0.79356,0.89047,1.0818e+06,4
0.031178,0.78539,1.0818e+06,16
0.0099897,0.79212,1.0821e+06,16
0.046598,0.13404,1.0821e+06,8
0.064471,0.46728,1.0821e+06,2
0.013808,0.5535,1.0822e+06,12
0.034983,0.4175,1.0823e+06,12
0.025193,0.57298,1.0823e+06,12
0.055799,0.14724,1.0823e+06,8
0.10916,0.13487,1.0824e+06,8
0.0064156,0.42105,1.0824e+06,12
0.054025,0.50533,1.0825e+06,12
0.81418,0.88394,1.0829e+06,4
0.0090958,0.45392,1.083e+06,12
0.095186,0.46516,1.0831e+06,12
0.72633,0.46029,1.0832e+06,6
0.81594,0.91923,1.0833e+06,4
0.81753,0.8923,1.0834e+06,4
0.10565,0.49866,1.0835e+06,12
0.10536,0.4022,1.0835e+06,12
0.031631,0.77785,1.0836e+06,16
0.06625,0.11248,1.0837e+06,8
0.042014,0.40319,1.0837e+06,12
0.022051,0.43118,1.0837e+06,12
0.053634,0.12498,1.0838e+06,8
0.050495,0.48606,1.0839e+06,12
0.79261,0.88845,1.0839e+06,4
0.07711,0.4056,1.0841e+06,12
0.80585,0.87208,1.0842e+06,4
0.057211,0.45614,1.0846e+06,12
0.84026,0.91478,1.0846e+06,4
0.79441,0.8647,1.0848e+06,4
0.057254,0.49736,1.0849e+06,12
0.42689,0.88596,1.0849e+06,17
0.79912,0.88524,1.085e+06,4
0.018544,0.4617,1.0854e+06,12
0.062677,0.43384,1.0855e+06,12
0.099024,0.11646,1.0856e+06,8
0.016221,0.39454,1.0856e+06,12
0.031027,0.42505,1.0856e+06,12
0.033062,0.77935,1.0856e+06,16
0.0047244,0.45763,1.0857e+06,12
0.80675,0.90899,1.0857e+06,4
0.80407,0.89032,1.0857e+06,4
0.078683,0.38547,1.0857e+06,12
0.036623,0.42135,1.0859e+06,12
0.81681,0.92533,1.0861e+06,4
0.79822,0.8761,1.0862e+06,4
0.010738,0.7908,1.0863e+06,16
0.80071,0.88747,1.0864e+06,4
0.05764,0.44286,1.0864e+06,2
0.030618,0.58719,1.0865e+06,12
0.43017,0.88596,1.0865e+06,17
0.79247,0.91019,1.0865e+06,4
0.022346,0.78714,1.0865e+06,16
0.032221,0.58599,1.0867e+06,12
0.81636,0.93358,1.0867e+06,4
0.0093725,0.43157,1.0869e+06,12
0.00087147,0.42037,1.0869e+06,12
0.81557,0.87021,1.0872e+06,4
0.015003,0.38987,1.0874e+06,12
0.78125,0.91572,1.0874e+06,4
0.016238,0.41338,1.0874e+06,12
0.4274,0.89942,1.0876e+06,17
0.042128,0.54805,1.0877e+06,12
0.052489,0.12378,1.0877e+06,8
0.41424,0.91387,1.0879e+06,17
0.43941,0.88188,1.0881e+06,17
0.026142,0.55857,1.0881e+06,12
0.041595,0.42432,1.0883e+06,12
0.81433,0.92065,1.0885e+06,4
0.029598,0.40234,1.0885e+06,12
0.072436,0.41468,1.0885e+06,12
0.073678,0.3858,1.0886e+06,12
0.0063187,0.39021,1.0887e+06,12
0.085189,0.38728,1.0888e+06,12
0.038987,0.42364,1.0889e+06,12
0.091721,0.44274,1.089e+06,12
0.44903,0.89124,1.0893e+06,17
0.081242,0.47419,1.0894e+06,2
0.046874,0.80559,1.0894e+06,16
0.067653,0.44144,1.0894e+06,2
0.44992,0.90108,1.0895e+06,17
0.053377,0.501,1.0897e+06,12
0.43887,0.89259,1.0899e+06,17
0.42837,0.87688,1.0899e+06,17
0.43277,0.88453,1.09e+06,17
0.71084,0.48764,1.0901e+06,6
0.044648,0.44691,1.0901e+06,12
0.057734,0.45985,1.0901e+06,12
0.44176,0.8877,1.0902e+06,17
0.035023,0.12529,1.0904e+06,8
0.76179,0.90816,1.0904e+06,4
0.71158,0.48705,1.0905e+06,6
0.074686,0.416,1.0906e+06,12
0.80352,0.87006,1.0906e+06,4
0.078006,0.41889,1.0907e+06,12
0.06515,0.44466,1.0907e+06,2
0.45334,0.88209,1.0908e+06,17
0.43522,0.87792,1.0909e+06,17
0.44303,0.87863,1.091e+06,17
0.11207,0.12675,1.0911e+06,8
0.061667,0.11911,1.0911e+06,8
0.037582,0.11751,1.0911e+06,8
0.039634,0.41294,1.0912e+06,12
0.051114,0.53527,1.0912e+06,12
0.8161,0.90059,1.0913e+06,4
0.039571,0.12473,1.0913e+06,8
0.02154,0.42484,1.0914e+06,12
0.024471,0.47716,1.0915e+06,12
0.02888,0.5457,1.0916e+06,12
0.446,0.90448,1.0916e+06,17
0.04113,0.81124,1.0917e+06,16
0.10927,0.13533,1.0918e+06,8
0.028634,0.42436,1.0919e+06,12
0.03595,0.10838,1.0922e+06,8
0.029498,0.42661,1.0922e+06,12
0.038526,0.43632,1.0927e+06,12
0.090781,0.47474,1.0929e+06,12
0.81781,0.90693,1.0929e+06,4
0.00024574,0.39226,1.0929e+06,12
0.1126,0.12446,1.093e+06,8
0.033309,0.78901,1.0932e+06,16
0.086456,0.41838,1.0935e+06,12
0.45145,0.90989,1.0935e+06,17
0.015727,0.41895,1.0936e+06,12
0.045702,0.53613,1.0937e+06,12
0.084184,0.39079,1.0938e+06,12
0.028307,0.53954,1.0938e+06,12
0.81541,0.93368,1.0938e+06,4
0.079307,0.4282,1.0939e+06,12
0.41206,0.90007,1.0944e+06,17
0.053772,0.46689,1.0947e+06,12
0.045145,0.42506,1.0948e+06,12
0.0040737,0.56506,1.0949e+06,12
0.031878,0.5811,1.0951e+06,12
0.079293,0.44593,1.0951e+06,12
0.064386,0.49904,1.0951e+06,12
0.027071,0.78502,1.0952e+06,16
0.053973,0.11753,1.0953e+06,8
0.011871,0.7832,1.0955e+06,16
0.8198,0.88718,1.0957e+06,4
0.75661,0.89934,1.0958e+06,4
0.068483,0.38294,1.0958e+06,12
0.056989,0.77705,1.0963e+06,16
0.050597,0.82477,1.0963e+06,16
0.4377,0.89263,1.0965e+06,17
0.42907,0.89216,1.0965e+06,17
0.41751,0.89151,1.0965e+06,17
0.0016498,0.53936,1.0965e+06,12
0.4512,0.92264,1.0966e+06,17
0.022591,0.4593,1.0967e+06,12
0.082579,0.11339,1.0968e+06,8
0.025533,0.54819,1.0968e+06,12
0.0598,0.54886,1.0972e+06,12
0.024973,0.40956,1.0972e+06,12
0.80597,0.90166,1.0973e+06,4
0.45705,0.92291,1.0974e+06,17
0.41169,0.90494,1.0975e+06,17
0.45332,0.95171,1.0975e+06,17
0.00019648,0.55274,1.0976e+06,12
0.079962,0.39606,1.0977e+06,12
0.42243,0.89661,1.0979e+06,17
0.044945,0.121,1.0981e+06,8
0.0052248,0.56015,1.0983e+06,12
0.0064245,0.45163,1.0984e+06,2
0.030026,0.43374,1.0986e+06,12
0.04996,0.45873,1.0989e+06,2
0.81106,0.89661,1.099e+06,4
0.011363,0.7893,1.0994e+06,16
0.072437,0.4855,1.0995e+06,12
0.044971,0.78723,1.1002e+06,16
0.03784,0.55683,1.1003e+06,12
0.045612,0.82858,1.1003e+06,16
0.43883,0.9335,1.1005e+06,17
0.43433,0.86264,1.1007e+06,17
0.4351,0.88528,1.101e+06,17
0.046186,0.78533,1.1011e+06,16
0.79564,0.89348,1.1014e+06,4
0.46966,0.91518,1.1015e+06,17
0.062142,0.1178,1.1015e+06,8
0.80704,0.89897,1.1017e+06,4
0.42995,0.85942,1.1017e+06,17
0.0096325,0.79076,1.102e+06,16
0.81885,0.90459,1.1021e+06,4
0.44601,0.89119,1.1021e+06,17
0.77339,0.9229,1.1023e+06,4
0.82187,0.88344,1.1025e+06,4
0.07945,0.47064,1.1025e+06,12
0.040951,0.56654,1.1026e+06,12
0.083287,0.14733,1.1027e+06,8
0.47072,0.91728,1.1028e+06,17
0.02204,0.42332,1.1028e+06,12
0.038693,0.7891,1.1029e+06,16
0.078647,0.12791,1.103e+06,8
0.07327,0.38331,1.1031e+06,12
0.8004,0.8787,1.1032e+06,4
0.046248,0.57098,1.1032e+06,12
0.062285,0.44784,1.1033e+06,12
0.058394,0.82151,1.1035e+06,16
0.7987,0.91143,1.1037e+06,4
0.036565,0.41629,1.1038e+06,12
0.026412,0.78757,1.104e+06,16
0.061144,0.12276,1.104e+06,8
0.071084,0.121,1.1041e+06,8
0.059471,0.12325,1.1043e+06,8
0.0058883,0.79525,1.1045e+06,16
0.042437,0.42468,1.1047e+06,12
0.47008,0.92085,1.1047e+06,17
0.41702,0.86874,1.1048e+06,17
0.034154,0.578,1.1052e+06,12
0.0078531,0.52429,1.1053e+06,12
0.029687,0.82007,1.1056e+06,16
0.061032,0.12939,1.1056e+06,8
0.79341,0.89611,1.1057e+06,4
6.9474e-05,0.5279,1.1057e+06,12
0.46173,0.9197,1.1057e+06,17
0.007925,0.38351,1.1059e+06,12
0.013208,0.79271,1.1059e+06,16
0.82983,0.87927,1.106e+06,4
0.46282,0.916,1.1061e+06,17
0.4556,0.89753,1.1061e+06,17
0.42881,0.85649,1.1062e+06,17
0.81667,0.87361,1.1064e+06,4
0.038866,0.79237,1.1066e+06,16
0.027853,0.41941,1.1067e+06,12
0.026516,0.41843,1.1069e+06,12
0.42978,0.92979,1.1069e+06,17
0.05753,0.47673,1.1071e+06,12
0.01504,0.3659,1.1073e+06,12
0.078956,0.36563,1.1074e+06,12
0.054577,0.76717,1.1075e+06,16
0.057781,0.43793,1.1075e+06,2
0.043967,0.44403,1.1079e+06,12
0.082603,0.36821,1.108e+06,12
0.050257,0.11778,1.1082e+06,8
0.048314,0.80589,1.1084e+06,16
0.42686,0.88656,1.1084e+06,17
0.040056,0.12847,1.1086e+06,8
0.0041314,0.37019,1.1086e+06,12
0.076512,0.44402,1.1087e+06,12
0.0098092,0.52578,1.1087e+06,12
0.04325,0.57151,1.1088e+06,12
0.42918,0.92771,1.1088e+06,17
0.038525,0.40276,1.1089e+06,12
0.03562,0.78253,1.1094e+06,16
0.11072,0.13762,1.1095e+06,8
0.022447,0.36242,1.1096e+06,12
0.81928,0.90809,1.1099e+06,4
0.45292,0.88757,1.1099e+06,17
0.43987,0.8856,1.1099e+06,17
0.013943,0.45158,1.11e+06,2
0.019127,0.42996,1.11e+06,12
0.4706,0.9234,1.11e+06,17
0.049136,0.44335,1.1101e+06,2
0.1026,0.13926,1.1101e+06,8
0.80217,0.90574,1.1102e+06,4
0.015796,0.37067,1.1102e+06,12
0.044368,0.76545,1.1104e+06,16
0.42442,0.93274,1.1106e+06,17
0.091801,0.3794,1.1108e+06,12
0.059667,0.12828,1.1111e+06,8
0.01331,0.43426,1.1112e+06,12
0.44895,0.93496,1.1114e+06,17
0.057622,0.81061,1.1115e+06,16
0.016134,0.37546,1.1121e+06,12
0.40528,0.92788,1.1123e+06,17
0.043278,0.82257,1.1123e+06,16
0.045533,0.40514,1.1123e+06,12
0.0035227,0.79492,1.1124e+06,16
0.043018,0.79,1.1125e+06,16
0.43921,0.90161,1.1126e+06,17
0.0065814,0.80758,1.1127e+06,16
0.089019,0.40901,1.1129e+06,12
0.42784,0.88614,1.1129e+06,17
0.42411,0.92916,1.113e+06,17
0.055448,0.53222,1.113e+06,12
0.024646,0.36352,1.1131e+06,12
0.075815,0.42727,1.1132e+06,12
0.79367,0.90038,1.1132e+06,4
0.0024005,0.79155,1.1134e+06,16
0.43164,0.9393,1.1136e+06,17
0.42119,0.88965,1.1137e+06,17
0.060125,0.45081,1.1139e+06,2
0.044469,0.84502,1.114e+06,16
0.033758,0.44658,1.1141e+06,12
0.80537,0.89998,1.1144e+06,4
0.0077886,0.3763,1.1145e+06,12
0.057425,0.49234,1.1146e+06,12
0.0448,0.42052,1.1148e+06,12
0.05427,0.54939,1.1151e+06,12
0.063512,0.12124,1.1152e+06,8
0.47344,0.92614,1.1153e+06,17
0.047029,0.55417,1.1155e+06,12
0.45762,0.92546,1.1155e+06,17
0.0026895,0.37268,1.1158e+06,12
0.0035796,0.067123,1.1159e+06,8
0.10443,0.14759,1.116e+06,8
0.066245,0.11334,1.1162e+06,8
0.43941,0.90826,1.1162e+06,17
0.41567,0.91926,1.1163e+06,17
0.81031,0.88691,1.1164e+06,4
0.054008,0.099301,1.1164e+06,8
0.026009,0.36212,1.1165e+06,12
0.44478,0.89408,1.1165e+06,17
0.051168,0.13505,1.1166e+06,8
0.0011318,0.059255,1.1167e+06,8
0.80326,0.88068,1.1168e+06,4
0.0053714,0.37203,1.1168e+06,12
0.46547,0.91731,1.117e+06,17
0.033787,0.56148,1.117e+06,12
0.06451,0.45166,1.1171e+06,2
0.038029,0.79377,1.1172e+06,16
0.051918,0.13806,1.1173e+06,8
0.47006,0.92053,1.1175e+06,17
0.008974,0.3731,1.1175e+06,12
0.054864,0.80184,1.1176e+06,16
0.062514,0.44306,1.1176e+06,2
0.0034857,0.37947,1.1178e+06,12
0.43949,0.87449,1.1181e+06,17
0.45577,0.92339,1.1182e+06,17
0.11388,0.13402,1.1182e+06,8
0.027357,0.3617,1.1183e+06,12
0.073936,0.42191,1.1184e+06,12
0.8022,0.87432,1.1185e+06,4
0.067558,0.44095,1.1185e+06,2
0.43687,0.90808,1.1186e+06,17
0.45655,0.92199,1.1186e+06,17
0.081695,0.10942,1.1187e+06,8
0.44498,0.92875,1.1188e+06,17
0.02434,0.37155,1.1191e+06,12
0.032009,0.3626,1.1191e+06,12
0.044364,0.095516,1.1191e+06,8
0.79024,0.91081,1.1192e+06,4
0.77628,0.91708,1.1193e+06,4
0.43355,0.9211,1.1194e+06,17
0.43829,0.89068,1.1198e+06,17
0.02135,0.5644,1.1199e+06,12
0.025353,0.39093,1.12e+06,12
0.043536,0.1309,1.12e+06,8
0.081013,0.41993,1.12e+06,12
0.00053895,0.38753,1.1203e+06,12
0.81644,0.87286,1.1204e+06,4
0.040653,0.3579,1.1204e+06,12
0.45519,0.91801,1.1205e+06,17
0.0057342,0.36689,1.1205e+06,12
0.81495,0.88054,1.1205e+06,4
0.44174,0.8913,1.1206e+06,17
0.80565,0.88018,1.1206e+06,4
0.79956,0.87473,1.1206e+06,4
0.029992,0.35128,1.1207e+06,12
0.065426,0.44265,1.1209e+06,2
0.019201,0.36372,1.1213e+06,12
0.024988,0.37566,1.1214e+06,12
0.11549,0.1253,1.1216e+06,8
0.015039,0.43464,1.1216e+06,12
0.082485,0.11219,1.1216e+06,8
0.44056,0.9328,1.1218e+06,17
0.43595,0.89251,1.1218e+06,17
0.055518,0.4663,1.1219e+06,2
0.81416,0.86735,1.122e+06,4
0.0051752,0.37259,1.122e+06,12
0.038863,0.77274,1.122e+06,16
0.062477,0.13979,1.1221e+06,8
0.093835,0.10811,1.1223e+06,8
0.43434,0.87472,1.1223e+06,17
0.054707,0.43899,1.1224e+06,12
0.45877,0.89735,1.1224e+06,17
0.014875,0.51259,1.1224e+06,12
0.089844,0.12682,1.1225e+06,8
0.0080087,0.068022,1.1225e+06,8
0.077573,0.43646,1.1227e+06,2
0.43603,0.94425,1.1228e+06,17
0.014629,0.35673,1.1228e+06,12
0.061456,0.45251,1.123e+06,2
0.086724,0.41214,1.123e+06,2
0.022674,0.78633,1.1235e+06,16
0.021682,0.41594,1.1235e+06,12
0.046224,0.13508,1.1236e+06,8
0.021095,0.38233,1.1237e+06,12
0.0039108,0.76478,1.1237e+06,16
0.034361,0.43458,1.1238e+06,12
0.088661,0.10158,1.124e+06,8
0.42669,0.95074,1.124e+06,17
0.046523,0.56085,1.1241e+06,12
0.026279,0.35626,1.1241e+06,12
0.033476,0.49895,1.1241e+06,12
0.022065,0.80516,1.1242e+06,16
0.42506,0.8984,1.1243e+06,17
0.4522,0.91482,1.1245e+06,17
0.43513,0.91676,1.1246e+06,17
0.097387,0.11715,1.125e+06,8
0.041712,0.40026,1.1251e+06,12
0.054534,0.53878,1.1252e+06,12
0.0069291,0.75314,1.1255e+06,16
0.048546,0.093166,1.1256e+06,8
0.42555,0.89629,1.1257e+06,17
0.047583,0.42633,1.1258e+06,12
0.80647,0.89015,1.1258e+06,4
0.46443,0.91609,1.1259e+06,17
0.043542,0.42401,1.1259e+06,12
0.058642,0.4398,1.1259e+06,12
0.46742,0.91692,1.126e+06,17
0.040193,0.45057,1.1262e+06,12
0.038538,0.54769,1.1264e+06,12
0.05453,0.14682,1.1266e+06,8
0.0063111,0.061555,1.1268e+06,8
0.045488,0.77897,1.1268e+06,16
0.045007,0.42504,1.1268e+06,12
0.072774,0.4534,1.1269e+06,2
0.45326,0.91253,1.1269e+06,17
0.031242,0.52057,1.1271e+06,12
0.46388,0.91123,1.1272e+06,17
0.071394,0.47892,1.1273e+06,2
0.42317,0.87659,1.1273e+06,17
0.41427,0.872,1.1273e+06,17
0.44654,0.90857,1.1274e+06,17
0.43546,0.91546,1.1274e+06,17
0.017937,0.75716,1.1274e+06,16
0.024855,0.36452,1.1278e+06,12
0.084052,0.11492,1.1281e+06,8
0.45367,0.91621,1.1282e+06,17
0.0097695,0.51104,1.1282e+06,12
0.060158,0.14919,1.1283e+06,8
0.07251,0.45286,1.1283e+06,2
0.062734,0.43856,1.1284e+06,12
0.062329,0.47468,1.1285e+06,2
0.80606,0.88045,1.1289e+06,4
0.045858,0.42377,1.129e+06,12
0.08525,0.10285,1.129e+06,8
0.046467,0.41845,1.1293e+06,12
0.44624,0.88753,1.1293e+06,17
0.0016954,0.78338,1.1293e+06,16
0.06095,0.42685,1.1293e+06,12
0.45092,0.91202,1.1293e+06,17
0.10825,0.15061,1.1295e+06,8
0.1294,0.12373,1.1295e+06,8
0.45308,0.89174,1.1298e+06,17
0.02321,0.38039,1.1299e+06,12
0.82706,0.88567,1.13e+06,4
0.016482,0.79696,1.13e+06,16
0.43744,0.88838,1.13e+06,17
0.030302,0.43979,1.1303e+06,12
0.068256,0.48616,1.1304e+06,2
0.013201,0.40689,1.1305e+06,12
0.44731,0.90716,1.1305e+06,17
0.05233,0.4402,1.1306e+06,12
0.024222,0.56204,1.1307e+06,12
0.82111,0.87644,1.1307e+06,4
0.034409,0.4672,1.1308e+06,12
0.051132,0.44666,1.131e+06,12
0.030205,0.79006,1.131e+06,16
0.081754,0.37521,1.1311e+06,12
0.82842,0.88197,1.1314e+06,4
0.049415,0.45103,1.1315e+06,12
0.09539,0.42313,1.1316e+06,2
0.45933,0.92498,1.1316e+06,17
0.034147,0.50647,1.1317e+06,12
0.048488,0.83826,1.1319e+06,16
0.031163,0.79515,1.1322e+06,16
0.79945,0.89256,1.1322e+06,4
0.0092078,0.3872,1.1324e+06,12
0.43462,0.89137,1.1327e+06,17
0.031493,0.56574,1.1328e+06,12
0.043298,0.43936,1.133e+06,12
0.013349,0.80755,1.1336e+06,16
0.085565,0.11721,1.1336e+06,8
0.40602,0.85839,1.1337e+06,17
0.48166,0.92235,1.1337e+06,17
0.057003,0.798,1.1338e+06,16
0.056614,0.55204,1.134e+06,12
0.037276,0.1447,1.134e+06,8
0.013782,0.51002,1.134e+06,12
0.083383,0.099534,1.1341e+06,8
0.39852,0.91388,1.1343e+06,17
0.022456,0.56916,1.1343e+06,12
0.063249,0.46976,1.1343e+06,2
0.014574,0.51084,1.1344e+06,12
0.77862,0.92834,1.1346e+06,4
0.82779,0.89826,1.1349e+06,4
0.054803,0.48811,1.1349e+06,2
0.022616,0.38439,1.135e+06,12
0.81629,0.8742,1.135e+06,4
0.85472,0.90256,1.1352e+06,4
0.041769,0.42773,1.1352e+06,12
0.033274,0.79154,1.1354e+06,16
0.44639,0.88277,1.1355e+06,17
0.088017,0.42001,1.1355e+06,2
0.03985,0.42254,1.1357e+06,12
0.44989,0.89034,1.136e+06,17
0.42525,0.88356,1.1361e+06,17
0.033135,0.47581,1.1363e+06,12
0.4382,0.87787,1.1364e+06,17
0.0012456,0.76614,1.1365e+06,16
0.80984,0.8822,1.1366e+06,4
0.068227,0.097557,1.1367e+06,8
0.0037283,0.3619,1.1368e+06,12
0.0046165,0.38859,1.1369e+06,12
0.035022,0.8029,1.1371e+06,16
0.0627,0.55146,1.1371e+06,12
0.79458,0.92547,1.1372e+06,4
0.46726,0.86952,1.1374e+06,17
0.033562,0.41446,1.1375e+06,12
0.44252,0.88735,1.1375e+06,17
0.074496,0.56214,1.1376e+06,12
0.032711,0.79243,1.1378e+06,16
0.0013838,0.43285,1.1382e+06,2
0.042194,0.78423,1.1382e+06,16
0.070148,0.55663,1.1383e+06,12
0.077485,0.56152,1.1384e+06,12
0.037983,0.42201,1.1385e+06,12
0.45056,0.88124,1.1387e+06,17
0.82451,0.85836,1.1388e+06,4
0.45656,0.90154,1.1388e+06,17
0.040369,0.78356,1.1391e+06,16
0.79262,0.92745,1.1393e+06,4
0.40412,0.90556,1.1395e+06,17
0.034562,0.56904,1.1395e+06,12
0.80709,0.88546,1.1397e+06,4
0.033929,0.77524,1.1397e+06,16
0.82433,0.88239,1.1398e+06,4
0.46256,0.89527,1.14e+06,17
0.03827,0.56755,1.1401e+06,12
0.45922,0.8999,1.1402e+06,17
0.031652,0.5582,1.1404e+06,12
0.44532,0.88419,1.1406e+06,17
0.78096,0.92491,1.1407e+06,4
0.065317,0.11522,1.1408e+06,8
0.79353,0.89884,1.1409e+06,4
0.0079597,0.4042,1.1411e+06,12
0.43053,0.90758,1.1411e+06,17
0.42798,0.86613,1.1411e+06,17
0.46925,0.89133,1.1412e+06,17
0.82339,0.89021,1.1412e+06,4
0.073927,0.08606,1.1412e+06,8
0.83349,0.89721,1.1416e+06,4
0.41857,0.90221,1.1417e+06,17
0.038327,0.43179,1.1417e+06,12
0.035638,0.81031,1.1417e+06,16
0.4743,0.91809,1.1419e+06,17
0.056408,0.48831,1.1419e+06,2
0.02888,0.5629,1.1425e+06,12
0.0013722,0.37249,1.1425e+06,12
0.78653,0.91113,1.1425e+06,4
0.026826,0.41365,1.1426e+06,12
0.010569,0.49423,1.1426e+06,12
0.44484,0.88198,1.1427e+06,17
0.055578,0.78567,1.1427e+06,16
0.46337,0.88694,1.1428e+06,17
0.029188,0.49924,1.1429e+06,12
0.022111,0.566,1.1429e+06,12
0.061613,0.13484,1.1431e+06,8
0.05257,0.77598,1.1432e+06,16
0.80517,0.89154,1.1434e+06,4
0.78474,0.9318,1.1434e+06,4
0.44722,0.89206,1.1435e+06,17
0.052219,0.79074,1.1436e+06,16
0.79169,0.88565,1.1437e+06,4
0.45723,0.89231,1.1437e+06,17
0.45087,0.89102,1.1438e+06,17
0.089902,0.55452,1.1439e+06,12
0.060053,0.4976,1.1439e+06,2
0.074991,0.55408,1.1441e+06,12
0.44831,0.88493,1.1444e+06,17
0.46739,0.88384,1.1448e+06,17
0.043358,0.13363,1.145e+06,8
0.050623,0.79384,1.1453e+06,16
0.40472,0.86917,1.1455e+06,17
0.060266,0.45165,1.1457e+06,12
0.42138,0.87677,1.1457e+06,17
0.042305,0.40891,1.1458e+06,12
0.038681,0.39082,1.1459e+06,12
0.0038792,0.38455,1.1459e+06,12
0.052782,0.45655,1.1461e+06,12
0.0076925,0.36242,1.1462e+06,12
0.095062,0.54611,1.1463e+06,12
0.45282,0.89709,1.1463e+06,17
0.019044,0.41323,1.1463e+06,12
0.77039,0.92909,1.1464e+06,4
0.063065,0.14324,1.1464e+06,8
0.097633,0.43315,1.1464e+06,2
0.025937,0.49871,1.1464e+06,12
0.12219,0.15453,1.1465e+06,8
0.43169,0.90363,1.1465e+06,17
0.75481,0.9205,1.1466e+06,4
0.79884,0.87143,1.1467e+06,4
0.0083487,0.36159,1.1468e+06,12
0.033444,0.56513,1.1468e+06,12
0.079431,0.4583,1.1469e+06,2
0.78208,0.90779,1.1469e+06,4
0.087334,0.55489,1.147e+06,12
0.085395,0.1038,1.1472e+06,8
0.037036,0.41556,1.1472e+06,12
0.013764,0.40999,1.1472e+06,12
0.47179,0.90427,1.1473e+06,17
0.11026,0.42117,1.1474e+06,2
0.45026,0.88745,1.1474e+06,17
0.83408,0.89277,1.1477e+06,4
0.078198,0.41794,1.1478e+06,2
0.095634,0.10093,1.148e+06,8
0.81613,0.87777,1.1481e+06,4
0.092457,0.56154,1.1485e+06,12
0.42284,0.89236,1.1486e+06,17
0.45874,0.89892,1.149e+06,17
0.4474,0.88186,1.1491e+06,17
0.010219,0.38303,1.1491e+06,12
0.82566,0.88621,1.1492e+06,4
0.06202,0.43201,1.1492e+06,12
0.03826,0.16786,1.1492e+06,8
0.033896,0.57472,1.1493e+06,12
0.084528,0.13084,1.1494e+06,8
0.021845,0.77408,1.1494e+06,16
0.04405,0.54551,1.1496e+06,12
0.42717,0.93345,1.1496e+06,17
0.46946,0.92396,1.1497e+06,17
0.46217,0.91615,1.1499e+06,17
0.45972,0.87804,1.1501e+06,17
0.45755,0.89598,1.1501e+06,17
0.0043395,0.79703,1.1503e+06,16
0.074474,0.46814,1.1503e+06,2
0.061369,0.44202,1.1505e+06,12
0.45412,0.89737,1.1512e+06,17
0.43106,0.88725,1.1512e+06,17
0.45725,0.87711,1.1513e+06,17
0.42892,0.93126,1.1515e+06,17
0.059923,0.50944,1.1515e+06,2
0.054194,0.5812,1.1517e+06,12
0.032366,0.57257,1.1518e+06,12
0.050234,0.41476,1.1519e+06,12
0.44878,0.89528,1.1519e+06,17
0.4393,0.87963,1.152e+06,17
0.0015719,0.38449,1.152e+06,12
0.79754,0.88963,1.152e+06,4
0.052491,0.57574,1.1522e+06,12
0.098791,0.43158,1.1525e+06,2
0.46491,0.85555,1.1525e+06,17
0.463,0.90511,1.1526e+06,17
0.056979,0.54972,1.1526e+06,12
0.080289,0.085834,1.1526e+06,8
0.82097,0.87453,1.1526e+06,4
0.45804,0.91197,1.1527e+06,17
0.060191,0.4111,1.1527e+06,2
0.065744,0.14235,1.1527e+06,8
0.41114,0.87934,1.1528e+06,17
0.05023,0.4931,1.1532e+06,2
0.8088,0.89835,1.1533e+06,4
0.79966,0.88165,1.1534e+06,4
0.011467,0.42648,1.1536e+06,12
0.078686,0.36039,1.1537e+06,12
0.47789,0.86287,1.1539e+06,17
0.06333,0.45946,1.1539e+06,12
0.04839,0.57761,1.1539e+06,12
0.0842,0.4797,1.1539e+06,12
0.00037954,0.35927,1.154e+06,12
0.404,0.93434,1.154e+06,17
0.40559,0.88125,1.1541e+06,17
0.067144,0.43606,1.1542e+06,12
0.84178,0.88666,1.1542e+06,4
0.078562,0.54168,1.1542e+06,12
0.094939,0.4866,1.1543e+06,12
0.11765,0.14337,1.1544e+06,8
0.025274,0.50644,1.1545e+06,12
0.11478,0.56115,1.1545e+06,12
0.82762,0.88052,1.1545e+06,4
0.44652,0.87884,1.1551e+06,17
0.057705,0.56245,1.1552e+06,12
0.043994,0.40102,1.1552e+06,12
0.026759,0.55876,1.1553e+06,12
0.45703,0.87309,1.1554e+06,17
0.020808,0.42751,1.1554e+06,12
0.069083,0.45545,1.1555e+06,2
0.82869,0.8942,1.1555e+06,4
0.074805,0.45675,1.1555e+06,2
0.43996,0.89101,1.1558e+06,17
0.070208,0.56325,1.1559e+06,12
0.82138,0.89521,1.1559e+06,4
0.84044,0.89046,1.1562e+06,4
0.45389,0.88765,1.1564e+06,17
0.052618,0.43496,1.1564e+06,12
0.02995,0.43031,1.1569e+06,12
0.0030496,0.38082,1.1571e+06,12
0.062552,0.56405,1.1573e+06,12
0.063375,0.093188,1.1573e+06,8
0.41557,0.8623,1.1575e+06,17
0.084451,0.35257,1.1575e+06,12
0.39802,0.89994,1.1577e+06,17
0.4685,0.88072,1.1577e+06,17
0.79443,0.93539,1.1578e+06,4
0.021337,0.57268,1.1578e+06,12
0.79444,0.88888,1.1581e+06,4
0.062768,0.45397,1.1582e+06,12
0.07939,0.44204,1.1586e+06,12
0.050051,0.45423,1.1589e+06,12
0.83149,0.91365,1.1589e+06,4
0.069068,0.4559,1.159e+06,2
0.054559,0.43344,1.1591e+06,12
0.051789,0.43727,1.1591e+06,12
0.7662,0.92634,1.1592e+06,4
0.022096,0.47379,1.1594e+06,12
0.044902,0.79771,1.1594e+06,16
0.074006,0.11315,1.1594e+06,8
0.37262,0.91679,1.1597e+06,17
0.034432,0.45617,1.1598e+06,12
0.4605,0.90137,1.1598e+06,17
0.47589,0.85475,1.1598e+06,17
0.44626,0.86079,1.1599e+06,17
0.43919,0.91212,1.1599e+06,17
0.43758,0.88197,1.1599e+06,17
0.046443,0.090564,1.16e+06,8
0.48031,0.87127,1.1603e+06,17
0.028582,0.57405,1.1604e+06,12
0.82725,0.90427,1.1607e+06,4
0.47776,0.92483,1.1609e+06,17
0.099187,0.083839,1.1609e+06,8
0.049499,0.44039,1.161e+06,12
0.46463,0.89554,1.1612e+06,17
0.039378,0.43439,1.1612e+06,12
0.47618,0.85874,1.1613e+06,17
0.78539,0.9261,1.1614e+06,4
0.0011208,0.48843,1.1618e+06,12
0.78895,0.88182,1.162e+06,4
0.040551,0.81044,1.1623e+06,16
0.070029,0.45047,1.1623e+06,12
0.055808,0.090456,1.1624e+06,8
0.11737,0.12753,1.1624e+06,8
0.018487,0.46145,1.1625e+06,12
0.064794,0.46278,1.1626e+06,12
0.85288,0.88981,1.1626e+06,4
0.083963,0.56054,1.1626e+06,12
0.48251,0.92406,1.1627e+06,17
0.058914,0.11124,1.1628e+06,8
0.81656,0.90009,1.1629e+06,4
0.087662,0.4442,1.1629e+06,2
0.034734,0.46707,1.163e+06,12
0.095573,0.10566,1.1631e+06,8
0.84071,0.90754,1.1632e+06,4
0.040741,0.8011,1.1634e+06,16
0.43264,0.86799,1.1637e+06,17
0.076972,0.55881,1.1641e+06,12
0.45695,0.8732,1.1641e+06,17
0.45215,0.91054,1.1641e+06,17
0.086976,0.1138,1.1642e+06,8
0.45402,0.87742,1.1643e+06,17
0.45098,0.86565,1.1644e+06,17
0.4547,0.90138,1.1648e+06,17
0.058971,0.39716,1.1656e+06,12
0.054927,0.78735,1.1656e+06,16
0.0021844,0.3764,1.1658e+06,12
0.43258,0.8682,1.1658e+06,17
0.065887,0.45201,1.1659e+06,2
0.08959,0.41247,1.1661e+06,2
0.064242,0.45393,1.1661e+06,2
0.098593,0.092073,1.1663e+06,8
0.46436,0.86769,1.1664e+06,17
0.456,0.89704,1.1665e+06,17
0.44951,0.91009,1.1668e+06,17
0.078573,0.10658,1.1669e+06,8
0.027466,0.58696,1.167e+06,12
0.055892,0.79143,1.1671e+06,16
0.45132,0.85765,1.1671e+06,17
0.82863,0.92287,1.1672e+06,4
0.015388,0.47164,1.1673e+06,12
0.44609,0.85606,1.1673e+06,17
0.44917,0.84488,1.1674e+06,17
0.052819,0.44458,1.1675e+06,12
0.83998,0.894,1.1675e+06,4
0.79602,0.91739,1.1675e+06,4
0.43304,0.8554,1.1675e+06,17
0.097375,0.41525,1.1677e+06,2
0.46466,0.89003,1.1677e+06,17
0.041864,0.5413,1.1677e+06,12
0.44935,0.90351,1.1679e+06,17
0.036945,0.44763,1.168e+06,2
0.47061,0.90259,1.1681e+06,17
0.020576,0.55658,1.1681e+06,12
0.46053,0.87925,1.1681e+06,17
0.040778,0.54887,1.1682e+06,12
0.78313,0.93617,1.1685e+06,4
0.093044,0.10732,1.1685e+06,8
0.080603,0.47309,1.1686e+06,2
0.44586,0.8901,1.1686e+06,17
0.46162,0.8633,1.1686e+06,17
0.44824,0.91976,1.1687e+06,17
0.05349,0.46227,1.1688e+06,12
0.44862,0.89549,1.169e+06,17
0.48771,0.86574,1.1692e+06,17
0.46013,0.9238,1.1692e+06,17
0.063035,0.4616,1.1693e+06,2
0.012733,0.41904,1.1694e+06,12
0.46101,0.93134,1.1694e+06,17
0.05085,0.44516,1.1695e+06,12
0.45445,0.90547,1.1696e+06,17
0.049562,0.44705,1.1697e+06,12
0.10347,0.083127,1.1698e+06,8
0.82913,0.94651,1.1698e+06,4
0.80694,0.92967,1.17e+06,4
0.10412,0.41006,1.17e+06,2
0.37027,0.91836,1.17e+06,17
0.013086,0.56525,1.1701e+06,12
0.096133,0.070994,1.1701e+06,8
0.040608,0.58233,1.1703e+06,12
0.078474,0.5671,1.1704e+06,12
0.069829,0.47069,1.1705e+06,2
0.043204,0.52627,1.1708e+06,12
0.059903,0.48321,1.1708e+06,2
0.059856,0.4138,1.171e+06,2
0.82785,0.91984,1.1712e+06,4
0.024511,0.77511,1.1714e+06,16
0.015195,0.37168,1.1716e+06,12
0.053398,0.086064,1.1717e+06,8
0.34963,0.938,1.1721e+06,17
0.46949,0.92007,1.1721e+06,17
0.11787,0.065763,1.1722e+06,8
0.006041,0.42678,1.1726e+06,12
0.077056,0.1245,1.1728e+06,8
0.45077,0.92338,1.1729e+06,17
0.005232,0.57178,1.1732e+06,12
0.11061,0.42018,1.1732e+06,2
0.84891,0.93392,1.1734e+06,4
0.056305,0.081697,1.1734e+06,8
0.44985,0.93433,1.1737e+06,17
0.062989,0.40618,1.1738e+06,12
0.034802,0.57154,1.1741e+06,12
0.44363,0.85743,1.1748e+06,17
0.45617,0.89497,1.1749e+06,17
0.017708,0.7713,1.1752e+06,16
0.048724,0.086993,1.1755e+06,8
0.41852,0.86655,1.1756e+06,17
0.45663,0.91021,1.1758e+06,17
0.051228,0.48269,1.1759e+06,2
0.8009,0.87766,1.176e+06,4
0.070877,0.11895,1.1761e+06,8
0.020522,0.57633,1.1762e+06,12
0.83687,0.9277,1.1762e+06,4
0.017684,0.57785,1.1764e+06,12
0.032699,0.57883,1.177e+06,12
0.44861,0.91547,1.1772e+06,17
0.057272,0.4713,1.1776e+06,2
0.071776,0.12817,1.1777e+06,8
0.066638,0.071258,1.1777e+06,8
0.064709,0.069153,1.1778e+06,8
0.4653,0.91453,1.1779e+06,17
0.79144,0.90046,1.1783e+06,4
0.02415,0.57051,1.1784e+06,12
0.0036094,0.49657,1.1787e+06,12
0.053687,0.46494,1.1788e+06,12
0.029533,0.56829,1.1788e+06,12
0.11703,0.4183,1.1789e+06,2
0.058894,0.47681,1.179e+06,2
0.027808,0.79378,1.1792e+06,16
0.075687,0.45915,1.1792e+06,2
0.0082547,0.55299,1.1793e+06,12
0.050155,0.47786,1.1793e+06,2
0.058577,0.45798,1.1794e+06,2
0.47628,0.91386,1.1794e+06,17
0.43808,0.92918,1.1801e+06,17
0.034735,0.5092,1.1803e+06,12
0.041589,0.43549,1.1803e+06,12
0.857,0.93389,1.1804e+06,4
0.018687,0.58543,1.1805e+06,12
0.4689,0.9209,1.1805e+06,17
0.086654,0.44241,1.1807e+06,2
0.095544,0.43842,1.181e+06,2
0.44881,0.89983,1.181e+06,17
0.45753,0.90851,1.181e+06,17
0.064432,0.45835,1.1811e+06,12
0.06695,0.39803,1.1813e+06,12
0.019521,0.41162,1.1813e+06,12
0.44291,0.90871,1.1816e+06,17
0.018471,0.57635,1.1816e+06,12
0.056884,0.051323,1.1817e+06,8
0.097271,0.40861,1.1818e+06,2
0.48512,0.90741,1.182e+06,17
0.47984,0.90058,1.1825e+06,17
0.46682,0.91584,1.1832e+06,17
0.46314,0.90377,1.1833e+06,17
0.079091,0.48864,1.1833e+06,2
0.47739,0.92876,1.1834e+06,17
0.45861,0.84405,1.1835e+06,17
0.069761,0.54694,1.1836e+06,12
0.059914,0.45591,1.1837e+06,2
0.078445,0.12007,1.1838e+06,8
0.089044,0.40644,1.184e+06,2
0.4624,0.90544,1.1841e+06,17
0.12418,0.075593,1.1841e+06,8
0.043016,0.45005,1.1843e+06,12
0.47059,0.9373,1.1844e+06,17
0.037014,0.81468,1.1846e+06,16
0.0042366,0.35616,1.1848e+06,12
0.032309,0.83203,1.1848e+06,16
0.06384,0.11773,1.1849e+06,8
0.45883,0.92562,1.185e+06,17
0.45523,0.88729,1.1851e+06,17
0.46708,0.89197,1.1851e+06,17
0.46069,0.89176,1.1854e+06,17
0.064528,0.076156,1.1857e+06,8
0.005224,0.58042,1.1861e+06,12
0.063202,0.40412,1.1862e+06,12
0.46329,0.86791,1.1863e+06,17
0.056619,0.4535,1.1864e+06,2
0.017116,0.57996,1.1864e+06,12
0.0028303,0.36577,1.1865e+06,12
0.023557,0.43199,1.1867e+06,12
0.055931,0.46043,1.1869e+06,12
0.064612,0.10987,1.187e+06,8
0.070049,0.42529,1.1872e+06,12
0.03225,0.57197,1.1875e+06,12
0.055055,0.44935,1.1876e+06,2
0.44795,0.90153,1.1877e+06,17
0.0016581,0.35949,1.1877e+06,12
0.4548,0.86827,1.1878e+06,17
0.041801,0.43236,1.1879e+06,12
0.019187,0.82314,1.1879e+06,16
0.028711,0.83089,1.188e+06,16
0.47916,0.90854,1.1881e+06,17
0.44568,0.86638,1.1882e+06,17
0.013338,0.82099,1.1882e+06,16
0.8558,0.93899,1.1883e+06,4
0.44037,0.86491,1.1886e+06,17
0.01602,0.81812,1.1889e+06,16
0.46001,0.93472,1.1889e+06,17
0.82359,0.91365,1.1889e+06,4
0.056597,0.46726,1.189e+06,2
0.45247,0.90638,1.189e+06,17
0.4671,0.91024,1.189e+06,17
0.067556,0.43655,1.1893e+06,2
0.050804,0.46017,1.1893e+06,12
0.090947,0.40218,1.1894e+06,2
0.82156,0.9106,1.1896e+06,4
0.059954,0.46287,1.1896e+06,2
0.77803,0.92688,1.1897e+06,4
0.12947,0.082966,1.1897e+06,8
0.040365,0.83215,1.1899e+06,16
0.017567,0.81414,1.1905e+06,16
0.42184,0.87334,1.1908e+06,17
0.05137,0.55007,1.191e+06,12
0.81881,0.90549,1.1912e+06,4
0.44577,0.88094,1.1913e+06,17
0.46722,0.91696,1.1913e+06,17
0.0046181,0.81535,1.1916e+06,16
0.072789,0.55461,1.1916e+06,12
0.48605,0.90321,1.1917e+06,17
0.84576,0.93805,1.1919e+06,4
0.013727,0.57094,1.1919e+06,12
0.46317,0.90963,1.192e+06,17
0.049754,0.5871,1.192e+06,12
0.43226,0.87378,1.1921e+06,17
0.044909,0.83102,1.1923e+06,16
0.056643,0.47036,1.1926e+06,2
0.013878,0.80471,1.1926e+06,16
0.0004141,0.37559,1.1929e+06,12
0.011868,0.36805,1.1931e+06,12
0.47878,0.91114,1.1932e+06,17
0.021398,0.43658,1.1935e+06,12
0.024481,0.43565,1.1935e+06,12
0.0004751,0.39995,1.1939e+06,2
0.07624,0.45281,1.1939e+06,12
0.033806,0.58672,1.194e+06,12
0.43971,0.87439,1.194e+06,17
0.029353,0.80331,1.1941e+06,16
0.44567,0.86732,1.1941e+06,17
0.071151,0.43175,1.1943e+06,12
0.06413,0.129,1.1947e+06,8
0.46145,0.87999,1.195e+06,17
0.084425,0.45509,1.1956e+06,2
0.032,0.79835,1.1956e+06,16
0.44141,0.90443,1.1956e+06,17
0.82266,0.90875,1.1959e+06,4
0.047952,0.43625,1.1959e+06,12
0.45318,0.87439,1.196e+06,17
0.81217,0.9156,1.1961e+06,4
0.79631,0.92377,1.1963e+06,4
0.41499,0.87598,1.1964e+06,17
0.057665,0.78153,1.1964e+06,16
0.035238,0.82665,1.1964e+06,16
0.47058,0.90439,1.1966e+06,17
0.076249,0.12654,1.1966e+06,8
0.024006,0.81217,1.1968e+06,16
0.066823,0.44995,1.197e+06,12
0.055925,0.78914,1.1971e+06,16
0.061779,0.44281,1.1972e+06,12
0.0091206,0.43812,1.1972e+06,12
0.46286,0.90221,1.1973e+06,17
0.019604,0.45625,1.1979e+06,12
0.016285,0.82542,1.1979e+06,16
0.040798,0.58423,1.1979e+06,12
0.056029,0.047892,1.1979e+06,8
0.84499,0.94537,1.198e+06,4
0.06603,0.45786,1.1981e+06,12
0.061111,0.47032,1.1983e+06,2
0.0057516,0.44469,1.1983e+06,2
0.4772,0.8886,1.1985e+06,17
0.0070934,0.37151,1.1987e+06,12
0.077663,0.46926,1.1991e+06,2
0.47639,0.93331,1.1995e+06,17
0.032013,0.56773,1.1995e+06,12
0.40233,0.88874,1.1995e+06,17
0.83585,0.95811,1.1996e+06,4
0.059751,0.45787,1.1997e+06,12
0.13045,0.40057,1.1997e+06,2
0.019903,0.36452,1.1999e+06,12
0.0043867,0.83163,1.2e+06,16
0.039659,0.81818,1.2001e+06,16
0.46515,0.88769,1.2002e+06,17
0.055844,0.4794,1.2007e+06,2
0.0033276,0.44517,1.2011e+06,12
0.069715,0.12329,1.2012e+06,8
0.086103,0.10557,1.2016e+06,8
0.80935,0.92881,1.2017e+06,4
0.066369,0.39881,1.2019e+06,12
0.46062,0.90987,1.202e+06,17
0.46039,0.90099,1.2021e+06,17
0.50579,0.93639,1.2026e+06,17
0.079154,0.11278,1.2026e+06,8
0.47892,0.88905,1.2026e+06,17
0.0041145,0.79924,1.2029e+06,16
0.4734,0.91521,1.203e+06,17
0.50983,0.9406,1.203e+06,17
0.0092407,0.81689,1.2034e+06,16
0.50897,0.94914,1.2035e+06,17
0.84996,0.96967,1.2035e+06,4
0.49221,0.92326,1.2036e+06,17
0.066511,0.50179,1.2039e+06,2
0.8276,0.98656,1.2041e+06,4
0.056401,0.072124,1.2045e+06,8
0.096397,0.45912,1.2049e+06,2
0.40492,0.87646,1.2049e+06,17
0.067922,0.78906,1.2049e+06,16
0.010183,0.4475,1.205e+06,12
0.0038196,0.3153,1.2054e+06,12
0.050496,0.046747,1.2054e+06,8
0.0017185,0.43459,1.206e+06,2
0.074763,0.45772,1.2063e+06,2
0.056792,0.46082,1.2064e+06,12
0.062355,0.4016,1.2066e+06,12
0.0013233,0.38577,1.2072e+06,12
0.05738,0.47738,1.2072e+06,2
0.038949,0.44371,1.2072e+06,12
0.016057,0.45937,1.2075e+06,12
0.030348,0.45745,1.2076e+06,12
0.095705,0.38643,1.2079e+06,2
0.028213,0.46634,1.2079e+06,12
0.050894,0.46172,1.208e+06,12
0.01145,0.41202,1.2082e+06,12
0.030209,0.5705,1.2083e+06,12
0.017197,0.46776,1.2084e+06,12
0.42459,0.85629,1.2084e+06,17
0.050624,0.046881,1.2086e+06,8
0.05545,0.035225,1.2087e+06,8
0.0033184,0.42844,1.2088e+06,2
0.0095704,0.44644,1.2089e+06,12
0.057093,0.45579,1.209e+06,12
0.0010746,0.44056,1.2092e+06,12
0.46253,0.91688,1.2093e+06,17
0.14504,0.39375,1.2094e+06,2
0.013168,0.3722,1.2094e+06,12
0.057765,0.40919,1.2095e+06,12
0.478,0.90655,1.2096e+06,17
0.054123,0.45814,1.2098e+06,12
0.83355,0.96609,1.2101e+06,4
0.47073,0.91048,1.2101e+06,17
0.049759,0.4673,1.2101e+06,12
0.46243,0.93786,1.2102e+06,17
0.0049268,0.42801,1.2105e+06,12
0.038596,0.45866,1.2108e+06,12
0.0049406,0.41284,1.211e+06,12
0.45605,0.89717,1.2111e+06,17
0.005772,0.3881,1.2113e+06,12
0.06669,0.12838,1.2113e+06,8
0.011712,0.46957,1.2115e+06,12
0.048642,0.46744,1.2115e+06,2
0.43228,0.87268,1.2116e+06,17
0.42691,0.8597,1.2116e+06,17
0.46513,0.90742,1.2121e+06,17
0.018731,0.35465,1.2122e+06,12
0.012227,0.81685,1.2124e+06,16
0.023614,0.45182,1.2125e+06,12
0.057321,0.46141,1.2127e+06,2
0.096554,0.44974,1.2128e+06,2
0.013119,0.43373,1.213e+06,12
0.43523,0.8584,1.2133e+06,17
0.0021926,0.36111,1.2134e+06,12
0.057754,0.13556,1.2137e+06,8
0.024504,0.82073,1.2141e+06,16
0.081837,0.4314,1.2141e+06,12
0.041165,0.43973,1.2142e+06,12
0.0023147,0.43927,1.2145e+06,12
0.0061437,0.39171,1.2146e+06,12
0.82513,0.95951,1.2147e+06,4
0.0067097,0.36991,1.2148e+06,12
0.015373,0.83227,1.2149e+06,16
0.065733,0.1206,1.2149e+06,8
0.017591,0.36644,1.2151e+06,12
0.059627,0.12651,1.2152e+06,8
0.096645,0.10338,1.2153e+06,8
0.011548,0.81149,1.2153e+06,16
0.060886,0.14765,1.2155e+06,8
0.02916,0.38599,1.2155e+06,12
0.011828,0.46434,1.216e+06,12
0.055858,0.46637,1.216e+06,2
0.058161,0.074009,1.2167e+06,8
0.048522,0.10683,1.217e+06,8
0.044399,0.59166,1.2172e+06,12
0.011203,0.37782,1.2172e+06,12
0.030977,0.45942,1.2177e+06,12
0.0074832,0.36676,1.2178e+06,12
0.46525,0.87148,1.2178e+06,17
0.48671,0.9269,1.2179e+06,17
0.057847,0.45229,1.2184e+06,2
0.048568,0.56979,1.2185e+06,12
0.026376,0.55672,1.2186e+06,12
0.073585,0.45359,1.2189e+06,2
0.034687,0.45258,1.2189e+06,12
0.41883,0.85257,1.2189e+06,17
0.49241,0.94143,1.219e+06,17
0.0070522,0.37016,1.2192e+06,12
0.47297,0.90973,1.2192e+06,17
0.04895,0.58825,1.2193e+06,12
0.062869,0.45711,1.2195e+06,12
0.015473,0.46238,1.2197e+06,12
0.49089,0.93209,1.2197e+06,17
0.089973,0.11303,1.22e+06,8
0.49343,0.92431,1.22e+06,17
0.47646,0.91829,1.22e+06,17
0.51357,0.95425,1.2202e+06,17
0.029926,0.44268,1.2202e+06,12
0.0029307,0.83076,1.2203e+06,16
0.026087,0.44023,1.2208e+06,12
0.014364,0.4596,1.2208e+06,12
0.019308,0.44414,1.2208e+06,12
0.0020696,0.43358,1.221e+06,12
0.0067839,0.38704,1.2212e+06,12
0.43067,0.86501,1.2212e+06,17
0.42988,0.88433,1.2212e+06,17
0.82109,0.97173,1.2213e+06,4
0.064695,0.11876,1.2213e+06,8
0.4589,0.92064,1.222e+06,17
0.016096,0.82165,1.2222e+06,16
0.43109,0.88653,1.2223e+06,17
0.0018626,0.45162,1.2228e+06,12
0.00011662,0.42705,1.223e+06,12
0.034677,0.43749,1.2231e+06,12
0.0073036,0.41691,1.2231e+06,12
0.0021059,0.38966,1.2231e+06,12
0.064418,0.15715,1.2231e+06,8
0.45729,0.85514,1.2233e+06,17
0.81664,0.97468,1.2233e+06,4
0.073125,0.12265,1.2233e+06,8
0.0031645,0.3426,1.2236e+06,12
0.4938,0.94753,1.2237e+06,17
0.49963,0.94451,1.2237e+06,17
0.43822,0.85032,1.2237e+06,17
0.07693,0.12061,1.2237e+06,8
0.83928,0.95071,1.2238e+06,4
0.047894,0.56315,1.2238e+06,12
0.47968,0.88785,1.2242e+06,17
0.014261,0.38047,1.2243e+06,12
0.49644,0.94676,1.2244e+06,17
0.0028842,0.45799,1.2245e+06,12
0.016098,0.45004,1.2245e+06,12
0.063704,0.46387,1.2245e+06,2
0.83104,0.96927,1.2245e+06,4
0.019683,0.4279,1.2246e+06,12
0.49597,0.92488,1.2247e+06,17
0.10343,0.1161,1.2248e+06,8
0.0040071,0.36495,1.2251e+06,12
0.83785,0.97854,1.2256e+06,4
0.47865,0.85624,1.2257e+06,17
0.48531,0.90105,1.2257e+06,17
0.01175,0.3626,1.226e+06,12
0.48065,0.89736,1.226e+06,17
0.051194,0.56463,1.226e+06,12
0.82207,0.97283,1.2263e+06,4
0.069798,0.48146,1.2265e+06,2
0.021539,0.42956,1.2265e+06,12
0.022443,0.46113,1.2265e+06,12
0.41819,0.84015,1.2266e+06,17
0.009854,0.81861,1.2269e+06,16
0.063548,0.40779,1.227e+06,12
0.4761,0.91509,1.2271e+06,17
0.071558,0.15754,1.2271e+06,8
0.46224,0.92074,1.2272e+06,17
0.068813,0.47443,1.2273e+06,2
0.48209,0.9469,1.2276e+06,17
0.0031096,0.41698,1.2277e+06,2
0.8178,0.96054,1.228e+06,4
0.0132,0.36568,1.228e+06,12
0.058661,0.39995,1.2281e+06,12
0.4491,0.91678,1.2282e+06,17
0.00051062,0.39554,1.2282e+06,12
0.071244,0.4474,1.2282e+06,2
0.0040664,0.4379,1.2284e+06,12
0.045682,0.40348,1.2286e+06,12
0.0084294,0.50389,1.2288e+06,12
0.070531,0.44392,1.2288e+06,2
0.069296,0.47615,1.2291e+06,2
0.013927,0.361,1.2294e+06,12
0.45084,0.92327,1.2294e+06,17
0.4845,0.8769,1.23e+06,17
0.00019784,0.38205,1.2301e+06,12
0.46112,0.90793,1.2304e+06,17
0.03016,0.44948,1.2304e+06,12
0.066522,0.10802,1.2306e+06,8
0.066044,0.45556,1.2306e+06,2
0.013186,0.44485,1.2306e+06,12
0.01519,0.44693,1.2308e+06,12
0.047506,0.53575,1.2309e+06,12
0.032121,0.44211,1.231e+06,12
0.014201,0.82456,1.231e+06,16
0.05639,0.53537,1.2313e+06,12
0.40631,0.84876,1.2313e+06,17
0.017813,0.45725,1.2316e+06,12
0.021254,0.56723,1.2316e+06,12
0.044066,0.049049,1.2321e+06,8
0.076688,0.43163,1.2322e+06,12
0.054235,0.43772,1.2323e+06,2
0.043354,0.59212,1.2324e+06,12
0.50758,0.9453,1.2326e+06,17
0.44699,0.88212,1.2326e+06,17
0.0039872,0.41839,1.2327e+06,12
0.021988,0.44096,1.2327e+06,12
0.070595,0.46666,1.2329e+06,2
0.056393,0.11664,1.233e+06,8
0.028471,0.83552,1.2331e+06,16
0.018415,0.49447,1.2334e+06,12
0.025087,0.4623,1.234e+06,12
0.035302,0.42367,1.2341e+06,12
0.066254,0.4656,1.2342e+06,12
0.060388,0.11181,1.2343e+06,8
0.059287,0.47215,1.2346e+06,12
0.081584,0.47253,1.2346e+06,2
0.44822,0.85015,1.2346e+06,17
0.82857,0.9705,1.235e+06,4
0.44534,0.8758,1.2351e+06,17
0.46857,0.92223,1.2355e+06,17
0.0079808,0.41306,1.2357e+06,12
0.82261,0.95905,1.2358e+06,4
0.078108,0.4688,1.236e+06,2
0.49449,0.9472,1.2368e+06,17
0.82888,0.9444,1.2369e+06,4
0.066476,0.43992,1.237e+06,2
0.07431,0.16058,1.2373e+06,8
0.077612,0.4676,1.2376e+06,2
0.064174,0.1801,1.2378e+06,8
0.078378,0.17885,1.2381e+06,8
0.83613,0.94597,1.2383e+06,4
0.017437,0.43285,1.2383e+06,12
0.0032389,0.41625,1.2384e+06,12
0.47955,0.84259,1.2385e+06,17
0.013632,0.37837,1.2385e+06,12
0.015553,0.80635,1.2386e+06,16
0.016335,0.44005,1.2386e+06,12
0.0073709,0.45916,1.2387e+06,12
0.48513,0.85198,1.2387e+06,17
0.48254,0.92781,1.2388e+06,17
0.021056,0.45804,1.2389e+06,12
0.45834,0.91193,1.239e+06,17
0.090506,0.15932,1.2397e+06,8
0.40832,0.86795,1.2397e+06,17
0.023439,0.43311,1.2399e+06,12
0.47028,0.90038,1.2403e+06,17
0.40485,0.87606,1.2404e+06,17
0.49712,0.93377,1.2409e+06,17
0.012757,0.37131,1.2411e+06,12
0.012569,0.44494,1.2413e+06,12
0.065109,0.43952,1.2416e+06,2
0.080394,0.17307,1.2416e+06,8
0.032067,0.39013,1.2417e+06,12
0.059544,0.44665,1.2419e+06,2
0.48171,0.92074,1.242e+06,17
0.053335,0.44068,1.242e+06,2
0.004261,0.82672,1.2422e+06,16
0.47829,0.91709,1.2424e+06,17
0.014259,0.47649,1.2427e+06,12
0.035638,0.45241,1.2428e+06,12
0.0057432,0.36151,1.243e+06,12
0.064594,0.16295,1.243e+06,8
0.028915,0.40557,1.2431e+06,12
0.034516,0.46975,1.2431e+06,12
0.0062448,0.43689,1.2432e+06,12
0.011092,0.43768,1.2435e+06,12
0.46999,0.92904,1.2435e+06,17
0.009471,0.42807,1.2435e+06,12
0.0075105,0.4068,1.2437e+06,12
0.015696,0.4786,1.2438e+06,12
0.020048,0.44192,1.244e+06,12
0.07042,0.44114,1.2442e+06,2
0.0097794,0.42773,1.2442e+06,12
0.078285,0.44235,1.2444e+06,2
0.024747,0.48114,1.2445e+06,12
0.028811,0.4608,1.2447e+06,12
0.45402,0.84515,1.2448e+06,17
0.0030387,0.40478,1.245e+06,12
0.085542,0.18337,1.2454e+06,8
0.0090811,0.37346,1.2455e+06,12
0.066149,0.46607,1.2455e+06,2
0.0092816,0.84747,1.2458e+06,16
0.51006,0.95496,1.246e+06,17
0.025054,0.47031,1.2463e+06,12
0.016799,0.35822,1.2467e+06,12
0.042031,0.43534,1.2469e+06,2
0.050922,0.4416,1.2469e+06,2
0.053782,0.45223,1.2471e+06,2
0.011026,0.85248,1.2472e+06,16
0.016731,0.85679,1.2473e+06,16
0.042452,0.41711,1.2474e+06,12
0.031839,0.54994,1.2474e+06,12
0.024755,0.4339,1.2475e+06,12
0.81212,0.94809,1.2477e+06,4
0.80994,0.95205,1.248e+06,4
0.051713,0.57085,1.248e+06,12
0.039655,0.44606,1.2483e+06,2
0.42512,0.83702,1.2484e+06,17
0.034165,0.44182,1.2487e+06,2
0.43944,0.83597,1.2488e+06,17
0.066934,0.43952,1.2489e+06,2
0.081879,0.4539,1.249e+06,2
0.036,0.42305,1.2491e+06,12
0.06901,0.44502,1.2492e+06,2
0.072058,0.11955,1.2492e+06,8
0.0029638,0.84621,1.2494e+06,16
0.063755,0.43126,1.2499e+06,2
0.067835,0.12039,1.2499e+06,8
0.45476,0.83146,1.2501e+06,17
0.025956,0.47833,1.2502e+06,12
0.45647,0.92941,1.2502e+06,17
0.06991,0.56388,1.2506e+06,12
0.05118,0.44343,1.2507e+06,2
0.80201,0.97077,1.2507e+06,4
0.038602,0.44573,1.2509e+06,12
0.46807,0.93001,1.251e+06,17
0.026403,0.44964,1.2513e+06,12
0.032079,0.45438,1.2513e+06,12
0.03852,0.42456,1.2514e+06,2
0.072913,0.16531,1.2514e+06,8
0.079127,0.43512,1.2516e+06,2
0.024313,0.41263,1.2517e+06,12
0.054614,0.47371,1.2518e+06,2
0.0096666,0.38226,1.2524e+06,2
0.036831,0.44865,1.2524e+06,12
0.030254,0.39302,1.2524e+06,12
0.014961,0.45226,1.2525e+06,12
0.062736,0.54149,1.2526e+06,12
0.034772,0.40449,1.2527e+06,12
0.44701,0.92828,1.2528e+06,17
0.057074,0.45711,1.2529e+06,2
0.013855,0.48431,1.2531e+06,12
0.028516,0.41999,1.2532e+06,2
0.057696,0.5363,1.2532e+06,12
0.035089,0.47485,1.2533e+06,12
0.024522,0.43333,1.2537e+06,2
0.069781,0.13109,1.2538e+06,8
0.029864,0.48869,1.2539e+06,12
0.45351,0.90547,1.2539e+06,17
0.016155,0.42432,1.254e+06,12
0.076209,0.1164,1.2543e+06,8
0.019732,0.3606,1.2558e+06,12
0.028918,0.45603,1.2559e+06,12
0.060965,0.11929,1.2561e+06,8
0.45092,0.90344,1.2563e+06,17
0.050387,0.44336,1.2566e+06,12
0.43206,0.83624,1.2566e+06,17
0.48444,0.88126,1.2566e+06,17
0.073756,0.42804,1.2568e+06,2
0.042663,0.43469,1.2568e+06,12
0.050368,0.46467,1.2571e+06,12
0.06038,0.4439,1.2572e+06,2
0.030997,0.42142,1.2573e+06,12
0.02502,0.45476,1.2576e+06,12
0.036839,0.43441,1.2577e+06,2
0.02372,0.46521,1.2579e+06,12
0.043188,0.41876,1.2579e+06,12
0.020568,0.80514,1.258e+06,16
0.0030389,0.37078,1.2581e+06,12
0.0056994,0.44447,1.2581e+06,2
0.015684,0.45037,1.2585e+06,12
0.019551,0.45426,1.2587e+06,12
0.011696,0.84976,1.2588e+06,16
0.030859,0.39766,1.2588e+06,12
0.04857,0.46002,1.2588e+06,2
0.018311,0.44491,1.2589e+06,2
0.025118,0.4231,1.259e+06,12
0.033074,0.47284,1.259e+06,12
0.031455,0.40833,1.2595e+06,12
0.050568,0.43081,1.2598e+06,2
0.43818,0.89888,1.2603e+06,17
0.05141,0.44825,1.2604e+06,12
0.061385,0.4476,1.2606e+06,2
0.050679,0.46895,1.2609e+06,12
0.052651,0.47174,1.2613e+06,2
0.030782,0.40903,1.2614e+06,12
0.023087,0.42026,1.2615e+06,12
0.0043651,0.8536,1.2619e+06,16
0.46283,0.83196,1.2621e+06,17
0.058057,0.4713,1.2621e+06,2
0.0082674,0.4228,1.2622e+06,12
0.019475,0.47801,1.2623e+06,12
0.41498,0.90256,1.2627e+06,17
0.46583,0.8398,1.2627e+06,17
0.04806,0.43793,1.2629e+06,2
0.06319,0.12334,1.2629e+06,8
0.050319,0.44168,1.2632e+06,2
0.011753,0.40753,1.2632e+06,12
0.4295,0.90001,1.2635e+06,17
0.03333,0.36857,1.2639e+06,12
0.021428,0.44511,1.2639e+06,12
0.020411,0.45192,1.264e+06,12
0.052722,0.045018,1.2641e+06,8
0.015298,0.45234,1.2642e+06,12
0.024841,0.45342,1.2643e+06,12
0.00070334,0.39909,1.2643e+06,12
0.47069,0.84676,1.2645e+06,17
0.052116,0.42307,1.2645e+06,2
0.046823,0.42709,1.2647e+06,2
0.053233,0.051232,1.2647e+06,8
0.0024798,0.84507,1.2647e+06,16
0.010823,0.42864,1.2647e+06,12
0.035491,0.42311,1.2649e+06,2
0.0024033,0.43971,1.2652e+06,2
0.036331,0.45307,1.2654e+06,12
0.045871,0.38106,1.2655e+06,12
0.037601,0.44599,1.2655e+06,12
0.031431,0.46007,1.2655e+06,12
0.044157,0.049549,1.2657e+06,8
0.001012,0.36639,1.2658e+06,12
0.059629,0.11847,1.266e+06,8
0.013464,0.41363,1.2661e+06,12
0.038208,0.42221,1.2662e+06,2
0.051723,0.45049,1.2663e+06,12
0.39883,0.91006,1.2665e+06,17
0.029498,0.42708,1.2669e+06,2
0.026449,0.36481,1.267e+06,12
0.82545,0.94772,1.2671e+06,4
0.0097144,0.4359,1.2675e+06,12
0.033073,0.4496,1.2676e+06,12
0.051739,0.45007,1.2677e+06,2
0.041356,0.43319,1.2679e+06,12
0.040525,0.37326,1.2679e+06,12
0.029826,0.45345,1.2684e+06,2
0.49819,0.9569,1.2685e+06,17
0.056206,0.046477,1.2686e+06,8
0.00040611,0.39736,1.2686e+06,12
0.42222,0.91135,1.2687e+06,17
0.016392,0.39492,1.2691e+06,12
0.031233,0.41596,1.2694e+06,2
0.077743,0.41415,1.2696e+06,2
0.076066,0.11114,1.2698e+06,8
0.037742,0.44487,1.2702e+06,12
0.052259,0.46299,1.2702e+06,12
0.062817,0.14019,1.2707e+06,8
0.025268,0.84813,1.271e+06,16
0.070533,0.42587,1.2711e+06,2
0.039564,0.41559,1.2711e+06,2
0.46454,0.82938,1.2713e+06,17
0.027278,0.45879,1.2715e+06,12
0.02338,0.84256,1.2717e+06,16
0.84934,0.93215,1.2718e+06,4
0.045712,0.44469,1.2719e+06,12
0.047956,0.44796,1.2719e+06,12
0.036464,0.44337,1.272e+06,12
0.0080883,0.85952,1.2726e+06,16
0.04333,0.42158,1.2726e+06,12
0.074825,0.11081,1.2729e+06,8
0.49033,0.95695,1.273e+06,17
0.024566,0.4265,1.2731e+06,12
0.029009,0.84251,1.2731e+06,16
0.051112,0.44931,1.2731e+06,12
0.063349,0.42047,1.2732e+06,2
0.4431,0.83938,1.2733e+06,17
0.0037277,0.37244,1.2733e+06,12
0.028662,0.46165,1.2734e+06,12
0.033642,0.46458,1.2735e+06,12
0.022653,0.41451,1.2737e+06,12
0.42497,0.89179,1.2738e+06,17
0.038185,0.41552,1.274e+06,2
0.021489,0.45271,1.2741e+06,12
0.064059,0.46477,1.2743e+06,2
0.045497,0.40806,1.2743e+06,2
0.037475,0.44689,1.2744e+06,12
0.071026,0.45143,1.2745e+06,2
0.069109,0.43168,1.2745e+06,2
0.039636,0.44859,1.2745e+06,12
0.018286,0.37926,1.2746e+06,12
0.41896,0.88997,1.2746e+06,17
0.062954,0.40761,1.2747e+06,2
0.060377,0.44381,1.2749e+06,12
0.034705,0.44618,1.2749e+06,12
0.40767,0.88556,1.2751e+06,17
0.057053,0.41928,1.2751e+06,2
0.040309,0.83129,1.2752e+06,16
0.074408,0.48129,1.2757e+06,2
0.011669,0.41533,1.2761e+06,20
0.022721,0.43478,1.2762e+06,2
0.0042275,0.44003,1.2762e+06,2
0.037415,0.46161,1.2763e+06,12
0.017545,0.45064,1.2763e+06,12
0.038583,0.44611,1.2763e+06,12
0.45057,0.93893,1.2764e+06,17
0.055795,0.45005,1.2764e+06,12
0.022478,0.85028,1.2764e+06,16
0.045034,0.41782,1.2765e+06,2
0.032389,0.84363,1.2766e+06,16
0.055713,0.54554,1.2767e+06,12
0.044282,0.45207,1.2769e+06,2
0.84949,0.95211,1.2776e+06,4
0.0412,0.44894,1.2777e+06,2
0.061325,0.42335,1.2778e+06,2
0.072168,0.46315,1.2779e+06,2
0.033039,0.83813,1.278e+06,16
0.059088,0.55161,1.2781e+06,12
0.078562,0.12017,1.2781e+06,8
0.046118,0.45188,1.2782e+06,12
0.052529,0.46352,1.2784e+06,12
0.039126,0.84518,1.2784e+06,16
0.056164,0.56608,1.2784e+06,12
0.053687,0.45953,1.2786e+06,12
0.044573,0.43755,1.2788e+06,12
0.49286,0.95881,1.279e+06,17
0.033533,0.37407,1.2792e+06,12
0.85918,0.94243,1.2793e+06,4
0.060293,0.41916,1.2795e+06,2
0.44542,0.94217,1.2795e+06,17
0.013665,0.47407,1.2795e+06,12
0.066567,0.040394,1.2796e+06,8
0.040155,0.85343,1.2797e+06,16
0.03305,0.46037,1.2798e+06,12
0.051104,0.47767,1.28e+06,12
0.040833,0.45711,1.2801e+06,12
0.036353,0.481,1.2803e+06,2
0.014077,0.42753,1.2807e+06,20
0.082081,0.10427,1.2808e+06,8
0.049432,0.47351,1.281e+06,12
0.39433,0.89016,1.2811e+06,17
0.076462,0.14097,1.2811e+06,8
0.043723,0.43205,1.2814e+06,2
0.0081993,0.86328,1.2816e+06,16
0.04489,0.047791,1.2818e+06,8
0.024524,0.42207,1.2819e+06,2
0.072343,0.47809,1.2819e+06,2
0.042043,0.4519,1.2821e+06,12
0.85812,0.94772,1.2822e+06,4
0.043886,0.48177,1.2823e+06,12
0.05958,0.44586,1.2826e+06,2
0.015764,0.85728,1.2828e+06,16
0.056255,0.44154,1.2829e+06,2
0.07453,0.092786,1.2831e+06,8
0.048894,0.53787,1.2835e+06,12
0.053849,0.45016,1.2837e+06,12
0.43379,0.82324,1.2839e+06,17
0.046809,0.4622,1.2844e+06,12
0.0011787,0.4672,1.2846e+06,12
0.8516,0.94253,1.2846e+06,4
0.036508,0.53897,1.2846e+06,12
0.078764,0.41903,1.2848e+06,2
0.41825,0.88112,1.2848e+06,17
0.0041436,0.42722,1.2849e+06,12
0.053488,0.49042,1.2854e+06,12
0.06106,0.43786,1.2855e+06,2
0.046722,0.47365,1.2858e+06,2
0.04025,0.47074,1.2861e+06,12
0.037603,0.46421,1.2864e+06,12
0.034404,0.43514,1.2864e+06,2
0.067065,0.46072,1.2868e+06,12
0.042085,0.4302,1.2868e+06,2
0.02253,0.83852,1.2871e+06,16
0.027945,0.45249,1.2873e+06,2
0.4795,0.84318,1.2874e+06,17
0.40381,0.8882,1.2876e+06,17
0.043191,0.42992,1.2877e+06,2
0.015533,0.4341,1.2879e+06,12
0.062391,0.41055,1.2881e+06,2
0.48916,0.95924,1.2883e+06,17
0.025238,0.85484,1.2884e+06,16
0.081155,0.39608,1.2885e+06,2
0.013533,0.84641,1.2885e+06,16
0.034346,0.44301,1.2887e+06,2
0.022875,0.42631,1.2891e+06,12
0.050579,0.45288,1.2893e+06,12
0.040119,0.47541,1.2894e+06,12
0.014212,0.42811,1.2895e+06,12
0.0081985,0.84526,1.2897e+06,16
0.04018,0.4332,1.2898e+06,12
0.04097,0.43564,1.2899e+06,2
0.062874,0.496,1.2899e+06,12
0.037091,0.46601,1.29e+06,12
0.024452,0.48584,1.2902e+06,2
0.011305,0.86489,1.2902e+06,16
0.063975,0.46293,1.2904e+06,2
0.40405,0.82092,1.2905e+06,17
0.056326,0.42885,1.2905e+06,2
0.016088,0.83146,1.2907e+06,16
0.0057096,0.85423,1.2909e+06,16
0.044847,0.37427,1.2915e+06,12
0.071585,0.42995,1.2915e+06,2
0.048311,0.4428,1.2916e+06,12
0.049986,0.4395,1.2921e+06,12
0.041388,0.49498,1.2922e+06,12
0.037959,0.46245,1.2924e+06,12
0.010536,0.43806,1.2927e+06,2
0.066711,0.47577,1.2927e+06,12
0.87764,0.94671,1.2932e+06,4
0.072886,0.46287,1.2942e+06,2
0.040334,0.49274,1.2945e+06,2
0.41972,0.86568,1.2945e+06,17
0.07077,0.47627,1.2946e+06,2
0.017401,0.54916,1.2946e+06,12
0.056754,0.42824,1.2949e+06,2
0.031683,0.49003,1.2949e+06,12
0.0049709,0.35117,1.295e+06,12
0.082276,0.46391,1.295e+06,2
0.020241,0.35323,1.2953e+06,12
0.4488,0.9384,1.2955e+06,17
0.058086,0.50093,1.2955e+06,12
0.058517,0.46623,1.2958e+06,12
0.42287,0.81929,1.2959e+06,17
0.035073,0.50005,1.296e+06,12
0.053582,0.42884,1.2961e+06,2
0.073772,0.42734,1.2965e+06,2
0.040164,0.4672,1.2965e+06,12
0.053826,0.49492,1.2965e+06,12
0.040819,0.46104,1.2968e+06,12
0.037903,0.42708,1.2969e+06,2
0.014562,0.56007,1.2972e+06,12
0.38861,0.88608,1.2973e+06,17
0.074722,0.43613,1.2974e+06,2
0.029728,0.45134,1.2976e+06,12
0.39114,0.89152,1.2977e+06,17
0.031598,0.44284,1.2978e+06,2
0.058399,0.49312,1.2981e+06,12
0.045619,0.48376,1.2983e+06,12
0.037135,0.48799,1.2984e+06,12
0.076336,0.46398,1.2989e+06,2
0.0071286,0.5523,1.2989e+06,12
0.049611,0.43664,1.2991e+06,12
0.061981,0.45975,1.2992e+06,12
0.47905,0.84567,1.2994e+06,17
0.006762,0.84106,1.2995e+06,16
0.033115,0.45004,1.2998e+06,2
0.029381,0.45006,1.3002e+06,2
0.033805,0.37311,1.3002e+06,12
0.063094,0.43496,1.3004e+06,12
0.050595,0.47899,1.3006e+06,12
0.040353,0.45741,1.3006e+06,12
0.033724,0.45128,1.3008e+06,12
0.39463,0.81638,1.3008e+06,17
0.058577,0.43452,1.301e+06,2
0.03559,0.46947,1.3015e+06,12
0.01677,0.4078,1.3016e+06,12
0.061764,0.4334,1.3018e+06,12
0.024085,0.51177,1.3024e+06,12
0.018263,0.4292,1.3024e+06,20
0.025422,0.49004,1.3025e+06,2
0.060064,0.42806,1.3026e+06,12
0.040632,0.44746,1.3026e+06,12
0.038062,0.43679,1.3027e+06,12
0.010558,0.35061,1.3028e+06,12
0.86223,0.75564,1.303e+06,3
0.037083,0.40068,1.3036e+06,12
0.040645,0.45179,1.304e+06,12
0.051479,0.4972,1.3042e+06,12
0.044161,0.46373,1.3043e+06,12
0.044354,0.4332,1.3043e+06,12
0.048915,0.40697,1.3047e+06,2
0.043317,0.46302,1.3051e+06,12
0.44513,0.93043,1.3052e+06,17
0.032618,0.37906,1.3053e+06,12
0.0060882,0.84372,1.306e+06,16
0.44285,0.94221,1.3061e+06,17
0.055737,0.48839,1.3061e+06,12
0.0077401,0.85868,1.3064e+06,16
0.027465,0.41466,1.3064e+06,12
0.071416,0.41514,1.3064e+06,2
0.051457,0.43088,1.3065e+06,2
0.041693,0.46743,1.3067e+06,12
0.062354,0.43457,1.3068e+06,12
0.39501,0.83461,1.3069e+06,17
0.037266,0.48556,1.3071e+06,12
0.079893,0.11703,1.3075e+06,8
0.017612,0.42536,1.3075e+06,20
0.0041686,0.85811,1.3077e+06,16
0.062147,0.40092,1.3079e+06,2
0.075665,0.41746,1.3079e+06,2
0.41061,0.83354,1.3081e+06,17
0.43787,0.82317,1.3086e+06,17
0.026442,0.51593,1.3087e+06,12
0.016787,0.39999,1.3088e+06,12
0.017079,0.47418,1.309e+06,2
0.031955,0.41193,1.3096e+06,2
0.045231,0.44745,1.3097e+06,2
0.41418,0.83091,1.3098e+06,17
0.0666,0.45318,1.3105e+06,2
0.39489,0.82401,1.3107e+06,17
0.078079,0.11996,1.3108e+06,8
0.030927,0.49121,1.3109e+06,12
0.059718,0.41156,1.3109e+06,2
0.054083,0.45366,1.311e+06,12
0.053683,0.47419,1.3115e+06,2
0.39779,0.81392,1.3117e+06,17
0.044683,0.46068,1.312e+06,12
0.00051973,0.5649,1.3121e+06,12
0.059519,0.41385,1.3126e+06,2
0.059786,0.4687,1.3129e+06,12
0.025692,0.37137,1.313e+06,12
0.027249,0.55754,1.3133e+06,12
0.047054,0.47746,1.3133e+06,12
0.050116,0.46302,1.3133e+06,12
0.051039,0.46595,1.3135e+06,12
0.039821,0.56524,1.3135e+06,12
0.05584,0.41261,1.3136e+06,2
0.059476,0.47686,1.3136e+06,12
0.087889,0.13255,1.3141e+06,8
0.071348,0.47574,1.3144e+06,2
0.031055,0.44946,1.3144e+06,12
0.0078621,0.82481,1.3144e+06,16
0.038995,0.4497,1.3146e+06,2
0.025484,0.47441,1.3147e+06,12
0.017185,0.45399,1.3147e+06,12
0.076019,0.11211,1.3148e+06,8
0.047183,0.47192,1.3149e+06,12
0.098515,0.11918,1.3149e+06,8
0.44372,0.94853,1.3151e+06,17
0.41655,0.83436,1.3151e+06,17
0.062953,0.45815,1.3153e+06,12
0.41085,0.83345,1.3153e+06,17
0.46177,0.94059,1.3154e+06,17
0.043516,0.47199,1.316e+06,12
0.06117,0.39397,1.3164e+06,2
0.086159,0.11049,1.3164e+06,8
0.054072,0.42112,1.3165e+06,2
0.39236,0.8109,1.3167e+06,17
0.060659,0.4945,1.3169e+06,12
0.029329,0.47463,1.317e+06,12
0.019762,0.58182,1.317e+06,12
0.054896,0.41596,1.3171e+06,2
0.042904,0.45872,1.3173e+06,12
0.033798,0.47292,1.3173e+06,12
0.063046,0.41331,1.3179e+06,2
0.037409,0.48181,1.3179e+06,12
0.040469,0.49756,1.3182e+06,12
0.068196,0.43764,1.3182e+06,12
0.037544,0.42931,1.3187e+06,12
0.050431,0.43279,1.3189e+06,12
0.068394,0.41079,1.3199e+06,2
0.045782,0.44899,1.32e+06,12
0.04165,0.45259,1.3212e+06,12
0.06947,0.39412,1.3219e+06,2
0.4106,0.82964,1.322e+06,17
0.40488,0.81365,1.3224e+06,17
0.01222,0.49374,1.3227e+06,12
0.001048,0.80596,1.3229e+06,16
0.067157,0.48244,1.323e+06,12
0.41525,0.82223,1.3232e+06,17
0.44805,0.92522,1.3233e+06,17
0.8682,0.76454,1.3238e+06,3
0.016708,0.45266,1.3238e+06,12
0.050477,0.40568,1.3244e+06,2
0.021183,0.46927,1.3244e+06,2
0.02388,0.56904,1.3245e+06,12
0.013663,0.85956,1.3247e+06,16
0.048266,0.41267,1.3247e+06,2
0.39498,0.821,1.3248e+06,17
0.45373,0.93993,1.3248e+06,17
0.87677,0.75868,1.3253e+06,3
0.053404,0.40347,1.3253e+06,2
0.0014838,0.42176,1.3254e+06,2
0.87052,0.76769,1.3257e+06,3
0.06303,0.41423,1.3259e+06,2
0.079279,0.40994,1.326e+06,2
0.055534,0.47044,1.3265e+06,12
0.059025,0.44536,1.3269e+06,12
0.034493,0.45539,1.3269e+06,12
0.40484,0.81239,1.3269e+06,17
0.39253,0.80415,1.3273e+06,17
0.44132,0.93488,1.3275e+06,17
0.087651,0.13138,1.3277e+06,8
0.062345,0.38369,1.3278e+06,2
0.026786,0.45083,1.328e+06,12
0.053752,0.44722,1.328e+06,12
0.033632,0.45312,1.3281e+06,12
0.44594,0.95779,1.3282e+06,17
0.8629,0.75508,1.3283e+06,3
0.44243,0.95203,1.3284e+06,17
0.038452,0.47482,1.3286e+06,12
0.44819,0.94453,1.3286e+06,17
0.053783,0.45784,1.3298e+06,12
0.089711,0.13368,1.3301e+06,8
0.063637,0.11858,1.3303e+06,8
0.021365,0.52791,1.3304e+06,12
0.040608,0.46848,1.3304e+06,12
0.070363,0.39553,1.3305e+06,2
0.052712,0.12578,1.331e+06,8
0.10045,0.13317,1.3316e+06,8
0.45955,0.94258,1.3318e+06,17
0.41188,0.78557,1.332e+06,17
0.043761,0.45158,1.3321e+06,12
0.076814,0.47244,1.3322e+06,12
0.86604,0.76613,1.3323e+06,3
0.40253,0.82211,1.3324e+06,17
0.045731,0.40085,1.333e+06,2
0.030429,0.441,1.3331e+06,12
0.075219,0.10743,1.3331e+06,8
0.019817,0.44014,1.3331e+06,12
0.064038,0.41653,1.3331e+06,2
0.024912,0.4447,1.3332e+06,12
0.4435,0.95865,1.3336e+06,17
0.42159,0.81662,1.3341e+06,17
0.059819,0.49052,1.3342e+06,12
0.4285,0.9577,1.3342e+06,17
0.06095,0.4479,1.3343e+06,12
0.84681,0.75021,1.3343e+06,3
0.010416,0.45136,1.3348e+06,12
0.0072564,0.79512,1.3351e+06,16
0.037646,0.47674,1.3351e+06,12
0.068363,0.38321,1.3352e+06,2
0.060459,0.47669,1.3353e+06,12
0.058873,0.4837,1.3355e+06,12
0.38648,0.80457,1.3356e+06,17
0.38198,0.80122,1.3357e+06,17
0.060779,0.46751,1.3358e+06,12
0.4464,0.9369,1.336e+06,17
0.43285,0.96191,1.3361e+06,17
0.062774,0.48927,1.3366e+06,12
0.080628,0.39213,1.3367e+06,2
0.06175,0.39378,1.3368e+06,2
0.047597,0.46891,1.3369e+06,12
0.075402,0.10102,1.337e+06,8
0.038296,0.43482,1.337e+06,12
0.060888,0.47398,1.3374e+06,12
0.8594,0.76645,1.3377e+06,3
0.035288,0.46508,1.3378e+06,12
0.07623,0.48339,1.3379e+06,12
0.86146,0.76437,1.3381e+06,3
0.048976,0.50103,1.3382e+06,12
0.051708,0.39773,1.3383e+06,2
0.052874,0.47249,1.3384e+06,12
0.04688,0.46547,1.3386e+06,12
0.04171,0.46506,1.3387e+06,12
0.3972,0.83409,1.339e+06,17
0.068248,0.47572,1.339e+06,12
0.036352,0.46168,1.3394e+06,12
0.069731,0.47232,1.3399e+06,12
0.84219,0.79005,1.3401e+06,3
0.86556,0.77191,1.3403e+06,3
0.042263,0.41412,1.3404e+06,2
0.04222,0.46743,1.3405e+06,12
0.37505,0.8051,1.341e+06,17
0.072752,0.44658,1.341e+06,12
0.03323,0.45875,1.3412e+06,12
0.01102,0.44684,1.3413e+06,12
0.452,0.94424,1.3414e+06,17
0.032613,0.46425,1.3427e+06,12
0.058694,0.4896,1.3433e+06,12
0.40874,0.82288,1.3437e+06,17
0.0066175,0.46046,1.344e+06,12
0.8608,0.7831,1.344e+06,3
0.053618,0.42291,1.3442e+06,12
0.065964,0.4515,1.3444e+06,12
0.42452,0.81974,1.3445e+06,17
0.080267,0.4615,1.3446e+06,12
0.040403,0.45276,1.3448e+06,12
0.074828,0.47302,1.345e+06,12
0.088952,0.13077,1.3451e+06,8
0.054701,0.4762,1.3454e+06,12
0.041368,0.43049,1.3455e+06,2
0.079284,0.47491,1.3455e+06,12
0.066198,0.39256,1.346e+06,2
0.017074,0.45001,1.3461e+06,12
0.86904,0.77997,1.3461e+06,3
0.025252,0.43433,1.3465e+06,12
0.044105,0.45246,1.3468e+06,12
0.072108,0.48534,1.3468e+06,12
0.011054,0.4806,1.3469e+06,12
0.049566,0.46136,1.3472e+06,12
0.095288,0.47859,1.3473e+06,12
0.44541,0.91683,1.3477e+06,17
0.071775,0.47995,1.3479e+06,12
0.032166,0.40501,1.348e+06,2
0.055951,0.46444,1.3481e+06,12
0.060301,0.4548,1.3484e+06,12
0.081196,0.46513,1.3486e+06,12
0.86171,0.78666,1.3488e+06,3
0.095828,0.13499,1.3489e+06,8
0.02926,0.47408,1.349e+06,12
0.083452,0.1329,1.3493e+06,8
0.023644,0.4696,1.3496e+06,12
0.44744,0.92794,1.3502e+06,17
0.4577,0.92245,1.3505e+06,17
0.10891,0.48859,1.3506e+06,12
0.46894,0.93359,1.3506e+06,17
0.05318,0.43247,1.3508e+06,12
0.068943,0.37947,1.3511e+06,2
0.06247,0.48911,1.3512e+06,12
0.010758,0.46979,1.3512e+06,12
0.015616,0.43761,1.3516e+06,20
0.40534,0.78459,1.352e+06,17
0.032186,0.4391,1.352e+06,20
0.076199,0.48379,1.3527e+06,12
0.078601,0.36552,1.3529e+06,2
0.051659,0.39707,1.3532e+06,2
0.04643,0.49667,1.3535e+06,12
0.02721,0.46147,1.3538e+06,12
0.024247,0.42702,1.3538e+06,12
0.023605,0.43638,1.3539e+06,20
0.074617,0.46795,1.3542e+06,12
0.086125,0.48187,1.3545e+06,12
0.019924,0.46952,1.3546e+06,12
0.086705,0.4865,1.3547e+06,12
0.068381,0.48582,1.3547e+06,12
0.018728,0.439,1.3554e+06,20
0.84971,0.73458,1.3555e+06,3
0.054618,0.458,1.3558e+06,12
0.42366,0.78373,1.3559e+06,17
0.076604,0.47862,1.356e+06,12
0.075562,0.45817,1.3561e+06,12
0.061379,0.47471,1.3563e+06,12
0.013678,0.43137,1.3563e+06,20
0.056097,0.45373,1.3566e+06,12
0.033717,0.43612,1.3568e+06,20
0.46587,0.92779,1.357e+06,17
0.027633,0.4526,1.357e+06,20
0.43995,0.78371,1.3572e+06,17
0.053394,0.4944,1.3573e+06,12
0.061792,0.43185,1.3574e+06,12
0.084278,0.46348,1.3574e+06,12
0.38672,0.84253,1.3575e+06,17
0.096478,0.49603,1.3579e+06,12
0.060465,0.091593,1.358e+06,8
0.86658,0.77284,1.3581e+06,3
0.10487,0.49148,1.3584e+06,12
0.091464,0.48726,1.3587e+06,12
0.08325,0.14068,1.3587e+06,8
0.86093,0.78309,1.3589e+06,3
0.050692,0.4347,1.3593e+06,12
0.082509,0.48245,1.3602e+06,12
0.41296,0.97254,1.3607e+06,17
0.85864,0.76341,1.3607e+06,3
0.043179,0.45222,1.3608e+06,12
0.872,0.7637,1.3611e+06,3
0.01941,0.48573,1.3613e+06,12
0.040898,0.46279,1.3613e+06,12
0.079285,0.13165,1.3615e+06,8
0.86424,0.75975,1.3616e+06,3
0.033274,0.4351,1.3616e+06,2
0.012009,0.45219,1.3617e+06,12
0.090234,0.4933,1.3618e+06,12
0.43549,0.91301,1.3618e+06,17
0.87006,0.76836,1.3618e+06,3
0.036267,0.43576,1.3621e+06,20
0.82776,0.7803,1.3621e+06,3
0.054292,0.10873,1.3621e+06,8
0.035962,0.42368,1.3628e+06,20
0.43591,0.77377,1.3633e+06,17
0.042569,0.41143,1.3634e+06,2
0.051961,0.42632,1.3634e+06,12
0.034222,0.44246,1.3634e+06,2
0.40979,0.95924,1.3634e+06,17
0.39989,0.80827,1.3636e+06,17
0.43778,0.91938,1.3638e+06,17
0.023437,0.46032,1.3638e+06,12
0.085333,0.47377,1.364e+06,12
0.39956,0.86047,1.364e+06,17
0.043515,0.42277,1.3641e+06,20
0.40579,0.96295,1.3641e+06,17
0.074612,0.48475,1.3643e+06,12
0.031482,0.42079,1.3643e+06,20
0.02103,0.44152,1.3644e+06,20
0.4033,0.95995,1.3645e+06,17
0.059876,0.50367,1.3645e+06,12
0.042962,0.50143,1.3645e+06,12
0.057605,0.50629,1.3647e+06,12
0.43059,0.8306,1.3648e+06,17
0.021295,0.44537,1.3649e+06,20
0.40858,0.9748,1.3651e+06,17
0.83234,0.76914,1.3652e+06,3
0.41084,0.80798,1.3653e+06,17
0.062356,0.46737,1.3653e+06,12
0.028806,0.47489,1.3656e+06,12
0.034746,0.50757,1.3656e+06,12
0.083664,0.47551,1.3657e+06,12
0.083309,0.50887,1.3657e+06,12
0.060793,0.50902,1.3657e+06,12
0.040837,0.43958,1.3659e+06,12
0.41328,0.96593,1.3663e+06,17
0.44591,0.79542,1.3663e+06,17
0.068921,0.49293,1.3665e+06,12
0.038781,0.41772,1.3667e+06,20
0.036131,0.45027,1.3672e+06,20
0.41082,0.78176,1.3672e+06,17
0.013359,0.44132,1.3672e+06,20
0.83552,0.76399,1.3674e+06,3
0.44471,0.93359,1.3678e+06,17
0.050903,0.50523,1.3679e+06,12
0.011509,0.4483,1.368e+06,20
0.023091,0.44754,1.3681e+06,12
0.39278,0.96023,1.3685e+06,17
0.021684,0.4366,1.3688e+06,20
0.45141,0.90747,1.3689e+06,17
0.091532,0.47911,1.3689e+06,12
0.031356,0.42107,1.3689e+06,20
0.054798,0.10567,1.369e+06,8
0.047887,0.43551,1.369e+06,20
0.87338,0.74611,1.3693e+06,3
0.44698,0.92768,1.3693e+06,17
0.018164,0.42745,1.3694e+06,20
0.021187,0.44907,1.3697e+06,20
0.044793,0.45051,1.3697e+06,12
0.039411,0.42969,1.3697e+06,2
0.046525,0.4284,1.3698e+06,12
0.063127,0.3951,1.3699e+06,2
0.097468,0.49031,1.37e+06,12
0.44771,0.79952,1.3701e+06,17
0.085986,0.46155,1.3702e+06,12
0.055102,0.11232,1.3703e+06,8
0.012735,0.46333,1.3703e+06,12
0.061776,0.47277,1.3703e+06,12
0.038745,0.45292,1.3705e+06,12
0.099466,0.49392,1.3707e+06,12
0.073268,0.48561,1.3707e+06,12
0.42222,0.793,1.3708e+06,17
0.44095,0.79917,1.3712e+06,17
0.075197,0.11879,1.3714e+06,8
0.41477,0.81394,1.3715e+06,17
0.42377,0.96847,1.3717e+06,17
0.085161,0.45708,1.3717e+06,12
0.45255,0.9276,1.3717e+06,17
0.047758,0.45638,1.3722e+06,12
0.40131,0.80486,1.3724e+06,17
0.066603,0.48185,1.3725e+06,12
0.3994,0.86322,1.3725e+06,17
0.01431,0.47789,1.3726e+06,12
0.45537,0.80941,1.3726e+06,17
0.39793,0.86011,1.373e+06,17
0.016017,0.44089,1.3732e+06,20
0.0017889,0.44831,1.3734e+06,12
0.077247,0.46825,1.3735e+06,12
0.077305,0.46704,1.3736e+06,12
0.06231,0.43117,1.3736e+06,20
0.08766,0.47796,1.3737e+06,12
0.39492,0.81808,1.3738e+06,17
0.39203,0.97487,1.3743e+06,17
0.097568,0.46584,1.3745e+06,12
0.065335,0.4819,1.3747e+06,12
0.42444,0.79979,1.3747e+06,17
0.017588,0.49514,1.3749e+06,12
0.3983,0.86677,1.3749e+06,17
0.85853,0.78058,1.375e+06,3
0.38621,0.82871,1.3755e+06,17
0.062045,0.11369,1.3756e+06,8
0.058788,0.47471,1.3756e+06,12
0.046146,0.41725,1.3758e+06,20
0.4324,0.81676,1.3758e+06,17
0.41156,0.87482,1.3759e+06,17
0.86151,0.79086,1.376e+06,3
0.056339,0.43914,1.3761e+06,12
0.87148,0.79057,1.3762e+06,3
0.034922,0.46154,1.3764e+06,12
0.10178,0.48259,1.3765e+06,12
0.044149,0.44933,1.3765e+06,20
0.11192,0.48108,1.3767e+06,12
0.070005,0.38284,1.3767e+06,2
0.85443,0.76386,1.377e+06,3
0.09559,0.48179,1.3775e+06,12
0.42263,0.9728,1.3776e+06,17
0.073388,0.49213,1.3777e+06,12
0.43411,0.81555,1.3778e+06,17
0.04488,0.4145,1.3779e+06,20
0.090495,0.38391,1.378e+06,2
0.059348,0.51319,1.3781e+06,12
0.11441,0.46846,1.3782e+06,12
0.056202,0.43859,1.3783e+06,20
0.084023,0.44786,1.3784e+06,12
0.032684,0.1095,1.3789e+06,8
0.036898,0.11955,1.379e+06,8
0.10341,0.47459,1.3793e+06,12
0.059336,0.45667,1.3794e+06,20
0.42062,0.79549,1.3794e+06,17
0.87845,0.72877,1.3796e+06,3
0.080195,0.48759,1.3797e+06,12
0.049028,0.49412,1.3797e+06,12
0.021366,0.11543,1.3798e+06,8
0.45879,0.82117,1.3802e+06,17
0.10594,0.48264,1.3802e+06,12
0.031473,0.45524,1.3802e+06,20
0.044371,0.44644,1.3803e+06,20
0.41252,0.82393,1.3805e+06,17
0.41233,0.82476,1.3806e+06,17
0.852,0.75095,1.3806e+06,3
0.057807,0.48222,1.3807e+06,12
0.88394,0.72308,1.3807e+06,3
0.054964,0.44869,1.3809e+06,20
0.39985,0.96124,1.3809e+06,17
0.03337,0.43381,1.381e+06,2
0.066213,0.45452,1.3811e+06,20
0.032589,0.132,1.3811e+06,8
0.046217,0.12117,1.3812e+06,8
0.86793,0.72176,1.3814e+06,3
0.11546,0.48315,1.3815e+06,12
0.059419,0.44291,1.3816e+06,20
0.38756,0.96602,1.3816e+06,17
0.048119,0.45389,1.3818e+06,20
0.021094,0.1011,1.3818e+06,8
0.085874,0.46519,1.3818e+06,12
0.035742,0.44283,1.3821e+06,20
0.0561,0.43906,1.3821e+06,20
0.063182,0.49728,1.3821e+06,12
0.086181,0.45245,1.3824e+06,20
0.055346,0.4447,1.3826e+06,20
0.028009,0.084947,1.3826e+06,8
0.092315,0.48133,1.3827e+06,12
0.063574,0.48424,1.3828e+06,12
0.44026,0.80817,1.3829e+06,17
0.43591,0.78888,1.3831e+06,17
0.035233,0.43718,1.3832e+06,2
0.41743,0.80297,1.3833e+06,17
0.047213,0.40111,1.3834e+06,20
0.060147,0.50852,1.3835e+06,12
0.066128,0.40562,1.3835e+06,20
0.83299,0.76662,1.3835e+06,3
0.088815,0.47422,1.3836e+06,12
0.087031,0.48651,1.384e+06,12
0.015041,0.44649,1.3841e+06,20
0.056577,0.47711,1.3841e+06,12
0.078766,0.47976,1.3843e+06,12
0.39763,0.84501,1.3844e+06,17
0.47177,0.82779,1.3847e+06,17
0.040684,0.42166,1.3849e+06,2
0.42294,0.80947,1.385e+06,17
0.077588,0.47462,1.3852e+06,12
0.84449,0.77615,1.3853e+06,3
0.022145,0.086593,1.3853e+06,8
0.0096259,0.48575,1.3854e+06,12
0.059992,0.49856,1.3854e+06,12
0.85397,0.76667,1.3857e+06,3
0.10733,0.47293,1.3858e+06,12
0.41494,0.98089,1.3859e+06,17
0.43093,0.7998,1.3861e+06,17
0.063222,0.4344,1.3863e+06,20
0.051062,0.50436,1.3863e+06,12
0.056891,0.51829,1.3864e+06,12
0.39794,0.7804,1.3864e+06,17
0.020553,0.09214,1.3864e+06,8
0.83045,0.77574,1.3865e+06,3
0.85831,0.76635,1.3865e+06,3
0.070077,0.44191,1.3866e+06,20
0.40985,0.81589,1.3867e+06,17
0.085193,0.51857,1.3868e+06,12
0.42507,0.99293,1.3868e+06,17
0.083163,0.49538,1.3868e+06,12
0.082528,0.47617,1.3869e+06,12
0.83429,0.7663,1.3869e+06,3
0.087713,0.36453,1.387e+06,2
0.86528,0.77142,1.3871e+06,3
0.44583,0.92929,1.3871e+06,17
0.034945,0.44689,1.3872e+06,12
0.86036,0.76485,1.3876e+06,3
0.0065588,0.46268,1.3876e+06,12
0.06454,0.43897,1.3877e+06,20
0.47185,0.82153,1.3878e+06,17
0.045556,0.46863,1.3878e+06,20
0.88748,0.72968,1.3879e+06,3
0.015005,0.49841,1.3882e+06,12
0.08513,0.4542,1.3885e+06,12
0.41361,0.97244,1.3886e+06,17
0.10478,0.46458,1.3886e+06,12
0.095203,0.46008,1.3886e+06,12
0.096143,0.51186,1.3887e+06,12
0.085036,0.51315,1.3887e+06,12
0.063905,0.41034,1.3888e+06,20
0.40153,0.77827,1.3889e+06,17
0.41274,0.85321,1.3891e+06,17
0.85803,0.76805,1.3891e+06,3
0.035209,0.090409,1.3891e+06,8
0.0931,0.50635,1.3894e+06,12
0.093422,0.49189,1.3896e+06,12
0.018389,0.45939,1.3897e+06,12
0.47153,0.80517,1.3897e+06,17
0.0065496,0.82311,1.3899e+06,16
0.86522,0.76172,1.39e+06,3
0.42436,0.96972,1.3902e+06,17
0.034793,0.42221,1.3902e+06,20
0.43932,0.81065,1.3903e+06,17
0.081631,0.49232,1.3903e+06,12
0.039041,0.41649,1.3908e+06,2
0.45505,0.79716,1.3909e+06,17
0.40439,0.77766,1.3911e+06,17
0.45738,0.79032,1.3912e+06,17
0.037196,0.42394,1.3914e+06,20
0.4422,0.79827,1.3917e+06,17
0.026638,0.42125,1.3919e+06,20
0.013659,0.49214,1.3919e+06,12
0.058897,0.46461,1.3919e+06,12
0.081394,0.52546,1.392e+06,12
0.88833,0.70676,1.392e+06,3
0.024344,0.45351,1.3923e+06,20
0.40562,0.79758,1.3925e+06,17
0.44174,0.79471,1.3926e+06,17
0.39224,0.79533,1.3929e+06,17
0.033988,0.39756,1.3932e+06,2
0.030789,0.42703,1.3934e+06,20
0.042969,0.41062,1.3938e+06,20
0.37696,0.77717,1.394e+06,17
0.021445,0.078236,1.3942e+06,8
0.075204,0.4386,1.3942e+06,20
0.82058,0.75713,1.3944e+06,3
0.069393,0.4276,1.3944e+06,20
0.070876,0.42626,1.3945e+06,20
0.0003979,0.46033,1.3946e+06,12
0.087628,0.51834,1.3947e+06,12
0.05841,0.48455,1.3947e+06,12
0.018893,0.4852,1.3947e+06,12
0.44468,0.77874,1.395e+06,17
0.010851,0.84156,1.3952e+06,16
0.048014,0.41137,1.3954e+06,20
0.044164,0.47134,1.3956e+06,20
0.43668,0.80151,1.3956e+06,17
0.087776,0.49512,1.3956e+06,12
0.049556,0.40729,1.3957e+06,20
0.12296,0.47155,1.3958e+06,12
0.85359,0.76118,1.3959e+06,3
0.062742,0.43298,1.396e+06,20
0.011063,0.47284,1.3961e+06,12
0.054737,0.42729,1.3962e+06,20
0.096105,0.46216,1.3962e+06,20
0.018029,0.098496,1.3963e+06,8
0.12445,0.48139,1.3966e+06,12
0.092516,0.4518,1.3966e+06,12
0.3652,0.77624,1.3968e+06,17
0.07638,0.50884,1.3968e+06,12
0.036685,0.39415,1.3969e+06,20
0.44084,0.90536,1.397e+06,17
0.045719,0.38438,1.3971e+06,20
0.084671,0.51392,1.3971e+06,12
0.45,0.76357,1.3973e+06,17
0.37396,0.78372,1.3973e+06,17
0.062097,0.42839,1.3976e+06,20
0.088228,0.53137,1.3977e+06,12
0.43658,0.79888,1.3978e+06,17
0.89133,0.76339,1.3979e+06,3
0.087143,0.47014,1.398e+06,12
0.43263,0.89247,1.3981e+06,17
0.85127,0.77011,1.3982e+06,3
0.031687,0.46293,1.3983e+06,20
0.060038,0.44387,1.3984e+06,20
0.077146,0.48438,1.3986e+06,12
0.028676,0.41998,1.3987e+06,20
0.092918,0.46582,1.3989e+06,12
0.44291,0.77854,1.3989e+06,17
0.078456,0.49984,1.3991e+06,12
0.45562,0.80945,1.3994e+06,17
0.45251,0.76377,1.3994e+06,17
0.87339,0.74037,1.3994e+06,3
0.026135,0.077205,1.3995e+06,8
0.39704,0.79165,1.3996e+06,17
0.030449,0.47595,1.3996e+06,12
0.075958,0.45867,1.3997e+06,20
0.8989,0.70593,1.3998e+06,3
0.03078,0.086658,1.3999e+06,8
0.81073,0.75636,1.4e+06,3
0.064351,0.46542,1.4e+06,20
0.042038,0.48005,1.4002e+06,20
0.82857,0.74211,1.4003e+06,3
0.40047,0.80498,1.4004e+06,17
0.033003,0.10751,1.4005e+06,8
0.81677,0.75836,1.4005e+06,3
0.80702,0.76013,1.4005e+06,3
0.0024149,0.38944,1.4008e+06,12
0.077668,0.49917,1.4009e+06,12
0.036177,0.081327,1.401e+06,8
0.87129,0.7577,1.4012e+06,3
0.46187,0.80935,1.4014e+06,17
0.078114,0.49653,1.4015e+06,12
0.029345,0.41176,1.4017e+06,2
0.88791,0.69861,1.4018e+06,3
0.45493,0.7769,1.4019e+06,17
0.062916,0.49224,1.402e+06,12
0.084643,0.47876,1.4024e+06,12
0.89179,0.727,1.4026e+06,3
0.077361,0.51518,1.4026e+06,12
0.1321,0.47148,1.4026e+06,12
0.0029264,0.82616,1.4026e+06,16
0.44838,0.78125,1.4027e+06,17
0.080957,0.50549,1.4027e+06,12
0.036115,0.49081,1.4028e+06,20
0.090872,0.50122,1.4028e+06,12
0.082537,0.36469,1.4029e+06,2
0.86658,0.76409,1.403e+06,3
0.43536,0.78927,1.4032e+06,17
0.083527,0.47196,1.4034e+06,12
0.005194,0.445,1.4034e+06,20
0.084738,0.49893,1.4037e+06,12
0.068662,0.43532,1.4038e+06,20
0.42718,0.7875,1.4039e+06,17
0.066412,0.50158,1.4039e+06,12
0.41724,0.77913,1.404e+06,17
0.077663,0.50685,1.4041e+06,12
0.049378,0.1318,1.4043e+06,8
0.090503,0.54114,1.4046e+06,12
0.85397,0.74233,1.4047e+06,3
0.083917,0.52928,1.405e+06,12
0.080351,0.52445,1.4052e+06,12
0.037686,0.42123,1.4057e+06,2
0.08389,0.46819,1.4059e+06,12
0.048042,0.14287,1.4059e+06,8
0.40118,0.81045,1.4061e+06,17
0.42764,0.90487,1.4062e+06,17
0.45418,0.7725,1.4064e+06,17
0.051214,0.40055,1.4064e+06,20
0.89998,0.72654,1.4064e+06,3
0.017384,0.058563,1.4066e+06,8
0.017297,0.42051,1.4066e+06,12
0.081815,0.4894,1.4066e+06,12
0.061082,0.42887,1.4069e+06,2
0.44713,0.79324,1.4069e+06,17
0.86716,0.75333,1.407e+06,3
0.042699,0.10889,1.4072e+06,8
0.41872,0.90754,1.4073e+06,17
0.082047,0.48035,1.4074e+06,12
0.06807,0.52929,1.4076e+06,12
0.060997,0.48026,1.4077e+06,12
0.088663,0.4795,1.4083e+06,12
0.072586,0.46163,1.4087e+06,20
0.86,0.74952,1.4088e+06,3
0.095907,0.46115,1.4089e+06,12
0.80885,0.75715,1.409e+06,3
0.025219,0.45156,1.4094e+06,12
0.086186,0.53902,1.4097e+06,12
0.39945,0.80297,1.4102e+06,17
0.028475,0.48048,1.4103e+06,12
0.0023206,0.42359,1.4103e+06,12
0.072259,0.44156,1.4107e+06,20
0.88446,0.69014,1.4107e+06,3
0.43689,0.91793,1.4108e+06,17
0.086513,0.38388,1.4109e+06,2
0.45965,0.80236,1.4111e+06,17
0.087312,0.55145,1.4111e+06,12
0.44453,0.78995,1.4113e+06,17
0.066863,0.44212,1.4113e+06,20
0.069796,0.50696,1.4114e+06,12
0.86725,0.73714,1.4119e+06,3
0.062624,0.49432,1.4119e+06,12
0.44603,0.77681,1.4123e+06,17
0.81371,0.75807,1.4124e+06,3
0.079897,0.45466,1.4125e+06,2
0.020136,0.45265,1.4125e+06,12
0.89962,0.74677,1.4126e+06,3
0.91015,0.74312,1.4126e+06,3
0.081311,0.50821,1.4127e+06,12
0.36586,0.79546,1.4136e+06,17
0.089779,0.50719,1.4136e+06,12
0.085442,0.50374,1.4136e+06,12
0.028972,0.4194,1.414e+06,20
0.87208,0.7566,1.4141e+06,3
0.8828,0.67997,1.4143e+06,3
0.037492,0.45475,1.4149e+06,20
0.82231,0.75882,1.4149e+06,3
0.092558,0.51428,1.4149e+06,12
0.052543,0.50345,1.4151e+06,12
0.060916,0.44504,1.4153e+06,20
0.032976,0.4643,1.4154e+06,20
0.021724,0.45408,1.4155e+06,20
0.062862,0.46203,1.4156e+06,12
0.45262,0.79154,1.4157e+06,17
0.077166,0.44818,1.4157e+06,20
0.084517,0.50244,1.4158e+06,12
0.078788,0.44885,1.4158e+06,20
0.09712,0.52031,1.4159e+06,12
0.10079,0.48102,1.416e+06,12
0.06737,0.49145,1.4161e+06,12
0.099305,0.35868,1.4161e+06,2
0.42148,0.82824,1.4163e+06,17
0.092871,0.47186,1.4164e+06,12
0.079729,0.47403,1.4164e+06,12
0.079689,0.52687,1.4165e+06,12
0.42357,0.81137,1.4165e+06,17
0.89572,0.75321,1.4165e+06,3
0.019839,0.078584,1.4167e+06,8
0.39803,0.81662,1.417e+06,17
0.41598,0.78643,1.4171e+06,17
0.09621,0.53229,1.4177e+06,12
0.037854,0.44079,1.4177e+06,20
0.061228,0.43722,1.4177e+06,20
0.019941,0.50019,1.4177e+06,20
0.013969,0.076414,1.4179e+06,8
0.43111,0.78068,1.418e+06,17
0.042912,0.44237,1.4181e+06,12
0.81204,0.76362,1.4182e+06,3
0.3928,0.79337,1.4183e+06,17
0.068143,0.4896,1.4184e+06,12
0.45336,0.76357,1.4185e+06,17
0.86871,0.68933,1.4185e+06,3
0.080939,0.53664,1.4186e+06,12
0.09556,0.54072,1.4188e+06,12
0.10199,0.53875,1.4189e+06,12
0.092763,0.51295,1.4191e+06,12
0.07875,0.4723,1.4191e+06,12
0.069761,0.46471,1.4193e+06,12
0.033979,0.48205,1.4196e+06,12
0.089886,0.49788,1.4197e+06,12
0.066464,0.49032,1.4198e+06,12
0.035136,0.44791,1.4198e+06,12
0.020707,0.49247,1.4199e+06,20
0.11647,0.53425,1.4199e+06,12
0.89762,0.72018,1.4202e+06,3
0.078271,0.52217,1.4204e+06,12
0.90118,0.68939,1.4204e+06,3
0.80233,0.76114,1.4205e+06,3
0.061996,0.44847,1.4207e+06,20
0.45995,0.79919,1.4209e+06,17
0.46263,0.79621,1.4209e+06,17
0.067418,0.37009,1.4211e+06,20
0.035053,0.47084,1.4213e+06,20
0.44211,0.81239,1.4217e+06,17
0.076907,0.54169,1.4219e+06,12
0.12151,0.53343,1.4219e+06,12
0.052869,0.14345,1.4219e+06,8
0.032867,0.51664,1.422e+06,12
0.031543,0.51301,1.422e+06,12
0.10181,0.48631,1.422e+06,12
0.0076295,0.41767,1.422e+06,12
0.02371,0.46212,1.4221e+06,20
0.85919,0.7623,1.4222e+06,3
0.094954,0.52806,1.4224e+06,12
0.45226,0.81994,1.4224e+06,17
0.45865,0.79444,1.4225e+06,17
0.047205,0.14293,1.4225e+06,8
0.13132,0.49906,1.4226e+06,12
0.89817,0.71054,1.4228e+06,3
0.89478,0.76066,1.4228e+06,3
0.091609,0.50264,1.4229e+06,12
0.045024,0.47834,1.4232e+06,20
0.89967,0.72261,1.4233e+06,3
0.46124,0.80279,1.4233e+06,17
0.022256,0.48763,1.4233e+06,12
0.061691,0.44326,1.4234e+06,20
0.090322,0.51493,1.4237e+06,12
0.077586,0.48681,1.4238e+06,12
0.089181,0.5248,1.4238e+06,12
0.064601,0.5243,1.4239e+06,12
0.44653,0.83758,1.4239e+06,17
0.074017,0.5239,1.4242e+06,12
0.094152,0.49329,1.4242e+06,12
0.045231,0.42776,1.4243e+06,20
0.037856,0.47628,1.4243e+06,12
0.031543,0.12753,1.4244e+06,8
0.47117,0.79072,1.4244e+06,17
0.080062,0.52996,1.4245e+06,12
0.087702,0.5123,1.4245e+06,12
0.0025749,0.83263,1.4245e+06,16
0.08171,0.48625,1.4246e+06,12
0.87832,0.67239,1.4247e+06,3
0.45827,0.78254,1.4248e+06,17
0.069231,0.4719,1.4249e+06,20
0.061017,0.43451,1.4252e+06,20
0.090851,0.53118,1.4252e+06,12
0.04117,0.46148,1.4252e+06,20
0.081474,0.50174,1.4253e+06,12
0.47425,0.79183,1.4255e+06,17
0.07428,0.47703,1.4256e+06,12
0.084338,0.48866,1.4256e+06,12
0.081779,0.51033,1.4258e+06,12
0.82023,0.74432,1.4258e+06,3
0.46855,0.78553,1.426e+06,17
0.059266,0.46269,1.4262e+06,20
0.0083594,0.083781,1.4263e+06,8
0.44448,0.83021,1.4268e+06,17
0.087292,0.45893,1.4269e+06,12
0.45804,0.82359,1.4269e+06,17
0.082062,0.49439,1.427e+06,12
0.43743,0.76273,1.427e+06,17
0.090303,0.55096,1.4271e+06,12
0.42726,0.76388,1.4272e+06,17
0.028504,0.45864,1.4273e+06,12
0.056406,0.45487,1.4274e+06,20
0.086228,0.49739,1.4274e+06,12
0.099912,0.51415,1.4275e+06,12
0.43697,0.78828,1.4275e+06,17
0.099077,0.51304,1.4278e+06,12
0.89824,0.71519,1.4281e+06,3
0.028988,0.43593,1.4281e+06,20
0.096336,0.4918,1.4282e+06,12
0.084469,0.53518,1.4283e+06,12
0.084937,0.53501,1.4283e+06,12
0.073786,0.46883,1.4284e+06,20
0.063807,0.52477,1.4286e+06,12
0.44178,0.84392,1.4286e+06,17
0.89463,0.7573,1.4287e+06,3
0.89037,0.67895,1.4289e+06,3
0.44431,0.84177,1.4289e+06,17
0.084709,0.42905,1.4289e+06,20
0.46551,0.80059,1.429e+06,17
0.02555,0.48658,1.429e+06,12
0.089833,0.488,1.429e+06,12
0.06226,0.50075,1.4291e+06,12
0.09863,0.52454,1.4291e+06,12
0.029655,0.39885,1.4294e+06,20
0.088639,0.47226,1.4295e+06,12
0.088857,0.49796,1.4296e+06,12
0.42756,0.84031,1.4296e+06,17
0.028751,0.44126,1.4296e+06,20
0.43466,0.82854,1.4297e+06,17
0.057329,0.50454,1.4297e+06,12
0.45209,0.85196,1.4298e+06,17
0.43811,0.82918,1.4298e+06,17
0.43599,0.82582,1.4299e+06,17
0.076226,0.46821,1.4302e+06,20
0.062127,0.43789,1.4303e+06,20
0.44294,0.83004,1.4303e+06,17
0.44132,0.84161,1.4304e+06,17
0.069821,0.52945,1.4306e+06,12
0.1223,0.54407,1.4308e+06,12
0.083554,0.50195,1.4308e+06,12
0.084987,0.51728,1.4309e+06,12
0.070919,0.48553,1.431e+06,12
0.096302,0.50179,1.4312e+06,12
0.074089,0.48303,1.4313e+06,12
0.10716,0.52373,1.4314e+06,12
0.054762,0.47155,1.4315e+06,20
0.86163,0.76889,1.4315e+06,3
0.14222,0.49478,1.4317e+06,12
0.011358,0.83779,1.4317e+06,16
0.44196,0.826,1.4318e+06,17
0.87626,0.67352,1.4319e+06,3
0.89244,0.71359,1.4319e+06,3
0.43998,0.74677,1.432e+06,17
0.09126,0.49452,1.4321e+06,12
0.40456,0.79706,1.4321e+06,17
0.4472,0.8528,1.4321e+06,17
0.10915,0.51339,1.4322e+06,12
0.10152,0.53745,1.4323e+06,12
0.072988,0.51032,1.4323e+06,12
0.45743,0.79091,1.4324e+06,17
0.05475,0.42394,1.4324e+06,20
0.11002,0.47942,1.4325e+06,12
0.87379,0.67931,1.4325e+06,3
0.044337,0.46677,1.4328e+06,20
0.36704,0.80453,1.433e+06,17
0.051105,0.42695,1.4331e+06,20
0.43724,0.84134,1.4331e+06,17
0.09186,0.51898,1.4331e+06,12
0.029905,0.53088,1.4332e+06,12
0.074793,0.49101,1.4333e+06,12
0.13868,0.51529,1.4334e+06,12
0.098879,0.50666,1.4335e+06,12
0.074115,0.4625,1.4336e+06,20
0.062515,0.52592,1.4336e+06,12
0.41828,0.84556,1.4337e+06,17
0.38763,0.80521,1.4337e+06,17
0.07526,0.43334,1.4338e+06,20
0.85294,0.72522,1.434e+06,3
0.41675,0.81965,1.4342e+06,17
0.10777,0.54263,1.4343e+06,12
0.066376,0.49342,1.4343e+06,12
0.10158,0.51311,1.4345e+06,12
0.42486,0.83568,1.4348e+06,17
0.0094618,0.47879,1.4348e+06,20
0.38601,0.80727,1.4349e+06,17
0.080936,0.51376,1.4349e+06,12
0.11428,0.52882,1.4351e+06,12
0.43947,0.84068,1.4351e+06,17
0.0019269,0.8282,1.4353e+06,16
0.073322,0.51597,1.4353e+06,12
0.036727,0.44807,1.4356e+06,12
0.039642,0.49739,1.4356e+06,12
0.42849,0.77216,1.4356e+06,17
0.034913,0.46059,1.4357e+06,20
0.8923,0.67662,1.4357e+06,3
0.42777,0.77243,1.4357e+06,17
0.035108,0.48224,1.4359e+06,20
0.070505,0.52777,1.4359e+06,12
0.084923,0.45932,1.4362e+06,20
0.0006684,0.8228,1.4363e+06,16
0.061324,0.44645,1.4363e+06,20
0.047136,0.49483,1.4363e+06,12
0.060321,0.48023,1.4364e+06,12
0.45676,0.84574,1.4365e+06,17
0.049089,0.43492,1.4366e+06,20
0.08554,0.50029,1.4367e+06,12
0.42726,0.77857,1.4368e+06,17
0.090806,0.52774,1.4369e+06,12
0.0063664,0.83747,1.437e+06,16
0.041287,0.47093,1.4373e+06,20
0.072046,0.51455,1.4377e+06,12
0.011491,0.06493,1.4378e+06,8
0.058196,0.43505,1.4379e+06,20
0.11337,0.5266,1.4379e+06,12
0.082091,0.51075,1.438e+06,12
0.41619,0.82091,1.438e+06,17
0.084945,0.4724,1.4382e+06,2
0.078885,0.45373,1.4383e+06,20
0.46799,0.85373,1.4383e+06,17
0.089104,0.44366,1.4383e+06,20
0.054706,0.47475,1.4384e+06,12
0.059673,0.50826,1.4387e+06,12
0.098132,0.53242,1.4388e+06,12
0.46145,0.85863,1.4389e+06,17
0.068453,0.52524,1.4391e+06,12
0.43691,0.8285,1.4392e+06,17
0.062075,0.44926,1.4395e+06,20
0.07187,0.4993,1.4395e+06,12
0.10339,0.54045,1.4395e+06,12
0.045909,0.50728,1.4397e+06,12
0.092706,0.53333,1.4397e+06,12
0.043653,0.46287,1.4397e+06,12
0.9043,0.68097,1.4397e+06,3
0.12471,0.53165,1.4398e+06,12
0.0031658,0.8222,1.4398e+06,16
0.10339,0.4861,1.4399e+06,12
0.088859,0.45706,1.4401e+06,20
0.071372,0.48919,1.4402e+06,12
0.075367,0.52652,1.4403e+06,12
0.04299,0.41199,1.4403e+06,20
0.0017921,0.3903,1.4407e+06,12
0.14399,0.47422,1.441e+06,12
0.096128,0.50971,1.441e+06,12
0.072343,0.51114,1.4411e+06,12
0.080105,0.5063,1.4411e+06,12
0.036492,0.49838,1.4412e+06,12
0.073686,0.54106,1.4413e+06,12
0.12745,0.52292,1.4414e+06,12
0.078656,0.5391,1.4414e+06,12
0.12731,0.53383,1.4415e+06,12
0.45086,0.76775,1.4415e+06,17
0.031817,0.45505,1.4416e+06,20
0.14246,0.53845,1.4416e+06,12
0.13948,0.52049,1.4422e+06,12
0.040826,0.4633,1.4422e+06,12
0.11841,0.5519,1.4424e+06,12
0.12754,0.53248,1.4426e+06,12
0.86949,0.76216,1.4426e+06,3
0.44435,0.83151,1.4426e+06,17
0.43991,0.74949,1.4427e+06,17
0.14882,0.48551,1.4432e+06,12
0.12849,0.53986,1.4433e+06,12
0.10828,0.51017,1.4435e+06,12
0.083803,0.49808,1.4436e+06,12
0.066408,0.49551,1.4437e+06,12
0.42125,0.81172,1.4437e+06,17
0.02655,0.48696,1.4441e+06,20
0.07052,0.47736,1.4443e+06,12
0.10419,0.47587,1.4444e+06,12
0.092128,0.45054,1.4449e+06,12
0.90518,0.68117,1.4449e+06,3
0.087567,0.51946,1.4449e+06,12
0.11414,0.50018,1.4451e+06,12
0.4502,0.81881,1.4452e+06,17
0.07831,0.50874,1.4453e+06,12
0.40675,0.8367,1.4453e+06,17
0.087327,0.51819,1.4454e+06,12
0.40936,0.83535,1.4454e+06,17
0.8946,0.67276,1.4458e+06,3
0.066297,0.51408,1.4459e+06,12
0.87796,0.68224,1.446e+06,3
0.099982,0.49782,1.4462e+06,12
0.03234,0.45208,1.4462e+06,20
0.14392,0.52472,1.4462e+06,12
0.092592,0.57417,1.4463e+06,12
0.85572,0.76053,1.4464e+06,3
0.091889,0.53384,1.4465e+06,12
0.058581,0.47901,1.4465e+06,20
0.11136,0.53918,1.4465e+06,12
0.077682,0.45517,1.4465e+06,12
0.076448,0.52255,1.4467e+06,12
0.096934,0.48952,1.4468e+06,12
0.088336,0.45682,1.4469e+06,20
0.079059,0.53778,1.447e+06,12
0.12167,0.52824,1.4472e+06,12
0.0029038,0.8184,1.4472e+06,16
0.028805,0.83822,1.4473e+06,16
0.16265,0.50615,1.4473e+06,12
0.15149,0.48448,1.4474e+06,12
0.10206,0.49992,1.4474e+06,12
0.10699,0.49345,1.4474e+06,12
0.021466,0.43471,1.4477e+06,12
0.89361,0.67598,1.448e+06,3
0.41462,0.76671,1.448e+06,17
0.86824,0.71984,1.448e+06,3
0.14711,0.52656,1.448e+06,12
0.91785,0.70653,1.448e+06,3
0.14378,0.48835,1.4482e+06,12
0.069807,0.45506,1.4482e+06,20
0.17746,0.49966,1.4483e+06,12
0.37104,0.81901,1.4483e+06,17
0.037936,0.49487,1.4485e+06,12
0.89371,0.67675,1.4487e+06,3
0.063129,0.42677,1.4487e+06,20
0.4238,0.82739,1.4489e+06,17
0.06292,0.44785,1.449e+06,12
0.14041,0.53584,1.449e+06,12
0.077188,0.51829,1.4493e+06,12
0.064579,0.53138,1.4494e+06,12
0.89907,0.7131,1.4497e+06,3
0.14329,0.51824,1.4501e+06,12
0.041948,0.82837,1.4501e+06,16
0.075498,0.56725,1.4502e+06,12
0.45523,0.83916,1.4503e+06,17
0.41716,0.82408,1.4503e+06,17
0.43286,0.75964,1.4504e+06,17
0.43769,0.79322,1.4504e+06,17
0.023023,0.43018,1.4509e+06,12
0.067617,0.42616,1.451e+06,20
0.14961,0.53372,1.451e+06,12
0.081638,0.49234,1.451e+06,12
0.084041,0.52255,1.4511e+06,12
0.82509,0.72381,1.4512e+06,3
0.40507,0.83334,1.4512e+06,17
0.0060273,0.81794,1.4512e+06,16
0.83641,0.72148,1.4514e+06,3
0.043185,0.46843,1.4514e+06,12
0.40175,0.80217,1.4514e+06,17
0.10245,0.49354,1.4514e+06,12
0.04665,0.4529,1.4516e+06,12
0.37728,0.79769,1.4516e+06,17
0.14337,0.47708,1.4516e+06,12
0.17523,0.50919,1.4517e+06,12
0.087889,0.49802,1.4517e+06,12
0.047247,0.54032,1.4521e+06,12
0.048266,0.81804,1.4524e+06,16
0.049496,0.47795,1.4524e+06,12
0.09894,0.52599,1.4525e+06,12
0.41902,0.77202,1.4531e+06,17
0.096678,0.47596,1.4531e+06,12
0.87782,0.73983,1.4533e+06,3
0.0097803,0.82156,1.4533e+06,16
0.071352,0.49681,1.4533e+06,12
0.041267,0.84311,1.4534e+06,16
0.43628,0.76315,1.4534e+06,17
0.46406,0.83808,1.4536e+06,17
0.082733,0.52212,1.4537e+06,12
0.079499,0.51749,1.4537e+06,12
0.06804,0.46065,1.4537e+06,20
0.40186,0.82979,1.4539e+06,17
0.41181,0.82812,1.4539e+06,17
0.39863,0.83971,1.454e+06,17
0.054548,0.49642,1.454e+06,12
0.027535,0.44732,1.454e+06,20
0.084916,0.48558,1.4542e+06,12
0.074423,0.45111,1.4544e+06,20
0.065647,0.51545,1.4545e+06,12
0.04801,0.5198,1.4546e+06,12
0.047392,0.84032,1.4547e+06,16
0.078287,0.51531,1.4547e+06,12
0.095759,0.48549,1.455e+06,12
0.00054077,0.84792,1.4552e+06,16
0.4439,0.85687,1.4553e+06,17
0.45601,0.80532,1.4554e+06,17
0.39592,0.83169,1.4556e+06,17
0.43347,0.75531,1.4558e+06,17
0.039707,0.43884,1.4558e+06,20
0.091679,0.51209,1.4559e+06,12
0.43259,0.78246,1.4559e+06,17
0.076139,0.51185,1.456e+06,12
0.12298,0.55596,1.4561e+06,12
0.11006,0.52883,1.4564e+06,12
0.14946,0.53105,1.4564e+06,12
0.17118,0.49213,1.4564e+06,12
0.036958,0.84729,1.4565e+06,16
0.046868,0.83861,1.4565e+06,16
0.072936,0.52015,1.4567e+06,12
0.06266,0.41872,1.4569e+06,20
0.091242,0.52315,1.457e+06,12
0.03236,0.8437,1.4571e+06,16
0.85248,0.71445,1.4574e+06,3
0.15682,0.48072,1.4576e+06,12
0.4458,0.76073,1.4576e+06,17
0.14567,0.48783,1.4577e+06,12
0.15759,0.52524,1.4577e+06,12
0.028106,0.83996,1.4577e+06,16
0.15183,0.52905,1.4581e+06,12
0.086478,0.505,1.4581e+06,12
0.031444,0.83814,1.4581e+06,16
0.1617,0.53129,1.4582e+06,12
0.11217,0.52717,1.4586e+06,12
0.47251,0.80292,1.4587e+06,17
0.46075,0.79593,1.4587e+06,17
0.092428,0.49975,1.459e+06,12
0.015949,0.8206,1.4593e+06,16
0.15785,0.48115,1.4597e+06,12
0.44402,0.78598,1.4598e+06,17
0.086632,0.50242,1.4599e+06,12
0.44061,0.79938,1.4599e+06,17
0.015407,0.45496,1.46e+06,20
0.42161,0.76858,1.4602e+06,17
0.053004,0.51455,1.4604e+06,12
0.07356,0.41933,1.4605e+06,20
0.038582,0.8282,1.4606e+06,16
0.09561,0.48263,1.4608e+06,12
0.069957,0.49801,1.4609e+06,12
0.46317,0.79724,1.4612e+06,17
0.088472,0.52078,1.4613e+06,12
0.0099335,0.83258,1.4614e+06,16
0.44576,0.80945,1.4616e+06,17
0.046403,0.4502,1.4617e+06,20
0.096753,0.49433,1.4617e+06,12
0.42874,0.76917,1.4617e+06,17
0.4484,0.7927,1.4618e+06,17
0.050106,0.529,1.4618e+06,12
0.081935,0.50447,1.4619e+06,12
0.036425,0.84442,1.4619e+06,16
0.4315,0.74555,1.4621e+06,17
0.083213,0.51952,1.4623e+06,12
0.085551,0.51153,1.4623e+06,12
0.44161,0.78257,1.4626e+06,17
0.055618,0.5198,1.4627e+06,12
0.073297,0.51864,1.4627e+06,12
0.11141,0.51729,1.4627e+06,12
0.070983,0.5274,1.4628e+06,12
0.10801,0.47246,1.463e+06,20
0.16255,0.46821,1.4631e+06,12
0.08144,0.51028,1.4632e+06,12
0.89868,0.66765,1.4633e+06,3
0.16324,0.54369,1.4636e+06,12
0.071313,0.50822,1.4636e+06,12
0.45353,0.82668,1.4637e+06,17
0.075004,0.50913,1.4637e+06,12
0.075625,0.4624,1.4638e+06,20
0.031319,0.83844,1.464e+06,16
0.45004,0.77896,1.4643e+06,17
0.057645,0.427,1.4643e+06,20
0.12384,0.56445,1.4643e+06,12
0.079335,0.57241,1.4647e+06,12
0.15664,0.53304,1.4647e+06,12
0.03766,0.81431,1.4648e+06,16
0.087234,0.55709,1.465e+06,12
0.08756,0.51007,1.4651e+06,12
0.43757,0.76921,1.4652e+06,17
0.10652,0.51335,1.4652e+06,12
0.089926,0.47032,1.4653e+06,20
0.43819,0.75603,1.4657e+06,17
0.86616,0.73977,1.4657e+06,3
0.15301,0.48039,1.4657e+06,12
0.17211,0.54132,1.4658e+06,12
0.11142,0.49352,1.4659e+06,12
0.11365,0.46596,1.4659e+06,20
0.087668,0.52111,1.466e+06,12
0.45318,0.77089,1.4664e+06,17
0.86903,0.74109,1.4666e+06,3
0.8994,0.67483,1.4668e+06,3
0.12967,0.56131,1.467e+06,12
0.45541,0.83525,1.4671e+06,17
0.077992,0.4707,1.4674e+06,12
0.44429,0.77194,1.4677e+06,17
0.078176,0.50794,1.4679e+06,12
0.097442,0.50734,1.4681e+06,12
0.070016,0.52808,1.4683e+06,12
0.15851,0.55692,1.4686e+06,12
0.038401,0.86391,1.4688e+06,16
0.041155,0.84755,1.4689e+06,16
0.82072,0.72886,1.469e+06,3
0.070723,0.41066,1.469e+06,20
0.070863,0.46053,1.4692e+06,20
0.1144,0.52515,1.4692e+06,12
0.11409,0.46779,1.4692e+06,20
0.16676,0.55697,1.4696e+06,12
0.057482,0.4351,1.4696e+06,20
0.87153,0.75032,1.4697e+06,3
0.095464,0.46984,1.4701e+06,20
0.086698,0.57732,1.4701e+06,12
0.45079,0.81486,1.4702e+06,17
0.41189,0.82788,1.4704e+06,17
0.87032,0.75121,1.4704e+06,3
0.45732,0.82411,1.4706e+06,17
0.4299,0.7664,1.4707e+06,17
0.11181,0.48163,1.4707e+06,12
0.077024,0.50816,1.4707e+06,12
0.011545,0.44346,1.471e+06,12
0.83276,0.71197,1.4711e+06,3
0.081103,0.46538,1.4712e+06,20
0.89547,0.66595,1.4713e+06,3
0.093549,0.51541,1.4714e+06,12
0.031474,0.56122,1.472e+06,12
0.046955,0.51591,1.4723e+06,12
0.15173,0.48305,1.4725e+06,12
0.1509,0.54056,1.4726e+06,12
0.096966,0.44985,1.4727e+06,20
0.035707,0.832,1.4731e+06,16
0.073024,0.50453,1.4734e+06,12
0.45257,0.7896,1.4737e+06,17
0.16501,0.54853,1.4738e+06,12
0.86389,0.75405,1.4741e+06,3
0.86322,0.7631,1.4741e+06,3
0.87005,0.761,1.4743e+06,3
0.063438,0.86259,1.4744e+06,16
0.48856,0.82425,1.4744e+06,17
0.4152,0.84709,1.4744e+06,17
0.87447,0.75136,1.4744e+06,3
0.86704,0.76309,1.4745e+06,3
0.0067066,0.45992,1.4746e+06,12
0.092774,0.5041,1.4748e+06,12
0.15321,0.53263,1.4748e+06,12
0.44305,0.81281,1.475e+06,17
0.035006,0.829,1.4753e+06,16
0.034471,0.82421,1.4753e+06,16
0.079239,0.49998,1.4756e+06,12
0.037766,0.80767,1.4757e+06,16
0.44235,0.81686,1.4759e+06,17
0.15517,0.56373,1.4762e+06,12
0.093944,0.51339,1.4763e+06,12
0.13314,0.54367,1.4764e+06,12
0.90034,0.67908,1.4769e+06,3
0.37463,0.83728,1.4772e+06,17
0.075156,0.51928,1.4776e+06,12
0.89435,0.65604,1.4777e+06,3
0.089409,0.57208,1.4778e+06,12
0.00071407,0.38608,1.4785e+06,12
0.16523,0.54334,1.4785e+06,12
0.09747,0.46946,1.4787e+06,12
0.16369,0.57104,1.479e+06,12
0.09626,0.46805,1.479e+06,12
0.15501,0.52146,1.4791e+06,12
0.16342,0.47836,1.4791e+06,12
0.16939,0.54635,1.4792e+06,12
0.086044,0.44726,1.4792e+06,20
0.15258,0.57727,1.4794e+06,12
0.17001,0.53229,1.4796e+06,12
0.44439,0.79657,1.4799e+06,17
0.060369,0.57581,1.48e+06,12
0.074032,0.51656,1.48e+06,12
0.15165,0.54294,1.4801e+06,12
0.1053,0.43365,1.4802e+06,20
0.11854,0.53513,1.4802e+06,12
0.13841,0.5174,1.4803e+06,12
0.91495,0.68113,1.4804e+06,3
0.097422,0.52665,1.4805e+06,12
0.078381,0.48889,1.4806e+06,12
0.10396,0.45828,1.4807e+06,12
0.17263,0.48801,1.481e+06,12
0.86769,0.75581,1.4811e+06,3
0.16915,0.47315,1.4812e+06,12
0.079342,0.51994,1.4814e+06,12
0.85489,0.73783,1.482e+06,3
0.45451,0.81409,1.4822e+06,17
0.85051,0.75872,1.4823e+06,3
0.86643,0.75649,1.4823e+06,3
0.46649,0.78751,1.4824e+06,17
0.85622,0.76656,1.4824e+06,3
0.12416,0.53987,1.4826e+06,12
0.88138,0.74263,1.4827e+06,3
0.095672,0.47456,1.4832e+06,12
0.075927,0.51091,1.4832e+06,12
0.083713,0.47057,1.4833e+06,20
0.85108,0.74344,1.4833e+06,3
0.46476,0.80267,1.4835e+06,17
0.10524,0.43331,1.4836e+06,20
0.84531,0.76253,1.4838e+06,3
0.1112,0.54595,1.4841e+06,12
0.90028,0.67265,1.4842e+06,3
0.15585,0.55734,1.4844e+06,12
0.1004,0.57128,1.4849e+06,12
0.033978,0.46713,1.485e+06,20
0.45492,0.8232,1.485e+06,17
0.028192,0.44799,1.4853e+06,20
0.095957,0.46163,1.4855e+06,12
0.0074422,0.45808,1.4857e+06,12
0.043215,0.51811,1.4858e+06,12
0.15041,0.52501,1.486e+06,12
0.080806,0.51393,1.486e+06,12
0.033783,0.82993,1.4863e+06,16
0.15635,0.52294,1.4868e+06,12
0.87436,0.74376,1.487e+06,3
0.0029697,0.455,1.4872e+06,12
0.45855,0.82145,1.4873e+06,17
0.020251,0.44902,1.4873e+06,12
0.39707,0.82736,1.4873e+06,17
0.85746,0.76611,1.4876e+06,3
0.89002,0.75319,1.4877e+06,3
0.43548,0.78409,1.4877e+06,17
0.08973,0.45822,1.4878e+06,20
0.10198,0.46241,1.4881e+06,20
0.437,0.78208,1.4883e+06,17
0.095819,0.54196,1.4885e+06,12
0.44247,0.74747,1.4885e+06,17
0.44831,0.76084,1.4886e+06,17
0.45959,0.79787,1.4886e+06,17
0.44002,0.78884,1.4887e+06,17
0.45121,0.80795,1.4888e+06,17
0.10351,0.51356,1.4895e+06,12
0.1108,0.55796,1.4898e+06,12
0.1472,0.5306,1.49e+06,12
0.46188,0.80549,1.4901e+06,17
0.17288,0.56365,1.4903e+06,12
0.46668,0.78822,1.4904e+06,17
0.11797,0.5321,1.4904e+06,12
0.45679,0.80891,1.4906e+06,17
0.069654,0.53591,1.4908e+06,12
0.4306,0.78844,1.4908e+06,17
0.15795,0.53581,1.491e+06,12
0.1704,0.47821,1.4911e+06,12
0.0017262,0.46503,1.4913e+06,12
0.059977,0.53475,1.4914e+06,12
0.10137,0.46572,1.4915e+06,20
0.0026076,0.40256,1.4916e+06,12
0.12625,0.52708,1.4917e+06,12
0.0868,0.52032,1.4918e+06,12
0.45812,0.78681,1.4918e+06,17
0.85092,0.76647,1.4922e+06,3
0.065119,0.5293,1.4923e+06,12
0.073509,0.50281,1.4925e+06,12
0.0074635,0.45715,1.4928e+06,12
0.47752,0.77912,1.4932e+06,17
0.12419,0.52528,1.4932e+06,12
0.87958,0.69569,1.4938e+06,3
0.45555,0.80841,1.494e+06,17
0.051551,0.51364,1.4942e+06,12
0.46203,0.7526,1.4945e+06,17
0.13059,0.53536,1.4945e+06,12
0.43155,0.79898,1.4952e+06,17
0.46,0.79938,1.4952e+06,17
0.44716,0.81119,1.4955e+06,17
0.44603,0.75563,1.4955e+06,17
0.012554,0.44599,1.4956e+06,12
0.87434,0.70223,1.4959e+06,3
0.0017844,0.44946,1.4961e+06,12
0.11186,0.45801,1.4961e+06,20
0.17356,0.56483,1.4962e+06,12
0.86929,0.75274,1.4962e+06,3
0.0064873,0.44122,1.4963e+06,12
0.45242,0.80559,1.4978e+06,17
0.86873,0.77408,1.4978e+06,3
0.3971,0.83468,1.4979e+06,17
0.0015094,0.3882,1.4979e+06,12
0.1692,0.56941,1.4984e+06,12
0.17214,0.47295,1.4985e+06,12
0.01477,0.44136,1.4985e+06,12
0.45987,0.78837,1.4987e+06,17
0.83189,0.77692,1.4989e+06,3
0.0020262,0.43893,1.499e+06,12
0.10311,0.4573,1.499e+06,20
0.054255,0.86844,1.4994e+06,16
0.041911,0.82984,1.4995e+06,16
0.89435,0.7608,1.4998e+06,3
0.47837,0.83789,1.4999e+06,17
0.8858,0.76236,1.4999e+06,3
0.040501,0.49327,1.5e+06,20
0.84655,0.75007,1.5001e+06,3
0.1055,0.47062,1.5001e+06,20
0.16323,0.55274,1.5003e+06,12
0.38764,0.82294,1.5007e+06,17
0.49289,0.82075,1.5008e+06,17
0.057995,0.86667,1.501e+06,16
0.16656,0.55883,1.501e+06,12
0.026206,0.4446,1.5012e+06,20
0.17636,0.55644,1.5012e+06,12
0.47497,0.83163,1.5015e+06,17
0.1687,0.56164,1.5016e+06,12
0.00043321,0.3682,1.5016e+06,12
0.90873,0.77271,1.5016e+06,3
0.014238,0.44964,1.5019e+06,12
0.10886,0.57263,1.5019e+06,12
0.13028,0.56821,1.5021e+06,12
0.48764,0.83763,1.5022e+06,17
0.11197,0.46356,1.5025e+06,20
0.1119,0.46027,1.5025e+06,20
0.4342,0.81407,1.5026e+06,17
0.13408,0.53372,1.5026e+06,12
0.0053184,0.35848,1.5029e+06,12
0.49522,0.84953,1.5029e+06,17
0.89543,0.79089,1.503e+06,3
0.48232,0.84442,1.503e+06,17
0.16138,0.55973,1.5031e+06,12
0.041671,0.82525,1.5032e+06,16
0.028411,0.43699,1.5032e+06,12
0.4574,0.79794,1.5032e+06,17
0.90507,0.80276,1.5035e+06,3
0.13188,0.52888,1.5035e+06,12
0.013483,0.44838,1.504e+06,12
0.10568,0.47083,1.5041e+06,20
0.059832,0.50708,1.5042e+06,12
0.010342,0.44354,1.5046e+06,12
0.86205,0.73976,1.5048e+06,3
0.48908,0.82405,1.5052e+06,17
0.43032,0.74571,1.5056e+06,17
0.46941,0.78214,1.5059e+06,17
0.41806,0.81563,1.5059e+06,17
0.88341,0.75496,1.5059e+06,3
0.10594,0.46907,1.5061e+06,20
0.46584,0.79978,1.5061e+06,17
0.0098596,0.4667,1.5066e+06,12
0.441,0.78902,1.5066e+06,17
0.4391,0.82005,1.5066e+06,17
0.016709,0.43903,1.5071e+06,20
0.05603,0.83535,1.5074e+06,16
0.060059,0.51776,1.5078e+06,12
0.42241,0.75542,1.5078e+06,17
0.90947,0.77135,1.508e+06,3
0.0052597,0.42839,1.5085e+06,12
0.16391,0.55866,1.5085e+06,12
0.066763,0.50451,1.5086e+06,12
0.050886,0.50135,1.5091e+06,12
0.066434,0.53626,1.5091e+06,12
0.15573,0.55739,1.5092e+06,12
0.39277,0.83542,1.5095e+06,17
0.16042,0.55767,1.5096e+06,12
0.43711,0.8327,1.5097e+06,17
0.019407,0.37487,1.5103e+06,12
0.11211,0.55699,1.5105e+06,12
0.10506,0.55147,1.5105e+06,12
0.15294,0.54929,1.5106e+06,12
0.035728,0.83348,1.5106e+06,16
0.4778,0.84993,1.5108e+06,17
0.80893,0.78401,1.5108e+06,3
0.032539,0.80478,1.5109e+06,16
0.03699,0.83866,1.5116e+06,16
0.069054,0.5485,1.5118e+06,12
0.16844,0.48135,1.5118e+06,12
0.11036,0.55521,1.512e+06,12
0.42834,0.81087,1.5121e+06,17
0.026399,0.84635,1.5123e+06,16
0.11188,0.47217,1.5124e+06,20
0.48094,0.85814,1.5124e+06,17
0.0086835,0.43492,1.5124e+06,20
0.37684,0.82042,1.5129e+06,17
0.02723,0.50212,1.513e+06,20
0.0023053,0.356,1.5131e+06,12
0.87505,0.69373,1.5134e+06,3
0.14283,0.54199,1.5136e+06,12
0.031013,0.84399,1.5137e+06,16
0.38659,0.81756,1.5141e+06,17
0.46998,0.80017,1.5141e+06,17
0.42082,0.8199,1.5142e+06,17
0.00041783,0.37285,1.5145e+06,12
0.84467,0.73932,1.5147e+06,3
0.48071,0.78635,1.5147e+06,17
0.3829,0.85366,1.515e+06,17
0.4548,0.80915,1.5152e+06,17
0.45949,0.80399,1.5154e+06,17
0.15224,0.53366,1.5154e+06,12
0.42005,0.7563,1.5155e+06,17
0.47928,0.79718,1.5158e+06,17
0.09684,0.45504,1.5158e+06,20
0.40561,0.82837,1.5158e+06,17
0.0075619,0.3711,1.5158e+06,12
0.48598,0.79332,1.5161e+06,17
0.10561,0.47414,1.5163e+06,20
0.13735,0.57653,1.5166e+06,12
0.39843,0.83225,1.5167e+06,17
0.43211,0.75428,1.5168e+06,17
0.47717,0.84444,1.5168e+06,17
0.85951,0.74135,1.5168e+06,3
0.43414,0.80853,1.5174e+06,17
0.4664,0.77452,1.5177e+06,17
0.37663,0.82455,1.5179e+06,17
0.46339,0.80224,1.5181e+06,17
0.16751,0.5566,1.5186e+06,12
0.37752,0.82242,1.5187e+06,17
0.12729,0.54397,1.5187e+06,12
0.18525,0.48991,1.5191e+06,12
0.43369,0.78419,1.5192e+06,17
0.15578,0.56762,1.5194e+06,12
0.10555,0.46313,1.5195e+06,20
0.15943,0.55021,1.5196e+06,12
0.1731,0.54508,1.5196e+06,12
0.42478,0.75327,1.5198e+06,17
0.017397,0.4442,1.52e+06,20
0.1591,0.55276,1.52e+06,12
0.80773,0.76998,1.5203e+06,3
0.15604,0.47103,1.5204e+06,12
0.16915,0.55843,1.5207e+06,12
0.47338,0.78005,1.521e+06,17
0.48109,0.7822,1.521e+06,17
0.021983,0.3735,1.521e+06,12
0.10229,0.44406,1.5216e+06,20
0.46328,0.8566,1.5216e+06,17
0.46239,0.86296,1.5217e+06,17
0.46633,0.84248,1.5219e+06,17
0.40175,0.8306,1.5228e+06,17
0.15438,0.58265,1.5229e+06,12
0.48336,0.7775,1.523e+06,17
0.41896,0.75649,1.5231e+06,17
0.032853,0.42603,1.5231e+06,20
0.10318,0.53037,1.5232e+06,12
0.15617,0.54417,1.5233e+06,12
0.39932,0.81289,1.5237e+06,17
0.43013,0.74986,1.5237e+06,17
0.1639,0.55472,1.5238e+06,12
0.39352,0.84824,1.5238e+06,17
0.42247,0.8282,1.5239e+06,17
0.097398,0.46387,1.524e+06,20
0.86897,0.74401,1.5241e+06,3
0.15943,0.56309,1.5241e+06,12
0.15942,0.56889,1.5243e+06,12
0.070604,0.50017,1.5253e+06,12
0.48941,0.86401,1.5254e+06,17
0.43348,0.73158,1.5256e+06,17
0.11031,0.43727,1.5261e+06,20
0.37399,0.84008,1.5262e+06,17
0.14796,0.58841,1.5263e+06,12
0.48343,0.86487,1.5264e+06,17
0.0071577,0.42751,1.5266e+06,12
0.018215,0.84936,1.5268e+06,16
0.092131,0.46351,1.5268e+06,12
0.018653,0.85207,1.5273e+06,16
0.15474,0.55163,1.5277e+06,12
0.041083,0.41423,1.528e+06,20
0.4489,0.75005,1.5281e+06,17
0.39068,0.85205,1.5282e+06,17
0.43393,0.79344,1.5284e+06,17
0.16834,0.56759,1.5284e+06,12
0.43842,0.75165,1.5284e+06,17
0.19114,0.57359,1.5286e+06,12
0.013249,0.39383,1.5286e+06,12
0.057415,0.80377,1.5287e+06,16
0.46801,0.79864,1.5287e+06,17
0.1004,0.47326,1.5288e+06,20
0.032058,0.37489,1.5289e+06,12
0.036666,0.41102,1.5293e+06,20
0.071788,0.52711,1.5293e+06,12
0.0048296,0.43396,1.5293e+06,12
0.14221,0.58347,1.5296e+06,12
0.42953,0.76385,1.5296e+06,17
0.16529,0.54429,1.5296e+06,12
0.1436,0.55634,1.5296e+06,12
0.8285,0.72798,1.5298e+06,3
0.47487,0.76214,1.5301e+06,17
0.43923,0.79316,1.5301e+06,17
0.44422,0.80847,1.5302e+06,17
0.48369,0.84025,1.5307e+06,17
0.82421,0.74339,1.5309e+06,3
0.0034333,0.37941,1.5311e+06,12
0.001494,0.85909,1.5311e+06,16
0.879,0.73102,1.5312e+06,3
0.14186,0.57897,1.5312e+06,12
0.3851,0.82817,1.5313e+06,17
0.41167,0.8394,1.5313e+06,17
0.086491,0.52264,1.5316e+06,12
0.90823,0.77228,1.5317e+06,3
0.41737,0.8449,1.5318e+06,17
0.015,0.41374,1.5318e+06,20
0.071027,0.51715,1.5319e+06,12
0.90973,0.77021,1.5319e+06,3
0.45541,0.77273,1.533e+06,17
0.13147,0.55285,1.5332e+06,12
0.082211,0.52375,1.5332e+06,12
0.10005,0.48725,1.5337e+06,20
0.19263,0.57012,1.5339e+06,12
0.40939,0.8503,1.534e+06,17
0.39527,0.78952,1.5342e+06,17
0.47801,0.79351,1.5345e+06,17
0.88562,0.74892,1.5346e+06,3
0.039017,0.51414,1.5348e+06,12
0.038052,0.52144,1.5351e+06,12
0.45214,0.78672,1.5353e+06,17
0.024203,0.3756,1.5353e+06,12
0.057287,0.36496,1.5355e+06,12
0.058374,0.41912,1.5356e+06,20
0.85982,0.73934,1.5357e+06,3
0.034002,0.43384,1.5357e+06,20
0.40641,0.85361,1.5357e+06,17
0.033474,0.51716,1.5358e+06,12
0.078906,0.53624,1.5359e+06,12
0.024516,0.42156,1.5359e+06,20
0.89602,0.67705,1.5361e+06,3
0.11128,0.46749,1.5366e+06,20
0.032947,0.43839,1.5367e+06,20
0.46944,0.78536,1.5371e+06,17
0.015326,0.41024,1.5371e+06,20
0.16491,0.55543,1.5371e+06,12
0.44616,0.80412,1.5372e+06,17
0.87163,0.73207,1.5372e+06,3
0.089228,0.51347,1.5375e+06,12
0.48675,0.82708,1.5377e+06,17
0.42694,0.76463,1.538e+06,17
0.44342,0.82367,1.538e+06,17
0.42497,0.80994,1.5383e+06,17
0.48354,0.84901,1.5388e+06,17
0.0589,0.50814,1.5388e+06,12
0.084208,0.53952,1.539e+06,12
0.13885,0.57691,1.5392e+06,12
0.87884,0.73098,1.5393e+06,3
0.89093,0.67234,1.5394e+06,3
0.4825,0.84962,1.5394e+06,17
0.40273,0.86383,1.5394e+06,17
0.040544,0.42605,1.5398e+06,20
0.04772,0.49438,1.5398e+06,20
0.18259,0.53811,1.5399e+06,12
0.0063664,0.83552,1.5399e+06,16
0.8219,0.72246,1.5405e+06,3
0.033946,0.84692,1.5406e+06,16
0.43711,0.7938,1.5407e+06,17
0.82777,0.72937,1.5412e+06,3
0.0055894,0.87631,1.5413e+06,16
0.18492,0.56794,1.5414e+06,12
0.053727,0.44547,1.5414e+06,20
0.14098,0.55693,1.5417e+06,12
0.4823,0.85643,1.5417e+06,17
0.36693,0.83543,1.542e+06,17
0.056218,0.50107,1.5421e+06,20
0.027918,0.4425,1.5422e+06,20
0.88475,0.72841,1.5422e+06,3
0.46526,0.82667,1.5422e+06,17
0.44959,0.79026,1.5423e+06,17
0.011337,0.44307,1.5424e+06,12
0.066979,0.53452,1.5424e+06,12
0.014059,0.87013,1.5428e+06,16
0.41302,0.85397,1.5428e+06,17
0.83697,0.71413,1.5431e+06,3
0.17967,0.54266,1.5431e+06,12
0.16129,0.57556,1.5432e+06,12
0.19232,0.48769,1.5433e+06,12
0.37936,0.81946,1.5436e+06,17
0.15746,0.53936,1.5436e+06,12
0.14609,0.56227,1.5438e+06,12
0.0046751,0.84049,1.5438e+06,16
0.018752,0.89284,1.5438e+06,16
0.87879,0.71212,1.544e+06,3
0.90204,0.74342,1.5442e+06,3
0.19251,0.56509,1.5444e+06,12
0.89867,0.74392,1.5444e+06,3
0.46038,0.78611,1.5446e+06,17
0.091246,0.52339,1.5449e+06,12
0.47408,0.83965,1.5451e+06,17
0.012136,0.43155,1.5453e+06,12
0.062993,0.53219,1.5454e+06,12
0.47517,0.79097,1.5455e+06,17
0.037216,0.42324,1.5455e+06,20
0.47795,0.83643,1.5462e+06,17
0.43362,0.75863,1.5462e+06,17
0.011825,0.84859,1.5462e+06,16
0.10513,0.42736,1.5464e+06,20
0.0038013,0.45662,1.5464e+06,12
0.10212,0.43165,1.5464e+06,20
0.92011,0.73715,1.5465e+06,3
0.45466,0.79115,1.5466e+06,17
0.15265,0.5801,1.5467e+06,12
0.024418,0.43723,1.5469e+06,12
0.46438,0.86641,1.5471e+06,17
0.46183,0.85319,1.5472e+06,17
0.032125,0.84059,1.5478e+06,16
0.046757,0.48476,1.5478e+06,20
0.043861,0.51576,1.5479e+06,12
0.44927,0.78472,1.5479e+06,17
0.020026,0.43073,1.5479e+06,20
0.3786,0.82047,1.548e+06,17
0.9403,0.74401,1.5481e+06,3
0.048581,0.51662,1.5481e+06,12
0.88307,0.72904,1.5482e+06,3
0.012505,0.83597,1.5483e+06,16
0.37975,0.83436,1.5487e+06,17
0.47598,0.77792,1.5491e+06,17
0.048336,0.52518,1.5496e+06,12
0.072952,0.49392,1.5497e+06,12
0.08669,0.52118,1.5497e+06,12
0.39733,0.85221,1.5497e+06,17
0.087091,0.42007,1.5501e+06,20
0.12365,0.56017,1.5502e+06,12
0.048596,0.51712,1.5502e+06,12
0.48582,0.86101,1.5504e+06,17
0.0080621,0.42463,1.5507e+06,20
0.052279,0.51489,1.5508e+06,12
0.38547,0.82075,1.5511e+06,17
0.89871,0.73772,1.5514e+06,3
0.047861,0.52067,1.5517e+06,12
0.019946,0.84366,1.5519e+06,16
0.018972,0.4286,1.5521e+06,20
0.046719,0.49864,1.5522e+06,20
0.48311,0.84177,1.5522e+06,17
0.0041598,0.39337,1.5523e+06,12
0.14314,0.56071,1.5524e+06,12
0.20168,0.47452,1.5524e+06,12
0.18808,0.47472,1.5528e+06,12
0.90266,0.73161,1.553e+06,3
0.15092,0.45715,1.5533e+06,12
0.88006,0.7532,1.5534e+06,3
0.055264,0.41142,1.5539e+06,20
0.42321,0.76937,1.5539e+06,17
0.055948,0.52671,1.5542e+06,12
0.0026067,0.41755,1.5543e+06,20
0.08681,0.51044,1.5543e+06,12
0.058896,0.4184,1.5544e+06,20
0.024528,0.43788,1.5545e+06,12
0.091176,0.47797,1.5546e+06,12
0.044763,0.80205,1.5546e+06,16
0.9439,0.7396,1.5549e+06,3
0.071247,0.50053,1.5555e+06,12
0.020274,0.42285,1.5555e+06,12
0.11667,0.55006,1.5559e+06,12
0.0078089,0.37696,1.5559e+06,2
0.93787,0.74523,1.556e+06,3
0.044529,0.50041,1.5561e+06,20
0.050314,0.46661,1.5561e+06,20
0.023949,0.4275,1.5562e+06,12
0.074626,0.52983,1.5563e+06,12
0.37745,0.83731,1.5567e+06,17
0.046069,0.51261,1.5569e+06,12
0.03806,0.50374,1.557e+06,12
0.42554,0.77353,1.557e+06,17
0.018094,0.4349,1.5571e+06,12
0.015196,0.83304,1.5571e+06,16
0.068157,0.50997,1.5573e+06,12
0.88923,0.71583,1.5574e+06,3
0.47953,0.8467,1.5574e+06,17
0.017921,0.42809,1.5575e+06,12
0.3864,0.82497,1.5578e+06,17
0.40649,0.84636,1.558e+06,17
0.037448,0.43106,1.558e+06,12
0.20228,0.55008,1.558e+06,12
0.080197,0.47916,1.5581e+06,12
0.091528,0.48507,1.5582e+06,12
0.87492,0.71106,1.5582e+06,3
0.86873,0.70765,1.5583e+06,3
0.19071,0.56711,1.5584e+06,12
0.16289,0.58516,1.5584e+06,12
0.86317,0.70177,1.5585e+06,3
0.057542,0.53571,1.5586e+06,12
0.10312,0.48198,1.5586e+06,12
0.061357,0.53057,1.5586e+06,12
0.47601,0.84484,1.5588e+06,17
0.054504,0.52625,1.5588e+06,12
0.15534,0.54362,1.5589e+06,12
0.0098383,0.45324,1.559e+06,12
0.42735,0.75657,1.5592e+06,17
0.043991,0.49873,1.5596e+06,20
0.086464,0.4765,1.5597e+06,12
0.031492,0.5193,1.5597e+06,12
0.045995,0.46478,1.5599e+06,20
0.42362,0.84398,1.56e+06,17
0.48891,0.83477,1.56e+06,17
0.072022,0.48977,1.5602e+06,12
0.46376,0.78419,1.5603e+06,17
0.027818,0.44804,1.5607e+06,12
0.11809,0.55472,1.5608e+06,12
0.078419,0.42422,1.5608e+06,20
0.35826,0.84098,1.5609e+06,17
0.094194,0.49041,1.561e+06,12
0.049748,0.52064,1.561e+06,12
0.052802,0.46035,1.5611e+06,20
0.055672,0.46098,1.5612e+06,20
0.11209,0.46702,1.5614e+06,20
0.39188,0.85923,1.5615e+06,17
0.84648,0.74046,1.5615e+06,3
0.052793,0.51312,1.5616e+06,20
0.47876,0.8258,1.5616e+06,17
0.043525,0.4975,1.5617e+06,20
0.023363,0.85639,1.5618e+06,16
0.088232,0.5235,1.5619e+06,12
0.385,0.83693,1.5619e+06,17
0.013943,0.4333,1.562e+06,12
0.060544,0.4026,1.5622e+06,20
0.0094164,0.8735,1.5622e+06,16
0.0071243,0.43351,1.5622e+06,12
0.49382,0.83638,1.5622e+06,17
0.007779,0.39957,1.5625e+06,12
0.060112,0.55077,1.5625e+06,12
0.093216,0.49191,1.5627e+06,12
0.84796,0.75059,1.5627e+06,3
0.11902,0.54387,1.5628e+06,12
0.084881,0.51718,1.5629e+06,12
0.087581,0.47896,1.5629e+06,12
0.14892,0.54019,1.5631e+06,12
0.49642,0.82003,1.5631e+06,17
0.39727,0.86347,1.5632e+06,17
0.1499,0.56255,1.5633e+06,12
0.093572,0.50332,1.5633e+06,12
0.15199,0.55551,1.5638e+06,12
0.019805,0.51576,1.564e+06,12
0.47935,0.86139,1.5644e+06,17
0.14978,0.56747,1.5646e+06,12
0.078842,0.50532,1.5648e+06,12
0.056723,0.52071,1.565e+06,12
0.076992,0.5156,1.565e+06,12
0.018976,0.43001,1.5652e+06,12
0.0048543,0.43443,1.5653e+06,12
0.48927,0.82143,1.5653e+06,17
0.076042,0.51638,1.5654e+06,12
0.86242,0.752,1.5654e+06,3
0.46768,0.82974,1.5656e+06,17
0.078306,0.46565,1.5658e+06,12
0.072403,0.41185,1.5662e+06,20
0.014482,0.42326,1.5664e+06,20
0.87204,0.74048,1.5664e+06,3
0.040188,0.53763,1.5664e+06,12
0.061122,0.5377,1.5666e+06,12
0.055901,0.56094,1.5667e+06,12
0.17562,0.56846,1.5668e+06,12
0.16094,0.54546,1.567e+06,12
0.073497,0.48035,1.5671e+06,12
0.070312,0.5322,1.5671e+06,12
0.94748,0.74185,1.5671e+06,3
0.018419,0.42929,1.5672e+06,12
0.48755,0.86537,1.5672e+06,17
0.11682,0.53666,1.5674e+06,12
0.053427,0.54432,1.5675e+06,12
0.020036,0.40558,1.5677e+06,20
0.1159,0.5332,1.5677e+06,12
0.070199,0.54842,1.5677e+06,12
0.10253,0.50805,1.5678e+06,12
0.38589,0.83308,1.568e+06,17
0.069816,0.47507,1.568e+06,12
0.017147,0.41333,1.5682e+06,20
0.46467,0.84375,1.5682e+06,17
0.87578,0.75339,1.5687e+06,3
0.015921,0.40134,1.5688e+06,20
0.056579,0.56045,1.569e+06,12
0.1317,0.53765,1.5691e+06,12
0.18686,0.46861,1.5692e+06,12
0.16729,0.53287,1.5695e+06,12
0.025108,0.41673,1.5696e+06,12
0.1953,0.46286,1.5698e+06,12
0.20795,0.46249,1.5702e+06,12
0.15714,0.46121,1.5702e+06,12
0.072271,0.41446,1.5702e+06,20
0.42592,0.83881,1.5702e+06,17
0.50472,0.84237,1.5703e+06,17
0.023382,0.44175,1.5705e+06,12
0.42676,0.79528,1.5708e+06,17
0.16982,0.44277,1.5708e+06,12
0.014939,0.45022,1.5708e+06,12
0.46907,0.83229,1.5709e+06,17
0.19105,0.57132,1.5709e+06,12
0.47482,0.8389,1.571e+06,17
0.17887,0.56992,1.571e+06,12
0.078721,0.45408,1.571e+06,12
0.89451,0.73752,1.5711e+06,3
0.033486,0.43744,1.5712e+06,12
0.14731,0.56708,1.5713e+06,12
0.35673,0.83938,1.5714e+06,17
0.4647,0.82666,1.5714e+06,17
0.12201,0.54541,1.5715e+06,12
0.043566,0.44473,1.5717e+06,12
0.4585,0.78742,1.5717e+06,17
0.019105,0.86657,1.572e+06,16
0.48143,0.85208,1.5722e+06,17
0.38877,0.82111,1.5725e+06,17
0.47009,0.79178,1.5726e+06,17
0.36548,0.84049,1.5727e+06,17
0.3975,0.82514,1.5728e+06,17
0.088704,0.46189,1.5728e+06,12
0.15968,0.57599,1.5728e+06,12
0.36304,0.85527,1.5728e+06,17
0.06891,0.44747,1.5732e+06,12
0.077646,0.48246,1.5732e+06,12
0.15628,0.58636,1.5733e+06,12
0.040947,0.44216,1.5737e+06,12
0.43254,0.75755,1.5738e+06,17
0.14429,0.58057,1.5738e+06,12
0.064898,0.50151,1.5739e+06,20
0.14703,0.45486,1.5741e+06,12
0.0047744,0.50784,1.5741e+06,2
0.008119,0.43188,1.5744e+06,20
0.029272,0.42091,1.5744e+06,12
0.36474,0.85999,1.5744e+06,17
0.36122,0.86782,1.5746e+06,17
0.95363,0.75692,1.5747e+06,3
0.34644,0.84147,1.5749e+06,17
0.43077,0.74178,1.5749e+06,17
0.15862,0.4537,1.5752e+06,12
0.0096377,0.43189,1.5755e+06,12
0.34539,0.83723,1.5755e+06,17
0.086124,0.53321,1.5756e+06,12
0.37878,0.80905,1.5758e+06,17
0.029853,0.43296,1.5758e+06,12
0.42035,0.85212,1.5759e+06,17
0.077949,0.51021,1.576e+06,12
0.19282,0.4533,1.5761e+06,12
0.06272,0.54536,1.5761e+06,12
0.42058,0.77124,1.5761e+06,17
0.44964,0.78269,1.5762e+06,17
0.40063,0.83714,1.5764e+06,17
0.19975,0.46378,1.5765e+06,12
0.072813,0.45422,1.5767e+06,12
0.34548,0.88081,1.577e+06,17
0.057998,0.46189,1.5771e+06,12
0.37003,0.85795,1.5771e+06,17
0.41239,0.85989,1.5772e+06,17
0.19919,0.47057,1.5773e+06,12
0.051143,0.52695,1.5774e+06,12
0.086583,0.5223,1.5775e+06,12
0.062093,0.45732,1.5775e+06,20
0.39306,0.81529,1.5776e+06,17
0.094553,0.48156,1.5777e+06,12
0.054844,0.47787,1.5778e+06,12
0.026427,0.41225,1.5778e+06,12
0.41915,0.85576,1.5779e+06,17
0.41727,0.85544,1.5779e+06,17
0.16964,0.44928,1.578e+06,12
0.40744,0.85837,1.5781e+06,17
0.018601,0.51851,1.5782e+06,12
0.08379,0.51053,1.5785e+06,12
0.066681,0.56645,1.5785e+06,12
0.082202,0.47512,1.5786e+06,12
0.090167,0.51341,1.5786e+06,12
0.06062,0.48102,1.5786e+06,12
0.018062,0.42433,1.5787e+06,12
0.41551,0.8241,1.5787e+06,17
0.068825,0.57216,1.5789e+06,12
0.45779,0.77567,1.5789e+06,17
0.034305,0.4316,1.5789e+06,12
0.34534,0.88877,1.5791e+06,17
0.05475,0.47151,1.5792e+06,12
0.16229,0.45568,1.5792e+06,12
0.030665,0.42721,1.5795e+06,12
0.8884,0.736,1.5795e+06,3
0.073322,0.44712,1.5797e+06,12
0.059155,0.55514,1.5797e+06,12
0.029598,0.4525,1.5799e+06,12
0.42156,0.77234,1.5799e+06,17
0.077459,0.50589,1.5802e+06,12
0.20868,0.47276,1.5803e+06,12
0.47024,0.78017,1.5804e+06,17
0.015963,0.44182,1.5806e+06,12
0.39723,0.83134,1.5807e+06,17
0.17641,0.56644,1.5813e+06,12
0.050207,0.53017,1.5814e+06,12
0.16872,0.54534,1.5814e+06,12
0.3414,0.88206,1.5814e+06,17
0.15766,0.538,1.5815e+06,12
0.48083,0.87044,1.5816e+06,17
0.37769,0.80019,1.5819e+06,17
0.18226,0.53243,1.5819e+06,12
0.010892,0.88102,1.582e+06,16
0.047212,0.46634,1.582e+06,12
0.35417,0.85048,1.5822e+06,17
0.16848,0.58017,1.5823e+06,12
0.19808,0.43783,1.5824e+06,12
0.20906,0.42614,1.5825e+06,12
0.07211,0.54247,1.5825e+06,12
0.032268,0.44952,1.5825e+06,12
0.030448,0.53601,1.5827e+06,12
0.8677,0.72892,1.5829e+06,3
0.8718,0.72499,1.583e+06,3
0.01504,0.44753,1.5831e+06,12
0.33995,0.83114,1.5831e+06,17
0.86004,0.71933,1.5832e+06,3
0.86067,0.73707,1.5832e+06,3
0.0079102,0.44259,1.5832e+06,20
0.07721,0.50905,1.5833e+06,12
0.04935,0.50743,1.5834e+06,12
0.081387,0.41645,1.5837e+06,20
0.15095,0.5612,1.5838e+06,12
0.89154,0.67518,1.5839e+06,3
0.085819,0.51354,1.5839e+06,12
0.010716,0.43908,1.5842e+06,12
0.022952,0.44388,1.5843e+06,12
0.072266,0.48913,1.5845e+06,12
0.3634,0.82452,1.5848e+06,17
0.87177,0.75089,1.585e+06,3
0.072674,0.51706,1.5852e+06,12
0.34466,0.88502,1.5854e+06,17
0.0090227,0.43353,1.5854e+06,12
0.051147,0.48893,1.5854e+06,12
0.19555,0.43395,1.5855e+06,12
0.34233,0.87944,1.5858e+06,17
0.026801,0.54381,1.5859e+06,12
0.078359,0.47578,1.5859e+06,20
0.056204,0.53032,1.586e+06,12
0.058414,0.5186,1.586e+06,12
0.14449,0.56218,1.5863e+06,12
0.077895,0.52761,1.5864e+06,12
0.16454,0.57877,1.5865e+06,12
0.088184,0.52543,1.5866e+06,12
0.058241,0.49396,1.5867e+06,12
0.40906,0.81967,1.5867e+06,17
0.010119,0.41955,1.5868e+06,12
0.45326,0.84861,1.587e+06,17
0.029611,0.83315,1.5871e+06,16
0.061116,0.47131,1.5871e+06,12
0.15102,0.55423,1.5872e+06,12
0.039035,0.48187,1.5872e+06,12
0.35154,0.89384,1.5873e+06,17
0.063067,0.40548,1.5873e+06,20
0.41893,0.8537,1.5873e+06,17
0.15191,0.58695,1.5875e+06,12
0.1592,0.52793,1.5875e+06,12
0.14565,0.54924,1.5876e+06,12
0.41126,0.86667,1.5878e+06,17
0.014723,0.47514,1.5879e+06,20
0.40021,0.83059,1.5879e+06,17
0.87454,0.74757,1.5881e+06,3
0.063034,0.51791,1.5881e+06,12
0.16346,0.50855,1.5881e+06,12
0.13795,0.57872,1.5884e+06,12
0.43602,0.78005,1.5884e+06,17
0.37124,0.85887,1.5887e+06,17
0.076287,0.48129,1.5888e+06,12
0.42039,0.82431,1.5896e+06,17
0.018905,0.42049,1.5896e+06,12
0.038562,0.42417,1.5896e+06,12
0.050964,0.51496,1.5897e+06,12
0.0083316,0.44876,1.5898e+06,12
0.051818,0.46805,1.5898e+06,12
0.42633,0.8597,1.59e+06,17
0.14431,0.54093,1.59e+06,12
0.066792,0.4796,1.5901e+06,12
0.90005,0.67808,1.5902e+06,3
0.054467,0.4669,1.5904e+06,12
0.89181,0.6775,1.5905e+06,3
0.016672,0.47382,1.5905e+06,20
0.43001,0.86669,1.5906e+06,17
0.19985,0.47681,1.5906e+06,12
0.20001,0.46883,1.5908e+06,12
0.35506,0.88582,1.5909e+06,17
0.0041986,0.45527,1.5909e+06,12
0.036085,0.45538,1.5911e+06,12
0.42392,0.74925,1.5911e+06,17
0.041085,0.48531,1.5911e+06,12
0.06526,0.53537,1.5913e+06,12
0.065079,0.517,1.5913e+06,12
0.055534,0.40567,1.5915e+06,20
0.05889,0.39605,1.5916e+06,20
0.028799,0.54944,1.5917e+06,12
0.48813,0.8266,1.5918e+06,17
0.051499,0.51509,1.5918e+06,12
0.48049,0.85143,1.5919e+06,17
0.33485,0.88203,1.592e+06,17
0.33251,0.88405,1.592e+06,17
0.053207,0.39945,1.5923e+06,20
0.068657,0.424,1.5925e+06,20
0.21492,0.41925,1.5927e+06,12
0.20624,0.47156,1.5927e+06,12
0.40648,0.84604,1.5927e+06,17
0.082326,0.51219,1.5927e+06,12
0.041637,0.51955,1.5928e+06,12
0.018232,0.51891,1.5929e+06,12
0.39833,0.82574,1.593e+06,17
0.3785,0.86968,1.593e+06,17
0.099109,0.51982,1.5931e+06,12
0.01544,0.46568,1.5934e+06,12
0.37127,0.81662,1.5937e+06,17
0.43423,0.78853,1.5937e+06,17
0.42487,0.74411,1.5937e+06,17
0.85019,0.74711,1.594e+06,3
0.0075664,0.44511,1.5941e+06,12
0.35491,0.89646,1.5942e+06,17
0.046691,0.46703,1.5942e+06,12
0.35314,0.88637,1.5946e+06,17
0.08105,0.47941,1.5946e+06,12
0.43599,0.80209,1.595e+06,17
0.051783,0.51771,1.5953e+06,12
0.15445,0.47028,1.5954e+06,12
0.033455,0.46853,1.5954e+06,12
0.020155,0.44149,1.5955e+06,20
0.48541,0.83453,1.5955e+06,17
0.18146,0.54952,1.5957e+06,12
0.071085,0.52497,1.5957e+06,12
0.20013,0.43035,1.5958e+06,12
0.42765,0.87212,1.5958e+06,17
0.84384,0.77337,1.596e+06,3
0.018617,0.45455,1.596e+06,12
0.058519,0.43898,1.596e+06,12
0.0051618,0.48443,1.596e+06,12
0.0093953,0.46038,1.596e+06,12
0.026374,0.41213,1.5962e+06,20
0.4559,0.81535,1.5966e+06,17
0.068615,0.42689,1.5966e+06,20
0.42033,0.76699,1.5968e+06,17
0.077478,0.50894,1.597e+06,12
0.070267,0.41174,1.597e+06,20
0.183,0.43156,1.597e+06,12
0.33975,0.83998,1.5971e+06,17
0.35332,0.89402,1.5972e+06,17
0.14923,0.56446,1.5973e+06,12
0.86852,0.7477,1.5974e+06,3
0.011183,0.44273,1.5974e+06,12
0.0065106,0.43306,1.5975e+06,12
0.061859,0.47106,1.5975e+06,12
0.4204,0.85517,1.5977e+06,17
0.84428,0.73748,1.5979e+06,3
0.052726,0.56365,1.5979e+06,12
0.079502,0.5198,1.598e+06,12
0.46784,0.83107,1.5981e+06,17
0.067147,0.3917,1.5989e+06,20
0.061013,0.46654,1.5989e+06,12
0.83694,0.73331,1.599e+06,3
0.89673,0.67792,1.5991e+06,3
0.89193,0.68966,1.5992e+06,3
0.027518,0.52331,1.5992e+06,12
0.16732,0.59043,1.5993e+06,12
0.046587,0.51214,1.5996e+06,12
0.86723,0.73323,1.6e+06,3
0.073292,0.48113,1.6004e+06,12
0.38349,0.87145,1.6004e+06,17
0.40286,0.82744,1.6006e+06,17
0.19684,0.44203,1.6008e+06,12
0.0032257,0.43984,1.6009e+06,12
0.064918,0.55818,1.6009e+06,12
0.39764,0.81601,1.601e+06,17
0.087111,0.50906,1.6013e+06,12
0.022699,0.46872,1.6015e+06,12
0.40943,0.8333,1.6016e+06,17
0.89606,0.68388,1.6016e+06,3
0.069746,0.56254,1.6019e+06,12
0.016555,0.43457,1.6021e+06,12
0.8858,0.68153,1.6021e+06,3
0.35705,0.85951,1.6022e+06,17
0.018724,0.4143,1.6023e+06,12
0.43386,0.87917,1.6023e+06,17
0.49343,0.81444,1.6024e+06,17
0.076099,0.46685,1.6025e+06,12
0.013849,0.51954,1.6025e+06,12
0.87675,0.67817,1.6026e+06,3
0.42803,0.85151,1.6029e+06,17
0.17259,0.45686,1.603e+06,12
0.38478,0.8012,1.6031e+06,17
0.094887,0.46654,1.6031e+06,12
0.20226,0.48573,1.6032e+06,12
0.34108,0.88651,1.6032e+06,17
0.072108,0.57656,1.6033e+06,12
0.0087744,0.39745,1.6033e+06,12
0.087192,0.47141,1.6034e+06,12
0.44832,0.78989,1.6034e+06,17
0.052397,0.47599,1.6035e+06,12
0.013828,0.45428,1.6035e+06,12
0.87525,0.7253,1.6035e+06,3
0.082693,0.52292,1.6037e+06,12
0.075132,0.49492,1.6037e+06,12
0.35172,0.89718,1.6038e+06,17
0.83202,0.74361,1.6038e+06,3
0.025388,0.49131,1.6038e+06,12
0.042938,0.55823,1.604e+06,12
0.87274,0.72349,1.6042e+06,3
0.073701,0.39649,1.6042e+06,20
0.5094,0.81128,1.6044e+06,17
0.15561,0.57881,1.6046e+06,12
0.18882,0.46025,1.6047e+06,12
0.50782,0.81487,1.6055e+06,17
0.42415,0.8183,1.6056e+06,17
0.44768,0.79023,1.6059e+06,17
0.075331,0.4837,1.6059e+06,12
0.017902,0.48141,1.606e+06,12
0.36279,0.86143,1.606e+06,17
0.031679,0.44272,1.6061e+06,12
0.17558,0.51955,1.6064e+06,12
0.83586,0.76489,1.6064e+06,3
0.011907,0.45831,1.6064e+06,12
0.48679,0.81686,1.6065e+06,17
0.33448,0.84914,1.6067e+06,17
0.0027603,0.469,1.6068e+06,12
0.070629,0.51223,1.6071e+06,12
0.43511,0.84704,1.6072e+06,17
0.46853,0.80561,1.6073e+06,17
0.3548,0.82873,1.6076e+06,17
0.34432,0.82592,1.6078e+06,17
0.18317,0.46964,1.6079e+06,12
0.36199,0.86168,1.608e+06,17
0.048339,0.46604,1.6084e+06,12
0.019898,0.47549,1.6088e+06,12
0.0040787,0.40551,1.6088e+06,12
0.168,0.46357,1.6089e+06,12
0.35394,0.90086,1.6089e+06,17
0.050208,0.51747,1.6091e+06,12
0.081853,0.49431,1.6091e+06,12
0.36129,0.88166,1.6091e+06,17
0.19302,0.45064,1.6092e+06,12
0.0023053,0.41517,1.6092e+06,12
0.05233,0.54836,1.6096e+06,12
0.034251,0.53763,1.6097e+06,12
0.012899,0.88703,1.6098e+06,16
0.17578,0.47711,1.6101e+06,12
0.42099,0.83127,1.6101e+06,17
0.083614,0.48892,1.6101e+06,12
0.17437,0.47574,1.6103e+06,12
0.32788,0.86719,1.6103e+06,17
0.00088987,0.4802,1.6107e+06,12
0.070818,0.55852,1.6111e+06,12
0.0093062,0.48085,1.6112e+06,12
0.18217,0.47114,1.6113e+06,12
0.063031,0.56091,1.6117e+06,12
0.45316,0.76969,1.6117e+06,17
0.48598,0.8205,1.6118e+06,17
0.18237,0.46474,1.6119e+06,12
0.20749,0.44621,1.6121e+06,12
0.41579,0.82116,1.6122e+06,17
0.039415,0.44509,1.6125e+06,12
0.17962,0.45925,1.6126e+06,12
0.085786,0.51826,1.6127e+06,12
0.087798,0.51484,1.6127e+06,12
0.081459,0.47528,1.6129e+06,12
0.07107,0.50685,1.6133e+06,12
0.84901,0.74585,1.6133e+06,3
0.48949,0.85666,1.6134e+06,17
0.024411,0.47331,1.6137e+06,12
0.85084,0.75371,1.6141e+06,3
0.8518,0.75239,1.6147e+06,3
0.021578,0.45128,1.615e+06,12
0.49918,0.82856,1.6152e+06,17
0.35225,0.89815,1.6153e+06,17
0.87082,0.67981,1.616e+06,3
0.84485,0.73335,1.6162e+06,3
0.35434,0.89135,1.6162e+06,17
0.064676,0.51509,1.6163e+06,12
0.50229,0.81907,1.6165e+06,17
0.40139,0.82491,1.6166e+06,17
0.084126,0.4323,1.6167e+06,20
0.016685,0.48674,1.6168e+06,12
0.35207,0.89518,1.617e+06,17
0.4364,0.81001,1.617e+06,17
0.21333,0.41424,1.6173e+06,12
0.032985,0.55559,1.6174e+06,12
0.17209,0.45427,1.6174e+06,12
0.33727,0.83002,1.6177e+06,17
0.046439,0.56216,1.6178e+06,12
0.43328,0.87241,1.6179e+06,17
0.42911,0.73874,1.6183e+06,17
0.40059,0.8152,1.6183e+06,17
0.43635,0.80604,1.619e+06,17
0.069645,0.5109,1.6191e+06,12
0.4226,0.80818,1.6192e+06,17
0.066908,0.46582,1.6194e+06,12
0.081712,0.54669,1.6194e+06,12
0.18568,0.46682,1.6195e+06,12
0.848,0.74611,1.6196e+06,3
0.14337,0.46641,1.6196e+06,12
0.018622,0.48988,1.6198e+06,12
0.029966,0.43504,1.6199e+06,12
0.41486,0.87186,1.6201e+06,17
0.074258,0.41768,1.6202e+06,20
0.45274,0.80065,1.6202e+06,17
0.40499,0.81039,1.6203e+06,17
0.17028,0.46416,1.6207e+06,12
0.042602,0.43051,1.6209e+06,12
0.06918,0.46065,1.621e+06,12
0.50167,0.82441,1.6216e+06,17
0.51034,0.8126,1.6216e+06,17
0.012598,0.40234,1.6217e+06,12
0.02841,0.54096,1.6217e+06,12
0.097379,0.51607,1.6219e+06,12
0.051666,0.45878,1.6222e+06,12
0.046362,0.40552,1.6222e+06,20
0.50224,0.8217,1.6222e+06,17
0.4458,0.77884,1.6224e+06,17
0.042148,0.43627,1.6226e+06,12
0.10149,0.37499,1.6226e+06,20
0.45875,0.79251,1.6227e+06,17
0.096182,0.499,1.6227e+06,12
0.21691,0.43855,1.6229e+06,12
0.32837,0.83727,1.6232e+06,17
0.038572,0.42735,1.6233e+06,12
0.21932,0.40628,1.6235e+06,12
0.060585,0.41906,1.6238e+06,20
0.19333,0.4701,1.6241e+06,12
0.42068,0.86357,1.6243e+06,17
0.22264,0.43133,1.6243e+06,12
0.44139,0.79838,1.6244e+06,17
0.071931,0.44227,1.6244e+06,20
0.019087,0.88159,1.6246e+06,16
0.42786,0.85932,1.6247e+06,17
0.070576,0.46775,1.6247e+06,12
0.22523,0.39303,1.6249e+06,12
0.04071,0.39878,1.6251e+06,20
0.42808,0.82652,1.6253e+06,17
0.19302,0.47217,1.6253e+06,12
0.073584,0.39821,1.6253e+06,20
0.076736,0.42428,1.6257e+06,20
0.42087,0.8011,1.6257e+06,17
0.49548,0.80387,1.6263e+06,17
0.057946,0.42379,1.6265e+06,20
0.052429,0.39963,1.6267e+06,20
0.35792,0.82225,1.6267e+06,17
0.030844,0.5334,1.6267e+06,12
0.0767,0.42639,1.6271e+06,20
0.44504,0.78877,1.6271e+06,17
0.016697,0.40425,1.6272e+06,12
0.020948,0.88131,1.6273e+06,16
0.031056,0.54067,1.6273e+06,12
0.029035,0.54398,1.6273e+06,12
0.032314,0.44468,1.6274e+06,12
0.047289,0.39601,1.6276e+06,20
0.050024,0.41503,1.6277e+06,20
0.030914,0.44643,1.6278e+06,12
0.19597,0.49296,1.6279e+06,12
0.23677,0.43713,1.6281e+06,12
0.20345,0.40831,1.6292e+06,12
0.0435,0.52632,1.6293e+06,12
0.10401,0.4886,1.6294e+06,12
0.21184,0.3921,1.6294e+06,12
0.50916,0.82187,1.6296e+06,17
0.46026,0.78773,1.6296e+06,17
0.19609,0.47893,1.6296e+06,12
0.073923,0.41188,1.6297e+06,20
0.43499,0.81513,1.63e+06,17
0.048585,0.50835,1.63e+06,12
0.068203,0.44284,1.6301e+06,20
0.0046329,0.41293,1.6301e+06,12
0.036983,0.446,1.6302e+06,12
0.49766,0.8244,1.6302e+06,17
0.08119,0.42524,1.6304e+06,20
0.088811,0.4368,1.6304e+06,20
0.07259,0.42334,1.6309e+06,20
0.45476,0.78889,1.6309e+06,17
0.45635,0.76828,1.6311e+06,17
0.45329,0.79969,1.6311e+06,17
0.05009,0.46765,1.6312e+06,12
0.25053,0.42745,1.6313e+06,12
0.20034,0.4676,1.6315e+06,12
0.050511,0.40457,1.6317e+06,20
0.44965,0.77048,1.6319e+06,17
0.34961,0.89035,1.6322e+06,17
0.42307,0.88547,1.6323e+06,17
0.22843,0.42951,1.6324e+06,12
0.042471,0.41709,1.6325e+06,20
0.2355,0.40025,1.6326e+06,12
0.22148,0.38877,1.6326e+06,12
0.44528,0.78108,1.6326e+06,17
0.053688,0.38985,1.6328e+06,20
0.35165,0.82736,1.6328e+06,17
0.34428,0.87568,1.6329e+06,17
0.14714,0.46173,1.633e+06,12
0.43972,0.82173,1.6331e+06,17
0.078095,0.42056,1.6332e+06,20
0.44508,0.88831,1.6332e+06,17
0.080247,0.42004,1.6332e+06,20
0.30733,0.85329,1.6333e+06,17
0.16724,0.45128,1.6336e+06,12
0.22994,0.3883,1.6337e+06,12
0.086753,0.43365,1.6338e+06,20
0.33255,0.83087,1.6339e+06,17
0.35954,0.82991,1.6344e+06,17
0.045768,0.45347,1.6346e+06,12
0.19351,0.468,1.6347e+06,12
0.84722,0.72943,1.6348e+06,3
0.83516,0.73936,1.6349e+06,3
0.074527,0.4104,1.6357e+06,20
0.44882,0.7696,1.6357e+06,17
0.42434,0.8908,1.6358e+06,17
0.034478,0.53513,1.6358e+06,12
0.00077485,0.49152,1.636e+06,12
0.43126,0.80844,1.6361e+06,17
0.34216,0.82987,1.6361e+06,17
0.43717,0.81011,1.6362e+06,17
0.42272,0.77806,1.6362e+06,17
0.36328,0.8656,1.6363e+06,17
0.23228,0.39243,1.6363e+06,12
0.20097,0.40463,1.6363e+06,12
0.2356,0.40172,1.6365e+06,12
0.38561,0.8553,1.6365e+06,17
0.43742,0.7623,1.6366e+06,17
0.22921,0.38106,1.6367e+06,12
0.42824,0.89068,1.6368e+06,17
0.17605,0.45346,1.637e+06,12
0.15294,0.51425,1.6371e+06,12
0.078739,0.4963,1.6371e+06,12
0.1671,0.46103,1.6372e+06,12
0.087865,0.41537,1.6375e+06,20
0.24091,0.4017,1.6376e+06,12
0.44266,0.78031,1.6378e+06,17
0.22003,0.43517,1.638e+06,12
0.081674,0.42186,1.638e+06,20
0.44772,0.76606,1.6381e+06,17
0.4316,0.77731,1.6385e+06,17
0.23027,0.40525,1.6386e+06,12
0.22584,0.40008,1.6386e+06,12
0.19241,0.47147,1.6387e+06,12
0.023666,0.51956,1.6388e+06,12
0.51601,0.82791,1.6388e+06,17
0.21971,0.37702,1.6389e+06,12
0.36729,0.84681,1.6391e+06,17
0.31588,0.85145,1.6393e+06,17
0.31756,0.8442,1.6394e+06,17
0.060431,0.51664,1.6396e+06,12
0.064966,0.41489,1.6397e+06,20
0.17342,0.45002,1.6399e+06,12
0.25,0.37496,1.64e+06,12
0.42858,0.77627,1.6401e+06,17
0.44113,0.80799,1.6402e+06,17
0.43163,0.78351,1.6403e+06,17
0.041897,0.39914,1.6406e+06,20
0.033422,0.40905,1.6406e+06,12
0.23648,0.45418,1.6412e+06,12
0.40299,0.78722,1.6412e+06,17
0.3159,0.84161,1.6413e+06,17
0.07059,0.44091,1.6414e+06,20
0.41,0.90052,1.6414e+06,17
0.080097,0.4165,1.6417e+06,20
0.21074,0.3898,1.6418e+06,12
0.089184,0.4332,1.6419e+06,20
0.22437,0.43321,1.6421e+06,12
0.060939,0.41926,1.6422e+06,20
0.20669,0.41102,1.6423e+06,12
0.48786,0.82814,1.6423e+06,17
0.1008,0.51129,1.6428e+06,12
0.4303,0.88591,1.6428e+06,17
0.44595,0.75598,1.643e+06,17
0.05354,0.52271,1.6431e+06,12
0.42506,0.79874,1.6437e+06,17
0.028931,0.53145,1.6438e+06,12
0.35097,0.88347,1.644e+06,17
0.3109,0.8617,1.6441e+06,17
0.23135,0.40789,1.6442e+06,12
0.15613,0.45287,1.6442e+06,12
0.34416,0.88531,1.6446e+06,17
0.23629,0.39384,1.6446e+06,12
0.10725,0.50007,1.6447e+06,12
0.14266,0.45387,1.6447e+06,12
0.16585,0.46245,1.6447e+06,12
0.42032,0.77504,1.6447e+06,17
0.42195,0.87959,1.6449e+06,17
0.009494,0.48105,1.645e+06,12
0.47016,0.77873,1.6451e+06,17
0.44196,0.82176,1.6451e+06,17
0.24611,0.46669,1.6451e+06,12
0.8389,0.73598,1.6452e+06,3
0.02128,0.51448,1.6453e+06,12
0.44172,0.80119,1.6454e+06,17
0.42881,0.7645,1.6455e+06,17
0.47362,0.80445,1.6455e+06,17
0.028424,0.45271,1.6455e+06,12
0.34096,0.90356,1.6456e+06,17
0.834,0.74309,1.6458e+06,3
0.07013,0.40971,1.6459e+06,20
0.45758,0.79221,1.646e+06,17
0.20333,0.41272,1.646e+06,12
0.18747,0.44757,1.6462e+06,12
0.42338,0.7634,1.6462e+06,17
0.00060587,0.40334,1.6464e+06,12
0.11626,0.52831,1.6467e+06,12
0.044779,0.44403,1.6467e+06,12
0.40505,0.80029,1.6467e+06,17
0.36031,0.83481,1.6468e+06,17
0.018059,0.38991,1.6468e+06,12
0.041617,0.43794,1.647e+06,12
0.24767,0.36408,1.647e+06,12
0.062226,0.40326,1.6471e+06,20
0.06332,0.4073,1.6471e+06,20
0.087442,0.51179,1.6474e+06,12
0.42193,0.85803,1.6474e+06,17
0.05548,0.40408,1.6475e+06,20
0.43301,0.81057,1.6476e+06,17
0.25514,0.35758,1.6478e+06,12
0.20637,0.42715,1.6478e+06,12
0.43799,0.76107,1.6479e+06,17
0.42296,0.87113,1.648e+06,17
0.47138,0.80815,1.6481e+06,17
0.061505,0.40825,1.6482e+06,20
0.3179,0.83465,1.6483e+06,17
0.4684,0.75497,1.6483e+06,17
0.21414,0.44899,1.6484e+06,12
0.079825,0.42477,1.6484e+06,20
0.019756,0.51479,1.6486e+06,12
0.075142,0.41778,1.6486e+06,20
0.17224,0.44441,1.6486e+06,12
0.42722,0.87969,1.649e+06,17
0.34309,0.88402,1.6491e+06,17
0.08142,0.42554,1.6491e+06,20
0.82846,0.74687,1.6492e+06,3
0.045506,0.41845,1.6492e+06,12
0.40155,0.9004,1.6493e+06,17
0.035844,0.43732,1.6494e+06,12
0.072461,0.39807,1.6495e+06,20
0.35201,0.84526,1.6495e+06,17
0.080044,0.39954,1.6495e+06,20
0.10968,0.5375,1.6496e+06,12
0.10741,0.36151,1.6496e+06,20
0.034681,0.45148,1.6499e+06,12
0.47569,0.74958,1.6502e+06,17
0.4288,0.79205,1.6508e+06,17
0.41699,0.78746,1.6509e+06,17
0.44692,0.81205,1.651e+06,17
0.082689,0.41974,1.6512e+06,20
0.051718,0.52222,1.6516e+06,12
0.014605,0.50468,1.6517e+06,12
0.088,0.46213,1.6517e+06,20
0.46738,0.75624,1.6517e+06,17
0.42862,0.82247,1.6524e+06,17
0.024318,0.41331,1.6526e+06,20
0.035858,0.57561,1.6526e+06,12
0.4044,0.78661,1.6528e+06,17
0.43981,0.81873,1.6529e+06,17
0.062761,0.40738,1.6531e+06,20
0.015643,0.49233,1.6533e+06,12
0.3935,0.78684,1.6534e+06,17
0.4513,0.79127,1.6534e+06,17
0.42253,0.86952,1.6534e+06,17
0.38717,0.88852,1.6537e+06,17
0.33177,0.82309,1.6539e+06,17
0.051995,0.42309,1.6541e+06,12
0.43725,0.81461,1.6542e+06,17
0.058189,0.53106,1.6542e+06,12
0.46106,0.7799,1.6543e+06,17
0.35507,0.81801,1.6545e+06,17
0.063368,0.40398,1.6545e+06,20
0.053754,0.44184,1.6545e+06,12
0.020507,0.55945,1.655e+06,12
0.83558,0.74012,1.6552e+06,3
0.078967,0.39699,1.6552e+06,20
0.071144,0.40714,1.6553e+06,20
0.054068,0.56793,1.6554e+06,12
0.080864,0.3951,1.6557e+06,20
0.072183,0.42334,1.6558e+06,20
0.066043,0.43176,1.6558e+06,20
0.4266,0.76252,1.656e+06,17
0.062264,0.42182,1.6561e+06,20
0.05494,0.53621,1.6561e+06,12
0.38584,0.79347,1.6563e+06,17
0.42711,0.8693,1.6565e+06,17
0.48709,0.82003,1.6567e+06,17
0.2253,0.40471,1.6567e+06,12
0.24494,0.4631,1.6567e+06,12
0.37022,0.88167,1.6568e+06,17
0.069507,0.4122,1.657e+06,20
0.25385,0.39983,1.6571e+06,12
0.42943,0.817,1.6575e+06,17
0.18664,0.4508,1.6577e+06,12
0.26325,0.3891,1.6578e+06,12
0.35396,0.85328,1.6581e+06,17
0.076143,0.39492,1.6581e+06,20
0.15251,0.51488,1.6582e+06,12
0.047197,0.40938,1.6585e+06,20
0.42605,0.89936,1.6585e+06,17
0.14202,0.5359,1.6587e+06,12
0.082227,0.3968,1.6589e+06,20
0.19465,0.49201,1.6589e+06,12
0.046347,0.51283,1.659e+06,12
0.036132,0.4225,1.659e+06,12
0.070201,0.39181,1.659e+06,20
0.31785,0.83587,1.6598e+06,17
0.057675,0.41701,1.6599e+06,20
0.38176,0.88699,1.6599e+06,17
0.31593,0.8355,1.66e+06,17
0.07048,0.41396,1.66e+06,20
0.19595,0.46139,1.6602e+06,12
0.03603,0.45562,1.6603e+06,12
0.43783,0.80856,1.6603e+06,17
0.091482,0.50953,1.6604e+06,12
0.43992,0.86868,1.6605e+06,17
0.043231,0.40763,1.6607e+06,12
0.41033,0.76196,1.6608e+06,17
0.32249,0.90489,1.6609e+06,17
0.44334,0.82704,1.661e+06,17
0.4207,0.75596,1.6611e+06,17
0.42667,0.81823,1.6611e+06,17
0.35577,0.88829,1.6612e+06,17
0.40855,0.90594,1.6613e+06,17
0.19136,0.44424,1.6614e+06,12
0.43793,0.80866,1.6614e+06,17
0.35191,0.89985,1.6615e+06,17
0.42797,0.75414,1.6616e+06,17
0.44043,0.81831,1.6617e+06,17
0.084355,0.42199,1.6618e+06,20
0.20217,0.41125,1.6618e+06,12
0.061378,0.39443,1.662e+06,20
0.441,0.75928,1.6622e+06,17
0.062651,0.42971,1.6622e+06,20
0.43397,0.80625,1.6623e+06,17
0.32437,0.83123,1.6623e+06,17
0.2333,0.37149,1.6625e+06,12
0.48757,0.80621,1.6625e+06,17
0.25444,0.46403,1.6625e+06,12
0.048299,0.40997,1.6626e+06,20
0.42528,0.80229,1.6627e+06,17
0.060083,0.53739,1.6627e+06,12
0.079397,0.3996,1.6628e+06,20
0.23308,0.37972,1.663e+06,12
0.43369,0.90102,1.6637e+06,17
0.49838,0.78218,1.6638e+06,17
0.24255,0.37902,1.6638e+06,12
0.42724,0.81364,1.664e+06,17
0.079286,0.53671,1.664e+06,12
0.442,0.87959,1.664e+06,17
0.070813,0.42012,1.6641e+06,20
0.42447,0.77407,1.6641e+06,17
0.22087,0.4034,1.6641e+06,12
0.45085,0.88624,1.6642e+06,17
0.21668,0.40868,1.6644e+06,12
0.072738,0.42969,1.6646e+06,20
0.43096,0.7686,1.6651e+06,17
0.36013,0.90456,1.6653e+06,17
0.056216,0.50836,1.6653e+06,12
0.83277,0.75501,1.6653e+06,3
0.0084563,0.53386,1.6655e+06,12
0.42334,0.78573,1.6655e+06,17
0.43326,0.83801,1.6655e+06,17
0.3769,0.87304,1.6658e+06,17
0.32086,0.84421,1.666e+06,17
0.34678,0.89125,1.6661e+06,17
0.042266,0.46268,1.6661e+06,12
0.18839,0.47727,1.6663e+06,12
0.059365,0.41274,1.6664e+06,20
0.82931,0.74287,1.6664e+06,3
0.050281,0.42163,1.6665e+06,20
0.40876,0.88423,1.6665e+06,17
0.064307,0.42569,1.6667e+06,20
0.045732,0.41691,1.6668e+06,20
0.17162,0.51906,1.6669e+06,12
0.082823,0.43916,1.6672e+06,20
0.24559,0.40671,1.6672e+06,12
0.32559,0.84434,1.6674e+06,17
0.075647,0.39052,1.6675e+06,20
0.053044,0.41326,1.6677e+06,20
0.033904,0.39985,1.6677e+06,20
0.092309,0.51126,1.6678e+06,12
0.021527,0.50414,1.6679e+06,12
0.012322,0.4607,1.6681e+06,12
0.42165,0.78117,1.6684e+06,17
0.077087,0.50652,1.6685e+06,12
0.50292,0.83545,1.6688e+06,17
0.31235,0.84908,1.6688e+06,17
0.36092,0.8601,1.6691e+06,17
0.064768,0.39034,1.6691e+06,20
0.042276,0.4143,1.6695e+06,20
0.012252,0.50255,1.6696e+06,12
0.069889,0.40414,1.6696e+06,20
0.071346,0.417,1.6697e+06,20
0.44579,0.86684,1.6697e+06,17
0.0087389,0.50475,1.6699e+06,12
0.81895,0.75231,1.6699e+06,3
0.441,0.77563,1.6701e+06,17
0.083722,0.51796,1.6703e+06,12
0.80625,0.75132,1.6703e+06,3
0.48405,0.82684,1.6704e+06,17
0.071029,0.51989,1.6705e+06,12
0.0027974,0.47326,1.6708e+06,12
0.00091808,0.52161,1.6709e+06,12
0.49919,0.77496,1.6709e+06,17
0.34717,0.89057,1.6711e+06,17
0.44579,0.83315,1.6712e+06,17
0.50179,0.81396,1.6715e+06,17
0.099385,0.51798,1.6716e+06,12
0.050535,0.39638,1.6718e+06,20
0.14032,0.51412,1.6718e+06,12
0.42218,0.82417,1.6719e+06,17
0.43164,0.8094,1.672e+06,17
0.43113,0.7732,1.6724e+06,17
0.14626,0.50676,1.6725e+06,12
0.04492,0.4944,1.6726e+06,12
0.43047,0.86105,1.6726e+06,17
0.48166,0.78233,1.6733e+06,17
0.43697,0.78317,1.6735e+06,17
0.47843,0.79784,1.6737e+06,17
0.42269,0.80282,1.6738e+06,17
0.46335,0.79727,1.674e+06,17
0.088216,0.51283,1.674e+06,12
0.41097,0.79911,1.6742e+06,17
0.0088047,0.55632,1.6742e+06,12
0.14123,0.53596,1.6748e+06,12
0.14525,0.49369,1.6751e+06,12
0.045524,0.48436,1.6752e+06,12
0.17793,0.46427,1.6752e+06,12
0.011719,0.46273,1.6753e+06,12
0.39032,0.88986,1.6753e+06,17
0.34322,0.90534,1.6753e+06,17
0.067157,0.4211,1.6755e+06,20
0.062501,0.4107,1.6755e+06,20
0.13429,0.50517,1.6756e+06,12
0.18633,0.48389,1.6757e+06,12
0.055738,0.51192,1.6758e+06,12
0.43044,0.87959,1.6758e+06,17
0.033657,0.40474,1.6758e+06,12
0.012659,0.55345,1.6759e+06,12
0.30874,0.84819,1.6759e+06,17
0.030765,0.41218,1.676e+06,20
0.015019,0.52172,1.6761e+06,12
0.1367,0.53549,1.6762e+06,12
0.31416,0.83848,1.6764e+06,17
0.052109,0.40081,1.6765e+06,20
0.4372,0.9014,1.6767e+06,17
0.033856,0.41299,1.6768e+06,20
0.42632,0.84541,1.6769e+06,17
0.21119,0.48356,1.677e+06,12
0.1779,0.51085,1.6775e+06,12
0.40864,0.74693,1.6776e+06,17
0.081622,0.53359,1.6777e+06,12
0.16027,0.53784,1.6778e+06,12
0.4236,0.81339,1.6779e+06,17
0.0010732,0.49702,1.678e+06,12
0.18343,0.51644,1.678e+06,12
0.13829,0.52859,1.6781e+06,12
0.1916,0.4479,1.6781e+06,12
0.01416,0.55077,1.6781e+06,12
0.42712,0.88565,1.6782e+06,17
0.82966,0.72649,1.6783e+06,3
0.41451,0.77528,1.6785e+06,17
0.30193,0.85543,1.6785e+06,17
0.42275,0.80724,1.6787e+06,17
0.31403,0.82784,1.6788e+06,17
0.4918,0.78507,1.6789e+06,17
0.23981,0.3914,1.679e+06,12
0.15118,0.52421,1.6791e+06,12
0.066364,0.52347,1.6791e+06,12
0.43057,0.79795,1.6792e+06,17
0.83431,0.72914,1.6795e+06,3
0.43294,0.87028,1.6798e+06,17
0.41746,0.76909,1.6798e+06,17
0.00067573,0.50904,1.6799e+06,12
0.43694,0.89811,1.6802e+06,17
0.010675,0.50093,1.6803e+06,12
0.053143,0.48261,1.6809e+06,12
0.20065,0.44164,1.6809e+06,12
0.01251,0.54852,1.6813e+06,12
0.0039035,0.4163,1.6813e+06,12
0.0085998,0.54837,1.6815e+06,12
0.1585,0.51458,1.6815e+06,12
0.4105,0.74438,1.6817e+06,17
0.20452,0.48024,1.6818e+06,12
0.01015,0.47114,1.6819e+06,12
0.20331,0.47906,1.6822e+06,12
0.83143,0.72138,1.6827e+06,3
0.42955,0.91182,1.6828e+06,17
0.028413,0.39304,1.683e+06,20
0.41725,0.8743,1.683e+06,17
0.011438,0.56352,1.6831e+06,12
0.42121,0.85924,1.6831e+06,17
0.1804,0.51464,1.6833e+06,12
0.42981,0.78312,1.6833e+06,17
0.504,0.84555,1.6834e+06,17
0.091211,0.54767,1.6834e+06,12
0.014131,0.54605,1.6834e+06,12
0.21433,0.42124,1.6835e+06,12
0.026051,0.42265,1.6835e+06,20
0.093272,0.50819,1.6836e+06,12
0.40518,0.80861,1.6836e+06,17
0.3518,0.87387,1.6836e+06,17
0.50205,0.84742,1.6836e+06,17
0.3102,0.8594,1.6838e+06,17
0.14981,0.52363,1.6838e+06,12
0.014609,0.54265,1.6839e+06,12
0.13804,0.54173,1.6839e+06,12
0.0056023,0.54292,1.6841e+06,12
0.028472,0.53636,1.6842e+06,12
0.49717,0.84954,1.6842e+06,17
0.42496,0.79975,1.6843e+06,17
0.41591,0.76665,1.6845e+06,17
0.17335,0.50568,1.685e+06,12
0.0088981,0.56316,1.6856e+06,12
0.41748,0.78169,1.6856e+06,17
0.011941,0.50861,1.6861e+06,12
0.44736,0.91756,1.6862e+06,17
0.41544,0.8823,1.6865e+06,17
0.4539,0.7792,1.6866e+06,17
0.4141,0.75495,1.6866e+06,17
0.33603,0.8745,1.6868e+06,17
0.44573,0.78539,1.6873e+06,17
0.010031,0.54313,1.6875e+06,12
0.41719,0.76787,1.6878e+06,17
0.31667,0.8675,1.6881e+06,17
0.18222,0.50062,1.6881e+06,12
0.14705,0.52896,1.6883e+06,12
0.48726,0.8557,1.6885e+06,17
0.41873,0.76747,1.6885e+06,17
0.43285,0.78785,1.6886e+06,17
0.046523,0.4238,1.6886e+06,20
0.83319,0.73223,1.6887e+06,3
0.025523,0.50954,1.6888e+06,12
0.0062226,0.489,1.689e+06,12
0.091485,0.53819,1.6892e+06,12
0.18263,0.46024,1.6892e+06,12
0.29608,0.84068,1.6893e+06,17
0.41674,0.78197,1.6893e+06,17
0.44869,0.89446,1.6894e+06,17
0.10445,0.51644,1.6895e+06,12
0.40797,0.78213,1.6895e+06,17
0.041821,0.46732,1.6896e+06,12
0.020586,0.50317,1.6898e+06,12
0.82508,0.73969,1.6898e+06,3
0.011604,0.47098,1.6899e+06,12
0.83017,0.74289,1.69e+06,3
0.019384,0.48411,1.6901e+06,12
0.089845,0.49438,1.6905e+06,12
0.33412,0.88504,1.6906e+06,17
0.061828,0.41958,1.6909e+06,20
0.52819,0.84808,1.6909e+06,17
0.24379,0.4177,1.691e+06,12
0.14469,0.49927,1.6911e+06,12
0.008233,0.47391,1.6911e+06,12
0.82419,0.73201,1.6912e+06,3
0.52195,0.84974,1.6916e+06,17
0.16076,0.46297,1.6916e+06,12
0.49517,0.87158,1.6916e+06,17
0.087974,0.53704,1.6919e+06,12
0.50789,0.76548,1.6919e+06,17
0.16338,0.45394,1.6919e+06,12
0.44869,0.88179,1.6919e+06,17
0.047515,0.39345,1.6922e+06,20
0.43488,0.82573,1.6922e+06,17
0.030706,0.53486,1.6923e+06,12
0.21065,0.41565,1.6923e+06,12
0.42583,0.77594,1.6924e+06,17
0.081671,0.48453,1.6924e+06,12
0.28981,0.83872,1.6926e+06,17
0.012635,0.41564,1.6927e+06,12
0.021011,0.51783,1.6931e+06,12
0.010276,0.4617,1.6931e+06,12
0.83819,0.72384,1.6933e+06,3
0.01078,0.57445,1.6933e+06,12
0.1321,0.49484,1.6937e+06,12
0.42849,0.8858,1.6938e+06,17
0.17917,0.45662,1.6939e+06,12
0.51134,0.8677,1.6941e+06,17
0.22804,0.44945,1.6944e+06,12
0.4612,0.91406,1.6944e+06,17
0.14871,0.50842,1.6946e+06,12
0.44476,0.79298,1.6946e+06,17
0.044107,0.375,1.6947e+06,20
0.19369,0.52262,1.6947e+06,12
0.046288,0.41552,1.6947e+06,20
0.47191,0.78967,1.6948e+06,17
0.826,0.72951,1.6949e+06,3
0.067333,0.41894,1.6949e+06,20
0.34897,0.88377,1.6949e+06,17
0.042345,0.42617,1.695e+06,20
0.081501,0.52748,1.6951e+06,12
0.018779,0.40449,1.6954e+06,20
0.52076,0.84969,1.6954e+06,17
0.20615,0.52481,1.6957e+06,12
0.0067888,0.41711,1.6959e+06,12
0.0089476,0.49363,1.6961e+06,12
0.50757,0.85164,1.6963e+06,17
0.33388,0.87654,1.6964e+06,17
0.15659,0.44498,1.6965e+06,12
0.017261,0.54288,1.697e+06,12
0.010447,0.49875,1.697e+06,12
0.81997,0.7338,1.697e+06,3
0.063312,0.4198,1.6971e+06,20
0.1511,0.51055,1.6971e+06,12
0.83228,0.74365,1.6971e+06,3
0.034644,0.39763,1.6972e+06,20
0.32138,0.82785,1.6972e+06,17
0.41877,0.8758,1.6972e+06,17
0.039219,0.40366,1.6974e+06,20
0.8376,0.71841,1.6975e+06,3
0.14615,0.49663,1.6976e+06,12
0.41545,0.86169,1.6977e+06,17
0.015642,0.53852,1.6978e+06,12
0.29362,0.8356,1.6979e+06,17
0.35945,0.85449,1.6979e+06,17
0.82422,0.74446,1.6981e+06,3
0.17442,0.46808,1.6981e+06,12
0.054977,0.40979,1.6987e+06,20
0.0044678,0.48561,1.6988e+06,12
0.038793,0.48511,1.6991e+06,12
0.50648,0.82371,1.6993e+06,17
0.016186,0.53397,1.6993e+06,12
0.15709,0.45611,1.6997e+06,12
0.34317,0.83888,1.6997e+06,17
0.31801,0.84086,1.6999e+06,17
0.026046,0.5468,1.6999e+06,12
0.42991,0.87278,1.7001e+06,17
0.30538,0.85305,1.7001e+06,17
0.41989,0.86558,1.7002e+06,17
0.83592,0.74788,1.7003e+06,3
0.03814,0.40234,1.7003e+06,20
0.10547,0.54507,1.7003e+06,12
0.53211,0.8503,1.7004e+06,17
0.040088,0.49057,1.7005e+06,12
0.44444,0.78391,1.7005e+06,17
0.41917,0.84726,1.7006e+06,17
0.0038049,0.51725,1.7007e+06,12
0.44469,0.89266,1.7007e+06,17
0.035627,0.49732,1.7008e+06,12
0.32985,0.89792,1.701e+06,17
0.43612,0.8364,1.7012e+06,17
0.32436,0.88705,1.7012e+06,17
0.82644,0.74736,1.7013e+06,3
0.44349,0.83225,1.7014e+06,17
0.017481,0.52054,1.7018e+06,12
0.40935,0.85602,1.7018e+06,17
0.0043361,0.41645,1.7019e+06,2
0.40521,0.8765,1.7022e+06,17
0.0012584,0.46307,1.7023e+06,12
0.035232,0.53162,1.7024e+06,12
0.44805,0.80087,1.7026e+06,17
0.41164,0.87295,1.7028e+06,17
0.4384,0.80138,1.7029e+06,17
0.19371,0.50099,1.703e+06,12
0.053557,0.47877,1.7031e+06,12
0.023735,0.49042,1.7034e+06,12
0.052069,0.48952,1.7037e+06,12
0.41126,0.86897,1.7037e+06,17
0.52722,0.84887,1.7037e+06,17
0.028408,0.48242,1.7037e+06,12
0.41545,0.87912,1.7037e+06,17
0.083246,0.52521,1.7037e+06,12
0.51254,0.84699,1.7038e+06,17
0.43749,0.90934,1.7039e+06,17
0.30631,0.8521,1.7039e+06,17
0.41206,0.85405,1.704e+06,17
0.046659,0.49937,1.704e+06,12
0.41084,0.88073,1.704e+06,17
0.036183,0.39266,1.7042e+06,20
0.15412,0.5186,1.7042e+06,12
0.052749,0.37251,1.7045e+06,20
0.052384,0.42359,1.7045e+06,20
0.33648,0.88915,1.7046e+06,17
0.0086193,0.5344,1.7047e+06,12
0.0079687,0.52375,1.7047e+06,12
0.041169,0.40984,1.7047e+06,20
0.41085,0.87869,1.7048e+06,17
0.42669,0.88738,1.7049e+06,17
0.067973,0.41882,1.7049e+06,20
0.41348,0.75208,1.7049e+06,17
0.31572,0.87488,1.705e+06,17
0.052675,0.38709,1.7051e+06,20
0.083045,0.47898,1.7051e+06,12
0.13872,0.50436,1.7052e+06,12
0.19431,0.4855,1.7054e+06,12
0.037617,0.49707,1.7055e+06,12
0.41239,0.90221,1.7055e+06,17
0.42401,0.7813,1.7056e+06,17
0.0065966,0.47848,1.7056e+06,12
0.51162,0.86061,1.7056e+06,17
0.43328,0.78227,1.7056e+06,17
0.14073,0.53775,1.7057e+06,12
0.21386,0.517,1.7057e+06,12
0.41521,0.76733,1.7058e+06,17
0.31339,0.87798,1.7058e+06,17
0.53072,0.8552,1.7059e+06,17
0.44992,0.80115,1.706e+06,17
0.0058308,0.54671,1.7064e+06,12
0.42278,0.74751,1.7067e+06,17
0.51492,0.86038,1.7068e+06,17
0.0063567,0.58183,1.7068e+06,12
0.40547,0.78573,1.7069e+06,17
0.00085932,0.40871,1.7069e+06,12
0.35842,0.85254,1.707e+06,17
0.11788,0.55216,1.707e+06,12
0.047542,0.38958,1.7073e+06,20
0.0087194,0.47753,1.7074e+06,12
0.42715,0.74456,1.7074e+06,17
0.16877,0.45613,1.7075e+06,12
0.51329,0.85419,1.7075e+06,17
0.029782,0.52025,1.7079e+06,12
0.030231,0.40457,1.7079e+06,20
0.47026,0.77063,1.7079e+06,17
0.012775,0.47601,1.708e+06,12
0.81188,0.73645,1.7081e+06,3
0.020876,0.56787,1.7082e+06,12
0.061359,0.39555,1.7083e+06,20
0.42286,0.87311,1.7083e+06,17
0.51046,0.773,1.7084e+06,17
0.2982,0.83554,1.7084e+06,17
0.39668,0.87878,1.7084e+06,17
0.5237,0.84329,1.7087e+06,17
0.42648,0.75244,1.7088e+06,17
0.5199,0.84502,1.709e+06,17
0.83461,0.74631,1.709e+06,3
0.41671,0.85023,1.7091e+06,17
0.83064,0.72369,1.7093e+06,3
0.016104,0.49037,1.7095e+06,12
0.4053,0.79137,1.7096e+06,17
0.15031,0.44699,1.7096e+06,12
0.54589,0.85215,1.7097e+06,17
0.41571,0.85059,1.7097e+06,17
0.42273,0.78403,1.7098e+06,17
0.1643,0.44853,1.7099e+06,12
0.40836,0.86569,1.7099e+06,17
0.42986,0.80244,1.7099e+06,17
0.16595,0.53508,1.7099e+06,12
0.048839,0.40561,1.7101e+06,20
0.4381,0.81897,1.7101e+06,17
0.46095,0.82578,1.7103e+06,17
0.29144,0.84555,1.7103e+06,17
0.010574,0.40965,1.7104e+06,2
0.83952,0.74366,1.7104e+06,3
0.037734,0.37583,1.7104e+06,20
0.040751,0.41167,1.7106e+06,20
0.30181,0.84013,1.7107e+06,17
0.42025,0.8759,1.7109e+06,17
0.018115,0.49295,1.7111e+06,12
0.39923,0.78485,1.7111e+06,17
0.51361,0.8556,1.7112e+06,17
0.04002,0.39183,1.7115e+06,20
0.30896,0.87915,1.7116e+06,17
0.017867,0.45936,1.7116e+06,12
0.41654,0.75947,1.7116e+06,17
0.013134,0.53102,1.7117e+06,12
0.015643,0.41506,1.7117e+06,2
0.39035,0.75924,1.7118e+06,17
0.4776,0.83217,1.7118e+06,17
0.51552,0.84673,1.7118e+06,17
0.05845,0.40876,1.7121e+06,20
0.011957,0.40915,1.7125e+06,2
0.14319,0.4507,1.7126e+06,12
0.2078,0.49804,1.7127e+06,12
0.054185,0.47796,1.7127e+06,12
0.29688,0.87303,1.7128e+06,17
0.013876,0.54856,1.7131e+06,12
0.39146,0.78223,1.7133e+06,17
0.44931,0.84415,1.7135e+06,17
0.29189,0.85816,1.7136e+06,17
0.077108,0.4062,1.7136e+06,20
0.44505,0.91495,1.7138e+06,17
0.82222,0.74365,1.7139e+06,3
0.022708,0.48057,1.7141e+06,12
0.41934,0.85925,1.7142e+06,17
0.51878,0.8399,1.7146e+06,17
0.50887,0.86436,1.7148e+06,17
0.8416,0.73336,1.7148e+06,3
0.84763,0.74578,1.7152e+06,3
0.51475,0.85356,1.7156e+06,17
0.0011972,0.47954,1.7157e+06,12
0.037338,0.47317,1.7157e+06,12
0.069248,0.5054,1.7157e+06,12
0.43204,0.90218,1.7158e+06,17
0.83324,0.7356,1.7161e+06,3
0.031649,0.40829,1.7162e+06,2
0.83879,0.73409,1.717e+06,3
0.43527,0.85063,1.7171e+06,17
0.31399,0.83413,1.7172e+06,17
0.44974,0.77168,1.7172e+06,17
0.43693,0.91172,1.7172e+06,17
0.13327,0.45465,1.7173e+06,12
0.031176,0.40836,1.7181e+06,20
0.34207,0.8869,1.7181e+06,17
0.38208,0.88511,1.7181e+06,17
0.08322,0.5209,1.7183e+06,12
0.43497,0.86426,1.7184e+06,17
0.046079,0.43868,1.7188e+06,12
0.40781,0.85968,1.719e+06,17
0.8597,0.73629,1.7194e+06,3
0.84767,0.74539,1.7195e+06,3
0.024296,0.4828,1.7195e+06,12
0.015148,0.47468,1.72e+06,12
0.50676,0.85161,1.72e+06,17
0.42497,0.79651,1.7202e+06,17
0.067704,0.39633,1.7202e+06,20
0.51565,0.76703,1.7203e+06,17
0.010667,0.38632,1.7203e+06,2
0.068481,0.39477,1.7203e+06,20
0.45869,0.76213,1.7203e+06,17
0.43663,0.85798,1.7205e+06,17
0.54124,0.8577,1.7206e+06,17
0.44815,0.78059,1.7207e+06,17
0.031932,0.53474,1.7208e+06,12
0.49848,0.86494,1.7209e+06,17
0.43364,0.84839,1.7213e+06,17
0.064233,0.40129,1.7214e+06,20
0.075765,0.50632,1.7215e+06,12
0.42769,0.79681,1.7217e+06,17
0.42667,0.90519,1.7217e+06,17
0.8311,0.73343,1.722e+06,3
0.16567,0.46626,1.7223e+06,12
0.017152,0.54959,1.7225e+06,12
0.39956,0.85299,1.7226e+06,17
0.053238,0.44891,1.7227e+06,12
0.55933,0.83763,1.7227e+06,17
0.5184,0.85341,1.7227e+06,17
0.3346,0.8795,1.7228e+06,17
0.55299,0.86319,1.723e+06,17
0.038296,0.41133,1.723e+06,20
0.044511,0.44243,1.723e+06,12
0.018663,0.54466,1.7231e+06,12
0.40423,0.89492,1.7231e+06,17
0.017705,0.42951,1.7231e+06,20
0.47287,0.76856,1.7234e+06,17
0.2981,0.83584,1.7234e+06,17
0.41687,0.85902,1.7236e+06,17
0.40475,0.85551,1.7236e+06,17
0.0061676,0.56271,1.7237e+06,12
0.016267,0.47991,1.7239e+06,12
0.84119,0.76296,1.7241e+06,3
0.85005,0.75409,1.7242e+06,3
0.51172,0.85561,1.7243e+06,17
0.19943,0.49493,1.7245e+06,12
0.85329,0.76648,1.7246e+06,3
0.41585,0.73139,1.7262e+06,17
0.18731,0.47294,1.7264e+06,12
0.006922,0.49701,1.7265e+06,12
0.57681,0.83897,1.7266e+06,17
0.010321,0.48554,1.7267e+06,12
0.52193,0.86756,1.7268e+06,17
0.013085,0.53108,1.7269e+06,12
0.41042,0.74216,1.7269e+06,17
0.02917,0.52015,1.7271e+06,12
0.51565,0.87771,1.7271e+06,17
0.016986,0.50714,1.7271e+06,12
0.072616,0.48852,1.7271e+06,12
0.84355,0.74546,1.7272e+06,3
0.32516,0.87833,1.7273e+06,17
0.57826,0.84068,1.7273e+06,17
0.074644,0.49639,1.7276e+06,12
0.028971,0.48494,1.7277e+06,12
0.82604,0.74184,1.7278e+06,3
0.014697,0.57077,1.728e+06,12
0.021674,0.52425,1.728e+06,12
0.019643,0.43568,1.728e+06,12
0.83785,0.73756,1.7282e+06,3
0.82421,0.74271,1.7282e+06,3
0.028874,0.48746,1.7282e+06,12
0.40102,0.86481,1.7282e+06,17
0.50657,0.86154,1.7283e+06,17
0.46358,0.77474,1.7283e+06,17
0.5141,0.86264,1.7284e+06,17
0.39951,0.89069,1.7285e+06,17
0.57497,0.84113,1.7286e+06,17
0.50338,0.86453,1.7287e+06,17
0.50239,0.87772,1.7289e+06,17
0.023658,0.48874,1.7292e+06,12
0.47678,0.76149,1.7292e+06,17
0.57092,0.82671,1.7292e+06,17
0.1941,0.47709,1.7293e+06,12
0.4818,0.75592,1.7293e+06,17
0.067992,0.44963,1.7296e+06,20
0.049252,0.49519,1.7296e+06,12
0.14113,0.49663,1.7296e+06,12
0.30443,0.88162,1.7298e+06,17
0.52056,0.82789,1.7299e+06,17
0.55697,0.83562,1.7307e+06,17
0.084465,0.47891,1.7308e+06,12
0.030347,0.4079,1.7309e+06,12
0.29091,0.86478,1.7309e+06,17
0.078627,0.44193,1.7313e+06,20
0.51147,0.83374,1.7313e+06,17
0.036565,0.4936,1.7314e+06,12
0.42445,0.70746,1.7314e+06,17
0.18238,0.48703,1.7317e+06,12
0.39415,0.85315,1.7317e+06,17
0.021408,0.46988,1.7319e+06,12
0.4098,0.86536,1.7321e+06,17
0.5,0.84904,1.7322e+06,17
0.025396,0.39798,1.7322e+06,12
0.0012656,0.44695,1.7324e+06,12
0.83436,0.73815,1.733e+06,3
0.19035,0.49178,1.7333e+06,12
0.82433,0.74313,1.7336e+06,3
0.12511,0.45628,1.7338e+06,12
0.047835,0.445,1.7338e+06,12
0.17945,0.46883,1.734e+06,12
0.022703,0.46879,1.7342e+06,12
0.16695,0.48338,1.7342e+06,12
0.016533,0.54262,1.7344e+06,12
0.47174,0.75851,1.7344e+06,17
0.071671,0.46617,1.7344e+06,20
0.83333,0.73855,1.7346e+06,3
0.18883,0.4718,1.7347e+06,12
0.023155,0.52958,1.7349e+06,12
0.4914,0.75728,1.7351e+06,17
0.19365,0.48714,1.7355e+06,12
0.55044,0.84258,1.7356e+06,17
0.03362,0.48473,1.7357e+06,12
0.3938,0.75754,1.7358e+06,17
0.015482,0.57664,1.7358e+06,12
0.84449,0.74591,1.7359e+06,3
0.066147,0.47655,1.736e+06,12
0.81837,0.7418,1.7361e+06,3
0.3876,0.862,1.7362e+06,17
0.20594,0.48025,1.7362e+06,12
0.021086,0.47104,1.7363e+06,12
0.14152,0.44799,1.7364e+06,12
0.014036,0.54582,1.7364e+06,12
0.84551,0.72531,1.7364e+06,3
0.51327,0.85237,1.7365e+06,17
0.43203,0.78224,1.7367e+06,17
0.081254,0.50399,1.7368e+06,12
0.83766,0.73878,1.737e+06,3
0.47231,0.7669,1.737e+06,17
0.14461,0.4914,1.7371e+06,12
0.39603,0.735,1.7372e+06,17
0.32417,0.82993,1.7372e+06,17
0.13027,0.45341,1.7376e+06,12
0.037198,0.52934,1.7376e+06,12
0.019737,0.46995,1.738e+06,12
0.0221,0.48538,1.7382e+06,12
0.83299,0.74551,1.7382e+06,3
0.025949,0.4502,1.7382e+06,12
0.48312,0.76488,1.7382e+06,17
0.81238,0.7541,1.7382e+06,3
0.42472,0.8592,1.7384e+06,17
0.014012,0.46911,1.7386e+06,12
0.44972,0.75308,1.7386e+06,17
0.51288,0.86261,1.7387e+06,17
0.017531,0.54379,1.7387e+06,12
0.52063,0.82865,1.7388e+06,17
0.83545,0.73653,1.7388e+06,3
0.043709,0.45633,1.7388e+06,12
0.014387,0.48608,1.7392e+06,12
0.36555,0.85223,1.7395e+06,17
0.046457,0.40456,1.7399e+06,20
0.56858,0.83727,1.74e+06,17
0.84276,0.74201,1.74e+06,3
0.82412,0.72951,1.7401e+06,3
0.030383,0.5312,1.7404e+06,12
0.52702,0.81711,1.7404e+06,17
0.41841,0.77065,1.7404e+06,17
0.42923,0.87597,1.7405e+06,17
0.55142,0.85757,1.7406e+06,17
0.44269,0.84163,1.7406e+06,17
0.5699,0.83709,1.7407e+06,17
0.45479,0.76461,1.7407e+06,17
0.012689,0.52889,1.7407e+06,12
0.57943,0.84222,1.7408e+06,17
0.48755,0.76168,1.7409e+06,17
0.83863,0.73745,1.741e+06,3
0.18644,0.47692,1.7411e+06,12
0.58131,0.8341,1.7411e+06,17
0.44254,0.81919,1.7416e+06,17
0.004885,0.46626,1.7417e+06,12
0.02571,0.45271,1.7417e+06,12
0.067073,0.38703,1.742e+06,20
0.48393,0.76083,1.7421e+06,17
0.45533,0.8375,1.7422e+06,17
0.49013,0.76669,1.7424e+06,17
0.40493,0.87053,1.7425e+06,17
0.55697,0.83243,1.7425e+06,17
0.56852,0.82508,1.7426e+06,17
0.15185,0.42328,1.7426e+06,12
0.8377,0.73221,1.7428e+06,3
0.45537,0.77886,1.743e+06,17
0.51389,0.86042,1.743e+06,17
0.81412,0.75379,1.743e+06,3
0.81185,0.75509,1.743e+06,3
0.056536,0.46373,1.7431e+06,12
0.011718,0.48135,1.7431e+06,12
0.17963,0.47068,1.7433e+06,12
0.58115,0.84179,1.7434e+06,17
0.5752,0.83467,1.7437e+06,17
0.51528,0.85486,1.7442e+06,17
0.0010844,0.50486,1.7443e+06,12
0.58786,0.84374,1.7445e+06,17
0.42903,0.90076,1.7445e+06,17
0.83578,0.76056,1.7447e+06,3
0.50913,0.84682,1.7447e+06,17
0.40983,0.73942,1.7447e+06,17
0.077495,0.46619,1.7447e+06,12
0.51963,0.81622,1.7448e+06,17
0.039517,0.45797,1.7451e+06,12
0.071092,0.49825,1.7451e+06,12
0.52542,0.8102,1.7453e+06,17
0.44637,0.75484,1.7454e+06,17
0.49736,0.8288,1.7456e+06,17
0.51907,0.84278,1.7457e+06,17
0.51545,0.85237,1.7457e+06,17
0.46119,0.84731,1.7458e+06,17
0.43838,0.75471,1.7458e+06,17
0.49862,0.87545,1.7459e+06,17
0.18695,0.47586,1.7459e+06,12
0.45414,0.75304,1.746e+06,17
0.48721,0.88647,1.7462e+06,17
0.53847,0.82365,1.7464e+06,17
0.52101,0.84593,1.7464e+06,17
0.003929,0.54883,1.7466e+06,12
0.43296,0.78956,1.7466e+06,17
0.58888,0.84373,1.7467e+06,17
0.44145,0.76908,1.7467e+06,17
0.55941,0.83021,1.747e+06,17
0.84818,0.74635,1.747e+06,3
0.3143,0.84337,1.7471e+06,17
0.026405,0.48286,1.7473e+06,12
0.15006,0.42649,1.7474e+06,12
0.52596,0.85066,1.7476e+06,17
0.4335,0.90919,1.7477e+06,17
0.83275,0.73753,1.7477e+06,3
0.43502,0.87098,1.7478e+06,17
0.45407,0.76847,1.7479e+06,17
0.57442,0.84502,1.7479e+06,17
0.16441,0.46423,1.7479e+06,12
0.58491,0.83513,1.7482e+06,17
0.83384,0.72759,1.7485e+06,3
0.43537,0.85266,1.7488e+06,17
0.57548,0.85067,1.7488e+06,17
0.297,0.86742,1.7489e+06,17
0.56782,0.81679,1.749e+06,17
0.41499,0.86543,1.749e+06,17
0.1935,0.49206,1.749e+06,12
0.56998,0.81508,1.7492e+06,17
0.16321,0.47355,1.7493e+06,12
0.58301,0.84695,1.7495e+06,17
0.83037,0.72871,1.7495e+06,3
0.5801,0.87038,1.7498e+06,17
0.44824,0.77382,1.7499e+06,17
0.43473,0.81853,1.7499e+06,17
0.19879,0.48558,1.7499e+06,12
0.51757,0.83841,1.7499e+06,17
0.50081,0.85755,1.75e+06,17
0.43771,0.77417,1.7501e+06,17
0.42276,0.72357,1.7501e+06,17
0.043563,0.44843,1.7503e+06,12
0.85038,0.74736,1.7504e+06,3
0.4456,0.7722,1.7506e+06,17
0.035396,0.42237,1.7506e+06,12
0.58133,0.85382,1.7507e+06,17
0.43187,0.76313,1.7507e+06,17
0.54884,0.80922,1.7509e+06,17
0.50909,0.73948,1.7512e+06,17
0.52389,0.8657,1.7517e+06,17
0.42208,0.866,1.7518e+06,17
0.41139,0.75584,1.7521e+06,17
0.83914,0.75127,1.7521e+06,3
0.50341,0.73065,1.7522e+06,17
0.52265,0.85526,1.7524e+06,17
0.5131,0.84157,1.7524e+06,17
0.44055,0.76291,1.7524e+06,17
0.43846,0.76882,1.7525e+06,17
0.071876,0.49643,1.7528e+06,12
0.060889,0.43857,1.7529e+06,12
0.066849,0.42804,1.753e+06,12
0.43705,0.76143,1.753e+06,17
0.41035,0.83947,1.7532e+06,17
0.048146,0.43619,1.7533e+06,12
0.55542,0.81288,1.7536e+06,17
0.84014,0.71895,1.7537e+06,3
0.49515,0.8175,1.7538e+06,17
0.44057,0.77129,1.7539e+06,17
0.50861,0.79089,1.7539e+06,17
0.44113,0.75941,1.7542e+06,17
0.44991,0.75665,1.7543e+06,17
0.57008,0.83862,1.7546e+06,17
0.019709,0.51847,1.7547e+06,12
0.42432,0.76169,1.7547e+06,17
0.42967,0.72989,1.7548e+06,17
0.84276,0.73159,1.7548e+06,3
0.55685,0.85428,1.7548e+06,17
0.43274,0.75745,1.7549e+06,17
0.43214,0.83018,1.7549e+06,17
0.2165,0.50058,1.7552e+06,12
0.13974,0.43072,1.7552e+06,12
0.0098249,0.5064,1.7553e+06,12
0.088313,0.46432,1.7553e+06,12
0.42306,0.76088,1.7554e+06,17
0.443,0.80036,1.7554e+06,17
0.42517,0.77923,1.7554e+06,17
0.57584,0.85012,1.7554e+06,17
0.061206,0.44483,1.7555e+06,20
0.52244,0.86676,1.7556e+06,17
0.44011,0.82961,1.7557e+06,17
0.0045035,0.44286,1.7561e+06,12
0.086857,0.40439,1.7563e+06,20
0.42546,0.78668,1.7563e+06,17
0.21876,0.50179,1.7567e+06,12
0.069731,0.42894,1.7573e+06,20
0.40784,0.73719,1.7575e+06,17
0.016817,0.51455,1.7581e+06,12
0.50677,0.85957,1.7584e+06,17
0.43047,0.7857,1.7584e+06,17
0.4347,0.76886,1.7584e+06,17
0.069241,0.4101,1.7584e+06,20
0.047465,0.41926,1.7585e+06,12
0.41839,0.71134,1.7588e+06,17
0.43984,0.76221,1.7588e+06,17
0.18101,0.47354,1.759e+06,12
0.82088,0.74311,1.759e+06,3
0.44831,0.76946,1.7591e+06,17
0.46272,0.78757,1.7592e+06,17
0.081803,0.47698,1.7592e+06,12
0.42372,0.86556,1.7594e+06,17
0.52844,0.85938,1.7594e+06,17
0.01647,0.45459,1.7595e+06,12
0.40783,0.86785,1.7598e+06,17
0.10124,0.47904,1.7601e+06,12
0.43762,0.77025,1.7605e+06,17
0.063782,0.47654,1.7605e+06,12
0.56854,0.86444,1.7606e+06,17
0.49032,0.80652,1.7609e+06,17
0.56991,0.84901,1.7609e+06,17
0.4275,0.78616,1.7609e+06,17
0.51015,0.73356,1.7609e+06,17
0.84034,0.74213,1.761e+06,3
0.40342,0.8674,1.761e+06,17
0.41038,0.72435,1.7613e+06,17
0.45306,0.75308,1.7614e+06,17
0.57122,0.86028,1.7615e+06,17
0.42176,0.86756,1.7615e+06,17
0.42916,0.91412,1.7618e+06,17
0.081265,0.47792,1.7618e+06,12
0.0005437,0.57045,1.762e+06,12
0.57486,0.84497,1.762e+06,17
0.19613,0.4779,1.7621e+06,12
0.43915,0.78403,1.7623e+06,17
0.08509,0.46022,1.7624e+06,12
0.42989,0.74111,1.7625e+06,17
0.42184,0.76396,1.7626e+06,17
0.43143,0.78566,1.7626e+06,17
0.42454,0.85281,1.7626e+06,17
0.047909,0.4025,1.7627e+06,12
0.024207,0.51951,1.7628e+06,12
0.20801,0.47569,1.7629e+06,12
0.019527,0.46241,1.7629e+06,12
0.4209,0.78922,1.763e+06,17
0.22343,0.50506,1.7632e+06,12
0.56925,0.84743,1.7632e+06,17
0.83864,0.76022,1.7636e+06,3
0.45509,0.78257,1.7636e+06,17
0.40739,0.80436,1.7636e+06,17
0.43575,0.877,1.7642e+06,17
0.047557,0.42698,1.7644e+06,12
0.57344,0.85223,1.7645e+06,17
0.023147,0.4441,1.7646e+06,12
0.45934,0.7939,1.7649e+06,17
0.40063,0.73243,1.7649e+06,17
0.0024126,0.49726,1.7651e+06,12
0.58087,0.8692,1.7652e+06,17
0.82537,0.72329,1.7652e+06,3
0.56515,0.84788,1.7655e+06,17
0.19221,0.46101,1.7656e+06,12
0.13901,0.42027,1.7657e+06,12
0.44736,0.74826,1.7657e+06,17
0.27045,0.88311,1.7658e+06,17
0.50506,0.83204,1.7659e+06,17
0.45789,0.79318,1.766e+06,17
0.42772,0.89321,1.7664e+06,17
0.013303,0.46422,1.7664e+06,12
0.83918,0.71166,1.7664e+06,3
0.45128,0.75469,1.7666e+06,17
0.48078,0.79801,1.7669e+06,17
0.47273,0.79142,1.767e+06,17
0.20924,0.47276,1.767e+06,12
0.13453,0.44246,1.7671e+06,12
0.0012702,0.57665,1.7673e+06,12
0.15516,0.4513,1.7674e+06,12
0.47774,0.74064,1.7677e+06,17
0.44989,0.75337,1.768e+06,17
0.187,0.44816,1.7681e+06,12
0.43195,0.7308,1.7683e+06,17
0.8296,0.7331,1.7684e+06,3
0.82804,0.70982,1.7685e+06,3
0.86146,0.75837,1.7685e+06,3
0.80788,0.69749,1.7686e+06,3
0.57921,0.84128,1.7687e+06,17
0.0068176,0.44964,1.7689e+06,12
0.032365,0.45409,1.769e+06,12
0.58819,0.84041,1.7692e+06,17
0.13398,0.4261,1.7692e+06,12
0.00024859,0.44364,1.7696e+06,12
0.58178,0.85973,1.7698e+06,17
0.44768,0.88812,1.7699e+06,17
0.50767,0.77497,1.7701e+06,17
0.39951,0.70908,1.7701e+06,17
0.077944,0.4749,1.7707e+06,12
0.12891,0.4133,1.7708e+06,12
0.45596,0.78738,1.7709e+06,17
0.85817,0.74481,1.771e+06,3
0.020121,0.57734,1.771e+06,12
0.5851,0.83532,1.771e+06,17
0.46091,0.78793,1.7712e+06,17
0.44091,0.78597,1.7714e+06,17
0.14723,0.42782,1.7715e+06,12
0.42769,0.78283,1.7718e+06,17
0.42248,0.80306,1.7719e+06,17
0.49831,0.73856,1.7719e+06,17
0.42149,0.79061,1.7719e+06,17
0.42609,0.75861,1.7722e+06,17
0.85928,0.75625,1.7724e+06,3
0.42265,0.88558,1.7725e+06,17
0.51336,0.8291,1.7727e+06,17
0.83587,0.71068,1.7727e+06,3
0.46066,0.74875,1.7728e+06,17
0.83123,0.74413,1.7728e+06,3
0.40556,0.80758,1.7728e+06,17
0.05468,0.43663,1.7728e+06,12
0.10701,0.41511,1.7731e+06,12
0.5437,0.80587,1.7732e+06,17
0.43063,0.76883,1.7733e+06,17
0.42611,0.84275,1.7734e+06,17
0.042528,0.39856,1.7737e+06,12
0.43559,0.78625,1.7739e+06,17
0.57857,0.8641,1.7739e+06,17
0.41374,0.76795,1.7739e+06,17
0.46744,0.75114,1.774e+06,17
0.4219,0.77328,1.7741e+06,17
0.039914,0.43572,1.7742e+06,12
0.50425,0.77946,1.7745e+06,17
0.43034,0.85223,1.7746e+06,17
0.43599,0.89681,1.7748e+06,17
0.45365,0.75549,1.775e+06,17
0.56302,0.8021,1.7752e+06,17
0.56195,0.81624,1.7752e+06,17
0.59357,0.86906,1.7753e+06,17
0.54959,0.82001,1.7755e+06,17
0.079454,0.44301,1.7755e+06,12
0.14512,0.42112,1.7757e+06,12
0.01446,0.57654,1.7757e+06,12
0.49593,0.78933,1.7757e+06,17
0.54841,0.80448,1.776e+06,17
0.43776,0.76176,1.7761e+06,17
0.42264,0.7747,1.7761e+06,17
0.50835,0.82564,1.7761e+06,17
0.040142,0.53123,1.7762e+06,12
0.01756,0.48232,1.7765e+06,12
0.39423,0.70414,1.7765e+06,17
0.18656,0.45757,1.7765e+06,12
0.45179,0.78255,1.7765e+06,17
0.19085,0.44738,1.7765e+06,12
0.021073,0.46803,1.7769e+06,12
0.035901,0.43918,1.777e+06,12
0.04526,0.43847,1.7771e+06,12
0.54126,0.81757,1.7773e+06,17
0.83128,0.72979,1.7774e+06,3
0.49192,0.78463,1.7776e+06,17
0.56804,0.881,1.7776e+06,17
0.5583,0.80294,1.7776e+06,17
0.39871,0.72632,1.7778e+06,17
0.82905,0.70152,1.7779e+06,3
0.58023,0.83746,1.7782e+06,17
0.10274,0.47887,1.7783e+06,12
0.18915,0.47776,1.7784e+06,12
0.41839,0.71251,1.7785e+06,17
0.081169,0.48543,1.7786e+06,12
0.41244,0.80827,1.7787e+06,17
0.032519,0.43271,1.7789e+06,12
0.0095382,0.54733,1.779e+06,12
0.54657,0.83162,1.7791e+06,17
0.018498,0.4544,1.7794e+06,12
0.59321,0.87754,1.7796e+06,17
0.19209,0.46538,1.7797e+06,12
0.020453,0.56784,1.7799e+06,12
0.034391,0.45079,1.7799e+06,12
0.44387,0.74828,1.78e+06,17
0.19596,0.45155,1.78e+06,12
0.013294,0.51877,1.7801e+06,12
0.54218,0.79995,1.7804e+06,17
0.020162,0.52365,1.7804e+06,12
0.048273,0.44415,1.7805e+06,12
0.051021,0.45344,1.7806e+06,12
0.1876,0.45678,1.7807e+06,12
0.4109,0.8548,1.7808e+06,17
0.5684,0.82916,1.781e+06,17
0.149,0.40827,1.7811e+06,12
0.3864,0.69277,1.7813e+06,17
0.57515,0.8756,1.7813e+06,17
0.38991,0.6942,1.7814e+06,17
0.59005,0.84153,1.7815e+06,17
0.4687,0.74928,1.7819e+06,17
0.44994,0.75757,1.7821e+06,17
0.60377,0.83893,1.7821e+06,17
0.40827,0.77175,1.7822e+06,17
0.42843,0.81701,1.7825e+06,17
0.58898,0.8402,1.7826e+06,17
0.42339,0.87258,1.7826e+06,17
0.20119,0.47308,1.7826e+06,12
0.57068,0.80864,1.7829e+06,17
0.57949,0.78574,1.7831e+06,17
0.4087,0.76951,1.7832e+06,17
0.56264,0.85085,1.7836e+06,17
0.011381,0.4712,1.7836e+06,12
0.56744,0.79494,1.7837e+06,17
0.060141,0.44534,1.7837e+06,12
0.20332,0.48145,1.7838e+06,12
0.58833,0.84356,1.784e+06,17
0.045845,0.43768,1.784e+06,12
0.40931,0.78564,1.7843e+06,17
0.58974,0.78723,1.7843e+06,17
0.58823,0.84808,1.7843e+06,17
0.020894,0.55891,1.7844e+06,12
0.59331,0.88374,1.7849e+06,17
0.55423,0.85977,1.7852e+06,17
0.41312,0.71356,1.7856e+06,17
0.18822,0.4636,1.7857e+06,12
0.54457,0.78387,1.7858e+06,17
0.39995,0.77834,1.786e+06,17
0.42604,0.83517,1.786e+06,17
0.56015,0.83416,1.7862e+06,17
0.57524,0.84352,1.7863e+06,17
0.58004,0.85205,1.7865e+06,17
0.049104,0.42565,1.7867e+06,12
0.8377,0.73573,1.7867e+06,3
0.43124,0.91731,1.7873e+06,17
0.81918,0.69611,1.7875e+06,3
0.59758,0.86317,1.7877e+06,17
0.39445,0.76588,1.7879e+06,17
0.42807,0.86889,1.7881e+06,17
0.82448,0.68747,1.7882e+06,3
0.18377,0.45022,1.7882e+06,12
0.0082617,0.56955,1.7884e+06,12
0.056172,0.53338,1.7885e+06,12
0.031475,0.41867,1.7886e+06,12
0.14174,0.45363,1.7886e+06,12
0.0049078,0.51018,1.7886e+06,12
0.12325,0.43712,1.789e+06,12
0.19778,0.46849,1.7891e+06,12
0.42844,0.86041,1.7893e+06,17
0.052373,0.53147,1.7894e+06,12
0.41735,0.77322,1.7895e+06,17
0.44068,0.82597,1.7897e+06,17
0.19035,0.46806,1.7898e+06,12
0.55057,0.81657,1.7899e+06,17
0.054016,0.44143,1.7899e+06,12
0.5372,0.80927,1.79e+06,17
0.55897,0.85704,1.7902e+06,17
0.13596,0.44562,1.7903e+06,12
0.018529,0.42335,1.7904e+06,12
0.060641,0.40337,1.7908e+06,12
0.57404,0.81367,1.7908e+06,17
0.56061,0.79334,1.7908e+06,17
0.16407,0.45325,1.7909e+06,12
0.39666,0.77294,1.7914e+06,17
0.20886,0.45547,1.7915e+06,12
0.80639,0.70018,1.7916e+06,3
0.06791,0.45286,1.7917e+06,12
0.17007,0.45716,1.7917e+06,12
0.19526,0.46875,1.7918e+06,12
0.40901,0.8077,1.7923e+06,17
0.056855,0.52056,1.7925e+06,12
0.0074291,0.51359,1.7927e+06,12
0.20426,0.45797,1.7931e+06,12
0.064939,0.54142,1.7935e+06,12
0.8446,0.73729,1.7936e+06,3
0.42825,0.76543,1.7937e+06,17
0.028835,0.57667,1.7939e+06,12
0.41925,0.77157,1.7941e+06,17
0.18642,0.44482,1.7947e+06,12
0.058079,0.52151,1.7948e+06,12
0.068018,0.51634,1.795e+06,12
0.21422,0.46486,1.795e+06,12
0.0077103,0.58812,1.795e+06,12
0.58215,0.84743,1.7951e+06,17
0.07678,0.51536,1.7952e+06,12
0.17796,0.467,1.7954e+06,12
0.59577,0.83852,1.7956e+06,17
0.78208,0.69623,1.7956e+06,3
0.19286,0.43899,1.7957e+06,12
0.18715,0.43635,1.7959e+06,12
0.22005,0.46838,1.796e+06,12
0.025754,0.42473,1.7961e+06,12
0.41917,0.8823,1.7962e+06,17
0.1753,0.45672,1.7963e+06,12
0.13278,0.45488,1.7965e+06,12
0.017865,0.49412,1.7967e+06,12
0.82683,0.74422,1.7967e+06,3
0.62487,0.83092,1.7968e+06,17
0.562,0.88039,1.7971e+06,17
0.60157,0.83518,1.7975e+06,17
0.59445,0.89319,1.7977e+06,17
0.21702,0.45223,1.7977e+06,12
0.17736,0.47294,1.7978e+06,12
0.063814,0.5431,1.7978e+06,12
0.050277,0.43542,1.798e+06,12
0.0058981,0.50567,1.7981e+06,12
0.81927,0.74373,1.7982e+06,3
0.4388,0.75218,1.7984e+06,17
0.073507,0.51176,1.7986e+06,12
0.60686,0.84911,1.7988e+06,17
0.042651,0.57299,1.7989e+06,12
0.61789,0.91843,1.7989e+06,17
0.50802,0.8492,1.799e+06,17
0.15129,0.46174,1.7992e+06,12
0.048013,0.58064,1.7993e+06,12
0.44441,0.76025,1.7995e+06,17
0.59916,0.85177,1.7996e+06,17
0.56445,0.77603,1.7999e+06,17
0.42008,0.8669,1.8e+06,17
0.84941,0.75151,1.8001e+06,3
0.011312,0.47288,1.8001e+06,12
0.63794,0.84953,1.8003e+06,17
0.76876,0.69932,1.8007e+06,3
0.53829,0.80746,1.8008e+06,17
0.012445,0.46885,1.801e+06,12
0.59042,0.84456,1.8012e+06,17
0.64086,0.83625,1.8013e+06,17
0.41682,0.72859,1.8013e+06,17
0.51047,0.82943,1.8014e+06,17
0.20682,0.44233,1.8015e+06,12
0.59258,0.84199,1.8016e+06,17
0.44565,0.81627,1.8016e+06,17
0.049341,0.52266,1.8017e+06,12
0.43364,0.88563,1.8018e+06,17
0.015065,0.51413,1.8018e+06,12
0.61276,0.83056,1.8019e+06,17
0.20112,0.45669,1.802e+06,12
0.18616,0.43448,1.8023e+06,12
0.059521,0.44276,1.8024e+06,12
0.44642,0.76685,1.8025e+06,17
0.060362,0.54258,1.8025e+06,12
0.42047,0.89675,1.8026e+06,17
0.43598,0.74783,1.803e+06,17
0.42582,0.7809,1.803e+06,17
0.053054,0.58746,1.8035e+06,12
0.021524,0.50806,1.8035e+06,12
0.61483,0.85398,1.8037e+06,17
0.050317,0.44332,1.804e+06,12
0.0062906,0.57255,1.8043e+06,12
0.42128,0.90321,1.8043e+06,17
0.0071444,0.50476,1.8044e+06,12
0.83901,0.74646,1.8046e+06,3
0.020264,0.48185,1.8047e+06,12
0.20238,0.45856,1.8048e+06,12
0.13846,0.4502,1.8049e+06,12
0.034403,0.45444,1.8051e+06,12
0.82358,0.73083,1.8051e+06,3
0.41591,0.77825,1.8051e+06,17
0.41332,0.7792,1.8052e+06,17
0.55006,0.86739,1.8053e+06,17
0.43986,0.7656,1.8054e+06,17
0.16348,0.44059,1.8055e+06,12
0.64281,0.85129,1.8056e+06,17
0.42238,0.90249,1.8059e+06,17
0.46959,0.75702,1.806e+06,17
0.80833,0.71784,1.806e+06,3
0.037443,0.44512,1.8061e+06,12
0.065157,0.52538,1.8065e+06,12
0.17219,0.49049,1.807e+06,12
0.51508,0.84201,1.8074e+06,17
0.41892,0.91714,1.8074e+06,17
0.007514,0.51746,1.8076e+06,12
0.20429,0.44009,1.8082e+06,12
0.067937,0.50054,1.8087e+06,12
0.055893,0.42324,1.8089e+06,12
0.44792,0.76036,1.8089e+06,17
0.42235,0.9136,1.8089e+06,17
0.41073,0.84933,1.809e+06,17
0.43286,0.88784,1.8096e+06,17
0.42853,0.92439,1.8098e+06,17
0.019222,0.54952,1.8098e+06,12
0.59964,0.85335,1.8099e+06,17
0.43859,0.88557,1.8099e+06,17
0.41182,0.78963,1.81e+06,17
0.21126,0.43783,1.8102e+06,12
0.045944,0.41589,1.8103e+06,12
0.43892,0.89768,1.8108e+06,17
0.54867,0.81062,1.8111e+06,17
0.55685,0.79438,1.8111e+06,17
0.42122,0.88955,1.8113e+06,17
0.41522,0.89011,1.8113e+06,17
0.60635,0.84089,1.8115e+06,17
0.058806,0.45163,1.8117e+06,12
0.40751,0.84927,1.8118e+06,17
0.19593,0.45528,1.812e+06,12
0.061159,0.57536,1.812e+06,12
0.15698,0.45577,1.8122e+06,12
0.1984,0.46116,1.8123e+06,12
0.0098873,0.49996,1.8124e+06,12
0.41249,0.89703,1.8124e+06,17
0.021977,0.50856,1.8125e+06,12
0.55929,0.81563,1.8127e+06,17
0.009766,0.47017,1.8127e+06,12
0.010833,0.48469,1.8128e+06,12
0.54983,0.80396,1.8129e+06,17
0.41969,0.8757,1.8129e+06,17
0.64396,0.84165,1.8132e+06,17
0.026189,0.52038,1.8134e+06,12
0.56471,0.80789,1.8139e+06,17
0.18887,0.43749,1.8139e+06,12
0.1276,0.46247,1.814e+06,12
0.84272,0.74154,1.8141e+06,3
0.51751,0.84733,1.8144e+06,17
0.022556,0.4988,1.8144e+06,12
0.18654,0.43463,1.8146e+06,12
0.017032,0.52176,1.8146e+06,12
0.84102,0.75194,1.8148e+06,3
0.65517,0.85406,1.815e+06,17
0.44081,0.92031,1.815e+06,17
0.58789,0.85038,1.8151e+06,17
0.49767,0.84108,1.8152e+06,17
0.5715,0.83302,1.8153e+06,17
0.42744,0.74209,1.8153e+06,17
0.56175,0.76869,1.8154e+06,17
0.57805,0.865,1.8158e+06,17
0.041899,0.45276,1.8159e+06,12
0.20759,0.45628,1.8159e+06,12
0.48413,0.83812,1.816e+06,17
0.43,0.89601,1.816e+06,17
0.59488,0.83938,1.816e+06,17
0.069018,0.495,1.8162e+06,12
0.58927,0.85342,1.8162e+06,17
0.013193,0.55665,1.8163e+06,12
0.83651,0.74714,1.8165e+06,3
0.17849,0.43462,1.8167e+06,12
0.43738,0.73736,1.817e+06,17
0.16732,0.46983,1.8171e+06,12
0.0043159,0.48112,1.8172e+06,12
0.052284,0.3973,1.8173e+06,12
0.16147,0.4923,1.8173e+06,12
0.0092868,0.47976,1.8174e+06,12
0.61016,0.84791,1.8176e+06,17
0.02886,0.4897,1.8176e+06,12
0.50975,0.84333,1.8177e+06,17
0.64098,0.82328,1.8181e+06,17
0.0078575,0.49961,1.8182e+06,12
0.4275,0.88844,1.8186e+06,17
0.014264,0.4635,1.8186e+06,12
0.58775,0.86156,1.8189e+06,17
0.0084821,0.4908,1.8194e+06,12
0.58042,0.84526,1.8196e+06,17
0.83779,0.74665,1.8198e+06,3
0.037576,0.50888,1.82e+06,12
0.018055,0.48737,1.8201e+06,12
0.044036,0.58566,1.8203e+06,12
0.010942,0.46037,1.8203e+06,12
0.044354,0.53607,1.8205e+06,12
0.48365,0.84269,1.8207e+06,17
0.40534,0.8879,1.821e+06,17
0.64071,0.83405,1.821e+06,17
0.60788,0.87201,1.8211e+06,17
0.027043,0.44168,1.8217e+06,12
0.58978,0.83045,1.8218e+06,17
0.02225,0.58903,1.8219e+06,12
0.020074,0.51625,1.8221e+06,12
0.55712,0.77216,1.8223e+06,17
0.078751,0.54979,1.8224e+06,12
0.41813,0.8817,1.8225e+06,17
0.57081,0.82498,1.8228e+06,17
0.42504,0.77502,1.8228e+06,17
0.095064,0.56397,1.8229e+06,12
0.3951,0.88984,1.8229e+06,17
0.014411,0.46427,1.8229e+06,12
0.43082,0.88596,1.823e+06,17
0.61807,0.87751,1.8232e+06,17
0.0051978,0.54557,1.8237e+06,12
0.42573,0.87833,1.8239e+06,17
0.052573,0.41784,1.8239e+06,12
0.6475,0.85857,1.8239e+06,17
0.20596,0.43315,1.8241e+06,12
0.66579,0.85699,1.8243e+06,17
0.0019516,0.53038,1.8245e+06,12
0.054516,0.5405,1.8246e+06,12
0.039702,0.53065,1.8248e+06,12
0.2094,0.44417,1.8249e+06,12
0.022552,0.52153,1.8252e+06,12
0.39761,0.88855,1.8253e+06,17
0.64781,0.8454,1.8253e+06,17
0.0048924,0.4882,1.8253e+06,12
0.43002,0.89098,1.8256e+06,17
0.0039609,0.48556,1.8261e+06,12
0.037853,0.38733,1.8262e+06,12
0.052588,0.43921,1.8262e+06,12
0.64351,0.83548,1.8262e+06,17
0.019787,0.45558,1.8264e+06,12
0.55083,0.80781,1.8264e+06,17
0.032762,0.53319,1.8267e+06,12
0.023155,0.53202,1.8268e+06,12
0.039195,0.53478,1.8269e+06,12
0.83987,0.75343,1.827e+06,3
0.55874,0.74987,1.8274e+06,17
0.4412,0.89909,1.8275e+06,17
0.050905,0.38159,1.8275e+06,12
0.041272,0.37789,1.8285e+06,12
0.024823,0.5042,1.8286e+06,12
0.1894,0.44402,1.8287e+06,12
0.040028,0.37226,1.8288e+06,12
0.22107,0.43647,1.8291e+06,12
0.054886,0.43631,1.8294e+06,12
0.52265,0.83303,1.8296e+06,17
0.032424,0.51853,1.8299e+06,12
0.56127,0.75749,1.8301e+06,17
0.62689,0.81408,1.8301e+06,17
0.55039,0.74274,1.8301e+06,17
0.41048,0.89914,1.8313e+06,17
0.55857,0.82207,1.8316e+06,17
0.010598,0.47199,1.8317e+06,12
0.0095877,0.47205,1.8318e+06,12
0.54576,0.80487,1.832e+06,17
0.20489,0.47067,1.832e+06,12
0.43354,0.90399,1.8321e+06,17
0.55874,0.76766,1.8323e+06,17
0.003634,0.49755,1.8324e+06,12
0.60183,0.81845,1.8324e+06,17
0.035901,0.5046,1.8325e+06,12
0.0097143,0.51654,1.8329e+06,12
0.0098797,0.48696,1.8331e+06,12
0.42871,0.78417,1.8337e+06,17
0.049171,0.43669,1.8337e+06,12
0.62756,0.869,1.8345e+06,17
0.43013,0.80134,1.8346e+06,17
0.43527,0.78905,1.8347e+06,17
0.38242,0.68373,1.8347e+06,17
0.83241,0.74254,1.8347e+06,3
0.053002,0.38958,1.8352e+06,12
0.49822,0.83924,1.8353e+06,17
0.20461,0.45369,1.8355e+06,12
0.049602,0.39594,1.8356e+06,12
0.22753,0.46813,1.8357e+06,12
0.16862,0.4638,1.8357e+06,12
0.012062,0.58509,1.8362e+06,12
0.0057416,0.50626,1.8372e+06,12
0.50058,0.84107,1.8373e+06,17
0.43151,0.87482,1.8378e+06,17
0.19107,0.44411,1.8379e+06,12
0.0076892,0.47606,1.8379e+06,12
0.61448,0.89013,1.8379e+06,17
0.20076,0.45466,1.8382e+06,12
0.016332,0.50146,1.8383e+06,12
0.4142,0.87454,1.8385e+06,17
0.6229,0.81128,1.8386e+06,17
0.41619,0.73066,1.8388e+06,17
0.019425,0.50772,1.8388e+06,12
0.61365,0.88361,1.8389e+06,17
0.19491,0.43392,1.839e+06,12
0.02991,0.53014,1.8394e+06,12
0.0076381,0.52417,1.8395e+06,12
0.55198,0.7643,1.8399e+06,17
0.040338,0.36006,1.8399e+06,12
0.052666,0.46392,1.8399e+06,12
0.055426,0.43801,1.8401e+06,12
0.0076588,0.50629,1.8402e+06,12
0.026209,0.48276,1.8404e+06,12
0.61554,0.81238,1.8405e+06,17
0.063329,0.45816,1.8412e+06,12
0.55218,0.81453,1.8415e+06,17
0.054851,0.46512,1.8425e+06,12
0.64975,0.82713,1.8425e+06,17
0.046409,0.42295,1.8428e+06,12
0.024298,0.4524,1.8429e+06,12
0.026006,0.47483,1.8429e+06,12
0.024088,0.38806,1.843e+06,12
0.55473,0.77496,1.843e+06,17
0.39134,0.83776,1.8431e+06,17
0.056455,0.47371,1.8433e+06,12
0.0088012,0.4705,1.8435e+06,12
0.55164,0.80841,1.8436e+06,17
0.16833,0.467,1.844e+06,12
0.041216,0.5399,1.8442e+06,12
0.073491,0.4473,1.8442e+06,12
0.039833,0.35174,1.8444e+06,12
0.40745,0.87138,1.8446e+06,17
0.052961,0.45889,1.8447e+06,12
0.039602,0.49833,1.8451e+06,12
0.025164,0.52494,1.8452e+06,12
0.015046,0.46619,1.8454e+06,12
0.15536,0.45512,1.8454e+06,12
0.02857,0.48133,1.8456e+06,12
0.54472,0.77227,1.8458e+06,17
0.023697,0.46568,1.8461e+06,12
0.016882,0.45278,1.8462e+06,12
0.1721,0.47008,1.8463e+06,12
0.091751,0.43865,1.8464e+06,12
0.085101,0.45859,1.8465e+06,12
0.01824,0.50292,1.8467e+06,12
0.57009,0.82796,1.8473e+06,17
0.040293,0.52062,1.8473e+06,12
0.017836,0.50673,1.8474e+06,12
0.083685,0.44109,1.8476e+06,12
0.5765,0.78034,1.8476e+06,17
0.0092191,0.53558,1.8479e+06,12
0.055618,0.47599,1.8491e+06,12
0.0094095,0.52936,1.8493e+06,12
0.025117,0.45668,1.8494e+06,12
0.0033729,0.52749,1.8495e+06,12
0.0079162,0.49474,1.8495e+06,12
0.63414,0.87649,1.8496e+06,17
0.4138,0.88767,1.8496e+06,17
0.0038706,0.51728,1.8499e+06,12
0.025176,0.52242,1.8499e+06,12
0.0926,0.47029,1.8503e+06,12
0.40841,0.90226,1.8503e+06,17
0.024396,0.57648,1.8504e+06,12
0.57381,0.76559,1.8507e+06,17
0.060967,0.46101,1.8508e+06,12
0.069471,0.44964,1.8509e+06,12
0.021169,0.50834,1.851e+06,12
0.42707,0.73013,1.852e+06,17
0.55676,0.82317,1.8521e+06,17
0.082448,0.42582,1.8523e+06,12
0.56432,0.77601,1.8525e+06,17
0.018623,0.50555,1.8525e+06,12
0.84236,0.74957,1.8526e+06,3
0.0056526,0.47592,1.853e+06,12
0.05233,0.47843,1.8531e+06,12
0.5335,0.79717,1.8538e+06,17
0.053597,0.55007,1.8539e+06,12
0.4189,0.74109,1.8543e+06,17
0.051615,0.42095,1.8543e+06,12
0.1672,0.45887,1.8544e+06,12
0.0072924,0.508,1.8566e+06,12
0.014257,0.47003,1.857e+06,12
0.019963,0.47692,1.8573e+06,12
0.012526,0.47043,1.8576e+06,12
0.023269,0.5172,1.8589e+06,12
0.57895,0.76973,1.859e+06,17
0.0099374,0.44445,1.8591e+06,12
0.019553,0.55897,1.8591e+06,12
0.024919,0.39675,1.8602e+06,12
0.00062308,0.46238,1.8605e+06,12
0.0141,0.56065,1.8605e+06,12
0.62868,0.82849,1.8614e+06,17
0.57705,0.76752,1.8616e+06,17
0.042768,0.36756,1.8617e+06,12
0.011508,0.528,1.8619e+06,12
0.025569,0.46862,1.862e+06,12
0.015591,0.50407,1.8623e+06,12
0.014855,0.56311,1.8625e+06,12
0.54922,0.77008,1.8633e+06,17
0.02857,0.4856,1.8635e+06,12
0.57917,0.79405,1.8636e+06,17
0.016573,0.48123,1.8636e+06,12
0.16195,0.44662,1.8639e+06,12
0.089739,0.47247,1.8643e+06,12
0.027371,0.46977,1.8649e+06,12
0.094152,0.48112,1.865e+06,12
0.57469,0.81011,1.8654e+06,17
0.023938,0.3879,1.8656e+06,12
0.0043765,0.48619,1.8656e+06,12
0.56961,0.77617,1.866e+06,17
0.10011,0.4658,1.8666e+06,12
0.0098768,0.50323,1.867e+06,12
0.029007,0.37722,1.8672e+06,12
0.55624,0.78319,1.8672e+06,17
0.16799,0.4409,1.8676e+06,12
0.043875,0.35882,1.8678e+06,12
0.58899,0.77337,1.868e+06,17
0.02115,0.48825,1.868e+06,12
0.5626,0.75492,1.8682e+06,17
0.034423,0.44688,1.8684e+06,12
0.077377,0.45124,1.8685e+06,12
0.017578,0.48833,1.8686e+06,12
0.14917,0.45597,1.869e+06,12
0.56889,0.74404,1.869e+06,17
0.049114,0.35532,1.8691e+06,12
0.63136,0.84068,1.8693e+06,17
0.51015,0.83978,1.8695e+06,17
0.016741,0.46222,1.8699e+06,12
0.075085,0.45099,1.8702e+06,12
0.039302,0.35553,1.8702e+06,12
0.038151,0.46649,1.8705e+06,12
0.0015638,0.49746,1.8708e+06,12
0.84007,0.75115,1.8712e+06,3
0.62699,0.81322,1.8713e+06,17
0.41839,0.87901,1.8714e+06,17
0.035555,0.52351,1.8728e+06,12
0.039561,0.49648,1.8736e+06,12
0.00085585,0.47221,1.8737e+06,12
0.039235,0.37058,1.8742e+06,12
0.021287,0.4744,1.8743e+06,12
0.078119,0.46028,1.8752e+06,12
0.085266,0.47436,1.8758e+06,12
0.061333,0.4756,1.8758e+06,12
0.033774,0.50441,1.8761e+06,12
0.051547,0.34355,1.8767e+06,12
0.55095,0.78435,1.8771e+06,17
0.053087,0.53402,1.8778e+06,12
0.41766,0.87338,1.8785e+06,17
0.042055,0.35393,1.8788e+06,12
0.059523,0.47102,1.879e+06,12
0.0086138,0.5038,1.8797e+06,12
0.61546,0.82029,1.8797e+06,17
0.0083905,0.52181,1.8804e+06,12
0.40664,0.87707,1.8805e+06,17
0.015195,0.49032,1.8805e+06,12
0.0022445,0.48829,1.8808e+06,12
0.024215,0.44854,1.8814e+06,12
0.56945,0.80979,1.8817e+06,17
0.55935,0.72977,1.8818e+06,17
0.15941,0.48968,1.8827e+06,12
0.010313,0.43852,1.8828e+06,12
0.024556,0.51326,1.8832e+06,12
0.037465,0.38414,1.8839e+06,12
0.40541,0.85719,1.8843e+06,17
0.068386,0.47122,1.8844e+06,12
0.013583,0.55331,1.8844e+06,12
0.03269,0.36261,1.8848e+06,12
0.0063553,0.54143,1.8851e+06,12
0.01024,0.56111,1.8855e+06,12
0.026022,0.463,1.886e+06,12
0.01412,0.55178,1.8861e+06,12
0.15203,0.45228,1.8862e+06,12
0.40286,0.88252,1.8862e+06,17
0.14869,0.46314,1.8868e+06,12
0.40826,0.89333,1.8871e+06,17
0.42058,0.89051,1.8881e+06,17
0.019268,0.54792,1.8885e+06,12
0.39962,0.85808,1.8891e+06,17
0.0087174,0.48852,1.89e+06,12
0.033119,0.36327,1.8902e+06,12
0.0039171,0.56454,1.8917e+06,12
0.16173,0.45092,1.8919e+06,12
0.15937,0.44122,1.892e+06,12
0.007396,0.47888,1.8921e+06,12
0.13829,0.44195,1.8921e+06,12
0.014528,0.54696,1.8923e+06,12
0.0035793,0.46433,1.8924e+06,12
0.016745,0.468,1.8926e+06,12
0.014633,0.52012,1.8927e+06,12
0.55606,0.77257,1.8929e+06,17
0.0059219,0.47559,1.8933e+06,12
0.01874,0.45413,1.8936e+06,12
0.54966,0.73089,1.8936e+06,17
0.15493,0.46457,1.8938e+06,12
0.042855,0.35172,1.8938e+06,12
0.032687,0.3516,1.8939e+06,12
0.0035795,0.55772,1.8947e+06,12
0.018931,0.4413,1.8948e+06,12
0.022,0.35597,1.8954e+06,12
0.010168,0.47592,1.8963e+06,12
0.013518,0.43362,1.8964e+06,12
0.57319,0.77217,1.8966e+06,17
0.009437,0.47628,1.8968e+06,12
0.034863,0.35477,1.8974e+06,12
0.0026028,0.44109,1.8975e+06,12
0.085398,0.47255,1.8977e+06,12
0.019785,0.36671,1.8978e+06,12
0.1527,0.45625,1.8981e+06,12
0.028575,0.37123,1.8985e+06,12
0.01997,0.47639,1.8992e+06,12
0.046702,0.46579,1.8993e+06,12
0.031722,0.33882,1.8997e+06,12
0.044798,0.35933,1.9001e+06,12
0.0070404,0.46388,1.9007e+06,12
0.020573,0.46108,1.9012e+06,12
0.03408,0.34359,1.902e+06,12
0.057826,0.35059,1.9021e+06,12
0.01668,0.45803,1.9022e+06,12
0.031241,0.35413,1.9024e+06,12
0.043256,0.35098,1.903e+06,12
0.027793,0.36027,1.9033e+06,12
0.046558,0.35164,1.904e+06,12
0.0043532,0.47961,1.9045e+06,12
0.01773,0.45027,1.9045e+06,12
0.020092,0.457,1.9051e+06,12
0.032197,0.34382,1.9053e+06,12
0.023811,0.5313,1.906e+06,12
0.028899,0.37477,1.9062e+06,12
0.026635,0.37467,1.9069e+06,12
0.044263,0.3541,1.907e+06,12
0.0023162,0.46233,1.9071e+06,12
0.041037,0.38758,1.9075e+06,12
0.036853,0.35014,1.9077e+06,12
0.01055,0.45903,1.9077e+06,12
0.0025106,0.47936,1.9079e+06,12
0.032084,0.35375,1.9084e+06,12
0.037992,0.36151,1.9085e+06,12
0.0012511,0.43672,1.9087e+06,12
0.1679,0.44782,1.909e+06,12
0.024946,0.36712,1.9096e+06,12
0.0097965,0.48018,1.9096e+06,12
0.034999,0.36761,1.9097e+06,12
0.028699,0.35001,1.911e+06,12
0.016609,0.56101,1.9115e+06,12
0.039396,0.34388,1.9115e+06,12
0.012873,0.43575,1.9137e+06,12
0.013972,0.43844,1.9141e+06,12
0.014631,0.48002,1.9143e+06,12
0.016595,0.46603,1.9144e+06,12
0.040751,0.36001,1.915e+06,12
0.014582,0.47531,1.9154e+06,12
0.019969,0.3574,1.9156e+06,12
0.039251,0.473,1.9156e+06,12
0.034105,0.39516,1.9164e+06,12
0.023024,0.48155,1.9165e+06,12
0.0029136,0.56469,1.9167e+06,12
0.056426,0.34017,1.9169e+06,12
0.15293,0.44934,1.9175e+06,12
0.019739,0.48625,1.9176e+06,12
0.029297,0.42391,1.9183e+06,12
0.023213,0.3586,1.9192e+06,12
0.023038,0.33579,1.9193e+06,12
0.015958,0.46481,1.9196e+06,12
0.03888,0.34096,1.9202e+06,12
0.028983,0.47435,1.9202e+06,12
0.026329,0.49765,1.9203e+06,12
0.031527,0.46305,1.9207e+06,12
0.0041198,0.48068,1.9207e+06,12
0.025825,0.43437,1.9211e+06,12
0.034519,0.48645,1.9215e+06,12
0.0012178,0.48991,1.9223e+06,12
0.005573,0.48369,1.9225e+06,12
0.029283,0.34674,1.9228e+06,12
0.022928,0.50152,1.9233e+06,12
0.024309,0.33655,1.9233e+06,12
0.065723,0.33689,1.9234e+06,12
0.065864,0.33298,1.9236e+06,12
0.03289,0.45908,1.9238e+06,12
0.15192,0.44435,1.9244e+06,12
0.032523,0.3719,1.9249e+06,12
0.033017,0.51115,1.9249e+06,12
0.028522,0.42812,1.9255e+06,12
0.0051431,0.45868,1.9258e+06,12
0.023132,0.36579,1.9262e+06,12
0.043794,0.332,1.9267e+06,12
0.1483,0.44482,1.928e+06,12
0.046057,0.3688,1.9283e+06,12
0.012938,0.50179,1.9286e+06,12
0.0052798,0.49721,1.9292e+06,12
0.1463,0.44236,1.9294e+06,12
0.019354,0.50215,1.9295e+06,12
0.042146,0.3508,1.9295e+06,12
0.058967,0.3618,1.9296e+06,12
0.16441,0.43243,1.9299e+06,12
0.049414,0.34922,1.9306e+06,12
0.053988,0.32829,1.9308e+06,12
0.0020404,0.47551,1.9315e+06,12
0.063662,0.34153,1.9325e+06,12
0.049034,0.31383,1.9329e+06,12
0.13849,0.4424,1.933e+06,12
0.028783,0.48904,1.9344e+06,12
0.018183,0.36999,1.9344e+06,12
0.012514,0.4373,1.9361e+06,12
0.036703,0.36286,1.9368e+06,12
0.021593,0.3666,1.9371e+06,12
0.039589,0.34751,1.9372e+06,12
0.018851,0.33446,1.9378e+06,12
0.012286,0.36259,1.9382e+06,12
0.028963,0.35704,1.9387e+06,12
0.00043145,0.36268,1.939e+06,12
0.051549,0.35762,1.9395e+06,12
0.053179,0.37067,1.9407e+06,12
0.00043904,0.49735,1.9408e+06,12
0.05569,0.35308,1.9431e+06,12
0.063837,0.36462,1.9443e+06,12
0.050366,0.35376,1.9449e+06,12
0.15109,0.45134,1.9456e+06,12
0.051166,0.34548,1.946e+06,12
0.0051128,0.48186,1.9464e+06,12
0.06264,0.31954,1.9487e+06,12
0.050422,0.34773,1.9487e+06,12
0.064848,0.37173,1.9488e+06,12
0.064372,0.36436,1.9492e+06,12
0.063415,0.39414,1.9496e+06,12
0.0048439,0.48754,1.95e+06,12
0.063147,0.37198,1.9502e+06,12
0.0022907,0.49242,1.9522e+06,12
0.0052521,0.49276,1.9523e+06,12
0.060604,0.38925,1.9525e+06,12
0.00078848,0.48994,1.9527e+06,12
0.067654,0.30175,1.9529e+06,12
0.1717,0.43714,1.953e+06,12
0.14784,0.44581,1.9535e+06,12
0.070873,0.40112,1.9537e+06,12
0.051335,0.3547,1.9538e+06,12
0.056466,0.33415,1.9544e+06,12
0.09699,0.32626,1.9548e+06,12
0.040819,0.43678,1.9557e+06,12
0.0592,0.34292,1.9566e+06,12
0.1091,0.32255,1.9568e+06,12
0.061131,0.34571,1.9571e+06,12
0.059144,0.34276,1.9573e+06,12
0.046548,0.3421,1.9578e+06,12
0.0056595,0.47585,1.9591e+06,12
0.058431,0.34676,1.9592e+06,12
0.0014982,0.42905,1.9605e+06,12
0.050095,0.36658,1.9611e+06,12
0.00836,0.50957,1.9612e+06,12
0.048791,0.34363,1.9628e+06,12
0.05382,0.34144,1.963e+06,12
0.046303,0.32892,1.9635e+06,12
0.1509,0.44817,1.9635e+06,12
0.0039282,0.47846,1.9643e+06,12
0.0015512,0.44036,1.9645e+06,12
0.00035511,0.42826,1.9649e+06,12
0.019035,0.36248,1.9659e+06,12
0.0070285,0.51076,1.9661e+06,12
0.041147,0.33192,1.9677e+06,12
0.017815,0.49832,1.9679e+06,12
0.011271,0.48996,1.969e+06,12
0.045951,0.35977,1.9696e+06,12
0.00082528,0.44891,1.9708e+06,12
0.0039688,0.49678,1.9712e+06,12
0.017639,0.48974,1.9716e+06,12
0.063597,0.32042,1.9718e+06,12
0.052373,0.35565,1.9719e+06,12
0.041391,0.34764,1.9741e+06,12
0.15245,0.4555,1.9744e+06,12
0.031829,0.35119,1.9751e+06,12
0.043544,0.38288,1.9754e+06,12
0.010507,0.50438,1.9755e+06,12
0.057843,0.31437,1.9767e+06,12
0.15054,0.46523,1.9769e+06,12
0.02008,0.49345,1.9769e+06,12
0.0043935,0.49907,1.9772e+06,12
0.025091,0.35368,1.9788e+06,12
0.014966,0.49787,1.979e+06,12
0.068183,0.3131,1.979e+06,12
0.001034,0.49651,1.979e+06,12
0.013996,0.48273,1.9793e+06,12
0.012144,0.35001,1.9797e+06,12
0.002632,0.47676,1.9801e+06,12
0.0024581,0.49073,1.9805e+06,12
0.012204,0.5529,1.9805e+06,12
0.046673,0.33685,1.9807e+06,12
0.00027146,0.48183,1.9816e+06,12
0.036451,0.36575,1.9823e+06,12
0.018252,0.36305,1.9833e+06,12
0.065689,0.34299,1.9835e+06,12
0.0093344,0.37167,1.9837e+06,12
0.0044834,0.51323,1.9839e+06,12
0.014485,0.50874,1.9848e+06,12
0.00079593,0.44552,1.9852e+06,12
0.055389,0.36561,1.9865e+06,12
0.008425,0.50111,1.9876e+06,12
0.07231,0.36212,1.9879e+06,12
0.0073029,0.51464,1.988e+06,12
0.01325,0.34574,1.9886e+06,12
0.16497,0.44477,1.9888e+06,12
0.059306,0.36034,1.9891e+06,12
0.054559,0.35232,1.9896e+06,12
0.035507,0.37047,1.9896e+06,12
0.061303,0.38358,1.99e+06,12
0.023488,0.5001,1.9903e+06,12
0.064403,0.37068,1.9905e+06,12
0.15163,0.43308,1.9907e+06,12
0.058514,0.35676,1.9909e+06,12
0.015939,0.48636,1.9911e+06,12
0.055256,0.35883,1.9916e+06,12
0.0073299,0.53169,1.9917e+06,12
0.044355,0.35456,1.9919e+06,12
0.083703,0.3665,1.9931e+06,12
0.015197,0.50983,1.9933e+06,12
0.15306,0.44365,1.9933e+06,12
0.020575,0.49796,1.9938e+06,12
0.018863,0.49452,1.9939e+06,12
0.06493,0.37873,1.9945e+06,12
0.0010074,0.43227,1.9948e+06,12
0.021505,0.47789,1.9949e+06,12
0.033555,0.35921,1.9955e+06,12
0.0057679,0.3397,1.9957e+06,12
0.036626,0.35881,1.9961e+06,12
0.03338,0.48429,1.9961e+06,12
0.046243,0.36403,1.9962e+06,12
0.15302,0.44306,1.9967e+06,12
0.032753,0.48006,1.997e+06,12
0.047767,0.35054,1.9979e+06,12
0.050743,0.4747,1.998e+06,12
0.046699,0.3741,1.9996e+06,12
0.1402,0.44663,2.0001e+06,12
0.0075363,0.49614,2.0002e+06,12
0.16622,0.45083,2.0006e+06,12
0.066235,0.35967,2.0007e+06,12
0.13587,0.43481,2.001e+06,12
0.025809,0.50716,2.0014e+06,12
0.025549,0.48281,2.0015e+06,12
0.040441,0.36121,2.0015e+06,12
0.14291,0.43135,2.0018e+06,12
0.13861,0.44156,2.002e+06,12
0.023816,0.47281,2.0024e+06,12
0.0072384,0.33857,2.0028e+06,12
0.016761,0.52766,2.003e+06,12
0.066141,0.37973,2.0034e+06,12
0.019733,0.51129,2.0035e+06,12
0.13189,0.45336,2.0036e+06,12
0.030871,0.46684,2.0039e+06,12
0.024828,0.47732,2.004e+06,12
0.010586,0.51254,2.0042e+06,12
0.010505,0.51978,2.0044e+06,12
0.070793,0.36868,2.0046e+06,12
0.0291,0.4728,2.0046e+06,12
0.014263,0.32573,2.0047e+06,12
0.013868,0.51106,2.0048e+06,12
0.0090957,0.51693,2.0056e+06,12
0.018418,0.48998,2.0057e+06,12
0.13191,0.46183,2.0058e+06,12
0.14333,0.44801,2.0069e+06,12
0.068103,0.38169,2.007e+06,12
0.044496,0.4895,2.0071e+06,12
0.021901,0.49188,2.0076e+06,12
0.15119,0.43523,2.0077e+06,12
0.0092534,0.51369,2.0078e+06,12
0.055118,0.36415,2.0079e+06,12
0.083859,0.38869,2.008e+06,12
0.015683,0.47565,2.0084e+06,12
0.0078376,0.48804,2.0089e+06,12
0.03385,0.51756,2.009e+06,12
0.030993,0.5079,2.0092e+06,12
0.038839,0.47753,2.0105e+06,12
0.044179,0.36098,2.0114e+06,12
0.021251,0.49593,2.0118e+06,12
0.052514,0.36627,2.0128e+06,12
0.0048922,0.49378,2.0132e+06,12
0.018713,0.49883,2.0132e+06,12
0.019202,0.48415,2.0135e+06,12
0.065889,0.37559,2.0136e+06,12
0.012499,0.50245,2.0144e+06,12
0.052279,0.3555,2.0148e+06,12
0.0078846,0.49621,2.0151e+06,12
0.13429,0.45772,2.0155e+06,12
0.077577,0.37479,2.0157e+06,12
0.017426,0.48791,2.0165e+06,12
0.017822,0.5039,2.0165e+06,12
0.0022017,0.48708,2.0166e+06,12
0.039869,0.47143,2.0166e+06,12
0.035551,0.47394,2.0167e+06,12
0.021375,0.4886,2.017e+06,12
0.012472,0.48614,2.0176e+06,12
0.079102,0.3804,2.0178e+06,12
0.078764,0.35971,2.0179e+06,12
0.080101,0.39326,2.0179e+06,12
0.15128,0.44116,2.018e+06,12
0.0047185,0.48,2.018e+06,12
0.043732,0.36995,2.0184e+06,12
0.081817,0.3879,2.0184e+06,12
0.03466,0.35217,2.0187e+06,12
0.015656,0.48695,2.0189e+06,12
0.054215,0.35215,2.0189e+06,12
0.05622,0.34495,2.0194e+06,12
0.094862,0.38873,2.0195e+06,12
0.11749,0.47916,2.0199e+06,12
0.13944,0.41526,2.0202e+06,12
0.1217,0.4914,2.0203e+06,12
0.045072,0.35251,2.0206e+06,12
0.15984,0.44137,2.021e+06,12
0.030726,0.45817,2.0211e+06,12
0.0085933,0.49386,2.0222e+06,12
0.0053338,0.47509,2.0227e+06,12
0.063934,0.35802,2.0228e+06,12
0.027648,0.46534,2.0229e+06,12
0.033827,0.49154,2.0232e+06,12
0.032774,0.49058,2.0234e+06,12
0.13174,0.48979,2.0244e+06,12
0.066107,0.35666,2.0245e+06,12
0.018652,0.49745,2.0249e+06,12
0.073425,0.39216,2.0255e+06,12
0.0028653,0.33447,2.0255e+06,12
0.069542,0.38951,2.0258e+06,12
0.043901,0.35884,2.0259e+06,12
0.0041833,0.48159,2.0259e+06,12
0.046036,0.35722,2.026e+06,12
0.16241,0.43402,2.0262e+06,12
0.031062,0.47725,2.0262e+06,12
0.048556,0.3593,2.0272e+06,12
0.14816,0.44603,2.0274e+06,12
0.030816,0.50257,2.0275e+06,12
0.087177,0.37341,2.0275e+06,12
0.059649,0.38215,2.0287e+06,12
0.0031955,0.47658,2.0288e+06,12
0.14637,0.44546,2.0289e+06,12
0.18325,0.45043,2.0291e+06,12
0.040233,0.49919,2.0296e+06,12
0.013155,0.48335,2.0303e+06,12
0.012136,0.49794,2.0305e+06,12
0.065587,0.38485,2.0306e+06,12
0.0054221,0.48627,2.0307e+06,12
0.083696,0.38005,2.0313e+06,12
0.032483,0.48292,2.0315e+06,12
0.14308,0.43821,2.0321e+06,12
0.070541,0.34665,2.0321e+06,12
0.02093,0.50352,2.0323e+06,12
0.087418,0.36425,2.0323e+06,12
0.069938,0.37337,2.0325e+06,12
0.028794,0.51107,2.0333e+06,12
0.027934,0.47734,2.0337e+06,12
0.17094,0.44361,2.0346e+06,12
0.063564,0.38388,2.0348e+06,12
0.0041005,0.32563,2.035e+06,12
0.13651,0.44678,2.0351e+06,12
0.16092,0.4366,2.0351e+06,12
0.05636,0.40591,2.0354e+06,12
0.032992,0.47841,2.0358e+06,12
0.014267,0.50937,2.036e+06,12
0.023305,0.44485,2.0361e+06,12
0.022973,0.49466,2.0362e+06,12
0.084938,0.35575,2.0364e+06,12
0.020776,0.52317,2.0364e+06,12
0.019355,0.48355,2.0367e+06,12
0.082076,0.36098,2.0371e+06,12
0.077734,0.3435,2.0376e+06,12
0.092376,0.33018,2.0377e+06,12
0.19127,0.45276,2.0377e+06,12
0.02708,0.4828,2.0382e+06,12
0.12527,0.43679,2.0385e+06,12
0.075427,0.33347,2.0389e+06,12
0.1212,0.43135,2.0394e+06,12
0.12731,0.42748,2.0399e+06,12
0.060638,0.36996,2.0404e+06,12
0.021709,0.47565,2.0407e+06,12
0.016098,0.47793,2.0415e+06,12
0.1303,0.43722,2.0419e+06,12
0.019008,0.50272,2.0423e+06,12
0.15481,0.42607,2.0424e+06,12
0.12626,0.43383,2.0431e+06,12
0.030405,0.44639,2.0433e+06,12
0.1958,0.46093,2.0434e+06,12
0.12563,0.43608,2.0435e+06,12
0.046766,0.3967,2.0437e+06,12
0.088473,0.38704,2.0438e+06,12
0.13681,0.43851,2.0438e+06,12
0.083969,0.34632,2.0443e+06,12
0.029258,0.475,2.0443e+06,12
0.067241,0.38088,2.0453e+06,12
0.08714,0.37744,2.0459e+06,12
0.0055594,0.2973,2.0461e+06,12
0.069929,0.39267,2.0466e+06,12
0.12939,0.41701,2.0468e+06,12
0.12158,0.42115,2.0469e+06,12
0.032888,0.4494,2.0471e+06,12
0.07785,0.41535,2.0473e+06,12
0.066646,0.38211,2.0474e+06,12
0.1584,0.42877,2.0475e+06,12
0.034219,0.43877,2.0479e+06,12
0.028516,0.49134,2.0481e+06,12
0.010818,0.47231,2.0481e+06,12
0.024736,0.50391,2.0483e+06,12
0.042135,0.4459,2.0483e+06,12
0.068839,0.37308,2.0488e+06,12
0.040372,0.48049,2.0488e+06,12
0.11837,0.44715,2.0489e+06,12
0.047236,0.39512,2.049e+06,12
0.088886,0.45056,2.0491e+06,12
0.087378,0.44398,2.0491e+06,12
0.085792,0.37975,2.0505e+06,12
0.016561,0.32103,2.0509e+06,12
0.18061,0.45244,2.051e+06,12
0.062698,0.37432,2.0514e+06,12
0.12766,0.43393,2.0515e+06,12
0.088323,0.3759,2.0515e+06,12
0.1551,0.42592,2.0516e+06,12
0.13645,0.42148,2.0517e+06,12
0.17745,0.43626,2.0519e+06,12
0.16294,0.43386,2.052e+06,12
0.00034,0.48195,2.0522e+06,12
0.014104,0.47939,2.0522e+06,12
0.1593,0.4379,2.0523e+06,12
0.028711,0.44789,2.0526e+06,12
0.0063542,0.5017,2.053e+06,12
0.12883,0.44285,2.0533e+06,12
0.12512,0.43768,2.0534e+06,12
0.0066426,0.48587,2.0535e+06,12
0.12737,0.43514,2.0535e+06,12
0.0039618,0.50458,2.0535e+06,12
0.038747,0.47471,2.0536e+06,12
0.072833,0.40777,2.0543e+06,12
0.074319,0.39295,2.0546e+06,12
0.14375,0.44654,2.0548e+06,12
0.04248,0.42836,2.0549e+06,12
0.042713,0.46908,2.0552e+06,12
0.034787,0.43195,2.0555e+06,12
0.12747,0.44274,2.0558e+06,12
0.16781,0.44744,2.0561e+06,12
0.17607,0.43528,2.0561e+06,12
0.012644,0.47308,2.0562e+06,12
0.041681,0.47018,2.0569e+06,12
0.075577,0.37505,2.0569e+06,12
0.11222,0.42873,2.0569e+06,12
0.088853,0.39932,2.057e+06,12
0.12452,0.43279,2.0571e+06,12
0.14855,0.43542,2.0572e+06,12
0.090294,0.38228,2.0574e+06,12
0.17593,0.43267,2.0575e+06,12
0.18707,0.45104,2.0578e+06,12
0.097556,0.37701,2.0581e+06,12
0.0053497,0.48736,2.0584e+06,12
0.10352,0.43744,2.0586e+06,12
0.15092,0.43437,2.0586e+06,12
0.16353,0.41636,2.0587e+06,12
0.045134,0.47433,2.0588e+06,12
0.15548,0.42859,2.0588e+06,12
0.1468,0.39751,2.0588e+06,12
0.070602,0.41654,2.0589e+06,12
0.16181,0.45248,2.0589e+06,12
0.0087245,0.48636,2.059e+06,12
0.18076,0.47139,2.0593e+06,12
0.067036,0.39909,2.0595e+06,12
0.079058,0.38166,2.0596e+06,12
0.064944,0.37486,2.0599e+06,12
0.06031,0.42793,2.0599e+06,12
0.016755,0.42791,2.0599e+06,12
0.13117,0.42427,2.06e+06,12
0.19002,0.44342,2.0601e+06,12
0.039265,0.47938,2.0601e+06,12
0.016694,0.49563,2.0603e+06,12
0.09991,0.43679,2.0606e+06,12
0.15268,0.436,2.0606e+06,12
0.10045,0.43184,2.0608e+06,12
0.034594,0.43729,2.0612e+06,12
0.029013,0.52405,2.0613e+06,12
0.042087,0.42804,2.0615e+06,12
0.19377,0.46329,2.0615e+06,12
0.07219,0.40222,2.0616e+06,12
0.15252,0.42091,2.0617e+06,12
0.04405,0.50527,2.0617e+06,12
0.066189,0.40544,2.0618e+06,12
0.12254,0.45725,2.062e+06,12
0.10065,0.38768,2.0624e+06,12
0.0044867,0.49782,2.0625e+06,12
0.12397,0.43452,2.0626e+06,12
0.051744,0.48029,2.0627e+06,12
0.0069276,0.46349,2.0627e+06,12
0.0758,0.35615,2.0628e+06,12
0.15363,0.41401,2.0631e+06,12
0.14092,0.44059,2.0637e+06,12
0.13545,0.43338,2.0639e+06,12
0.070574,0.40734,2.064e+06,12
0.16195,0.43912,2.064e+06,12
0.056614,0.38861,2.0641e+06,12
0.1901,0.44588,2.0644e+06,12
0.049821,0.39927,2.0649e+06,12
0.16999,0.44108,2.0651e+06,12
0.12485,0.43935,2.0652e+06,12
0.0269,0.47259,2.0652e+06,12
0.077511,0.38064,2.0657e+06,12
0.019045,0.31336,2.0658e+06,12
0.063115,0.37314,2.066e+06,12
0.044561,0.43236,2.0662e+06,12
0.17692,0.45164,2.067e+06,12
0.069417,0.38983,2.0672e+06,12
0.034105,0.44715,2.0673e+06,12
0.0021351,0.51334,2.0673e+06,12
0.099019,0.42507,2.0674e+06,12
0.14864,0.42299,2.0676e+06,12
0.15263,0.463,2.0676e+06,12
0.06711,0.38574,2.0677e+06,12
0.16515,0.389,2.0678e+06,12
0.18238,0.45874,2.0684e+06,12
0.035645,0.46102,2.0686e+06,12
0.14936,0.47089,2.0686e+06,12
0.15892,0.38914,2.0687e+06,12
0.028562,0.42509,2.0691e+06,12
0.056606,0.41443,2.0693e+06,12
0.15091,0.43271,2.0693e+06,12
0.0075626,0.47513,2.0696e+06,12
0.016332,0.50891,2.0696e+06,12
0.17137,0.4254,2.0699e+06,12
0.064987,0.38728,2.07e+06,12
0.16078,0.44161,2.0701e+06,12
0.164,0.41749,2.071e+06,12
0.17446,0.45191,2.0712e+06,12
0.027366,0.48373,2.0714e+06,12
0.19524,0.47414,2.0717e+06,12
0.0761,0.37624,2.0718e+06,12
0.14128,0.43035,2.0719e+06,12
0.0070424,0.48503,2.072e+06,12
0.18108,0.43819,2.0722e+06,12
0.16098,0.45377,2.0724e+06,12
0.04755,0.46592,2.0729e+06,12
0.079007,0.3854,2.073e+06,12
0.033244,0.43894,2.0732e+06,12
0.030679,0.43827,2.0734e+06,12
0.043081,0.48844,2.0735e+06,12
0.055638,0.4948,2.0738e+06,12
0.14308,0.43557,2.0738e+06,12
0.084376,0.38019,2.0739e+06,12
0.058271,0.38159,2.074e+06,12
0.021956,0.44983,2.0747e+06,12
0.18407,0.43957,2.0748e+06,12
0.15225,0.4656,2.0749e+06,12
0.080412,0.38566,2.075e+06,12
0.037882,0.50564,2.075e+06,12
0.12938,0.43073,2.0751e+06,12
0.15895,0.46156,2.0752e+06,12
0.19368,0.43486,2.0753e+06,12
0.050067,0.40635,2.0758e+06,12
0.13644,0.42472,2.076e+06,12
0.16389,0.45983,2.0764e+06,12
0.16978,0.40182,2.0764e+06,12
0.12054,0.43043,2.077e+06,12
0.06946,0.40071,2.0775e+06,12
0.11085,0.43431,2.0777e+06,12
0.19272,0.42965,2.0779e+06,12
0.11752,0.40036,2.0784e+06,12
0.17977,0.45553,2.0787e+06,12
0.019035,0.41252,2.0793e+06,12
0.16213,0.43224,2.0795e+06,12
0.040681,0.43371,2.0796e+06,12
0.10989,0.4247,2.0799e+06,12
0.058131,0.3984,2.0799e+06,12
0.033248,0.48318,2.0804e+06,12
0.073086,0.38251,2.0804e+06,12
0.012696,0.33466,2.081e+06,12
0.18915,0.42366,2.0811e+06,12
0.05079,0.39251,2.0811e+06,12
0.069761,0.41368,2.0815e+06,12
0.1756,0.43768,2.0815e+06,12
0.081106,0.37901,2.0819e+06,12
0.12947,0.46138,2.082e+06,12
0.064936,0.36645,2.0821e+06,12
0.17495,0.40931,2.0825e+06,12
0.18143,0.4044,2.0827e+06,12
0.068212,0.41136,2.0828e+06,12
0.075031,0.39326,2.0833e+06,12
0.089384,0.38605,2.0839e+06,12
0.057793,0.39656,2.0839e+06,12
0.13704,0.44475,2.0841e+06,12
0.058173,0.40205,2.0841e+06,12
0.078562,0.35911,2.0843e+06,12
0.043496,0.43598,2.0848e+06,12
0.14687,0.4468,2.085e+06,12
0.14359,0.43556,2.085e+06,12
0.15769,0.48472,2.0851e+06,12
0.084988,0.42243,2.0852e+06,12
0.086406,0.42747,2.0854e+06,12
0.19513,0.44174,2.0855e+06,12
0.14584,0.43169,2.0855e+06,12
0.045022,0.44668,2.0856e+06,12
0.12429,0.42247,2.0861e+06,12
0.027513,0.34363,2.0871e+06,12
0.085683,0.38873,2.0873e+06,12
0.043512,0.46199,2.0875e+06,12
0.15755,0.4412,2.0877e+06,12
0.052907,0.45925,2.0878e+06,12
0.083472,0.37636,2.088e+06,12
0.18482,0.3969,2.0884e+06,12
0.093857,0.37428,2.0885e+06,12
0.08575,0.36472,2.0886e+06,12
0.16643,0.45391,2.0889e+06,12
0.14336,0.43169,2.0891e+06,12
0.18151,0.39774,2.0893e+06,12
0.20081,0.42459,2.0894e+06,12
0.094375,0.38941,2.0896e+06,12
0.19212,0.42715,2.0903e+06,12
0.079877,0.39459,2.0904e+06,12
0.023149,0.33408,2.0905e+06,12
0.18877,0.41601,2.0905e+06,12
0.16112,0.46166,2.0911e+06,12
0.10668,0.37837,2.0914e+06,12
0.077629,0.36152,2.0916e+06,12
0.080983,0.39708,2.0918e+06,12
0.093116,0.42389,2.092e+06,12
0.059307,0.42092,2.0929e+06,12
0.11987,0.41538,2.0932e+06,12
0.13221,0.42298,2.0932e+06,12
0.10414,0.37813,2.0934e+06,12
0.046884,0.46771,2.0936e+06,12
0.11,0.41052,2.0938e+06,12
0.14292,0.40856,2.0939e+06,12
0.12999,0.40932,2.094e+06,12
0.14503,0.43136,2.0942e+06,12
0.1525,0.42216,2.0943e+06,12
0.13744,0.47409,2.0946e+06,12
0.054439,0.38949,2.0949e+06,12
0.063061,0.48997,2.0951e+06,12
0.056507,0.48304,2.0955e+06,12
0.079478,0.36295,2.0956e+06,12
0.083769,0.34689,2.0957e+06,12
0.088272,0.36227,2.0963e+06,12
0.18648,0.41627,2.0965e+06,12
0.17965,0.41365,2.0972e+06,12
0.069056,0.39846,2.0973e+06,12
0.021142,0.34061,2.0974e+06,12
0.083651,0.3371,2.0977e+06,12
0.15353,0.43859,2.0979e+06,12
0.10618,0.40396,2.098e+06,12
0.20816,0.41366,2.0982e+06,12
0.18587,0.41155,2.0984e+06,12
0.034877,0.35237,2.0986e+06,12
0.092558,0.39003,2.0991e+06,12
0.16867,0.41794,2.0992e+06,12
0.16421,0.39439,2.0996e+06,12
0.12548,0.41548,2.0997e+06,12
0.091167,0.37933,2.0998e+06,12
0.18631,0.42323,2.1001e+06,12
0.15952,0.42927,2.1003e+06,12
0.14975,0.43142,2.1004e+06,12
0.070588,0.38394,2.1006e+06,12
0.17135,0.43181,2.1007e+06,12
0.1215,0.36415,2.1008e+06,12
0.10825,0.38352,2.1011e+06,12
0.089984,0.39987,2.1011e+06,12
0.093287,0.39005,2.1016e+06,12
0.15122,0.42915,2.1016e+06,12
0.066614,0.39353,2.1024e+06,12
0.19992,0.42343,2.1026e+06,12
0.0071916,0.31985,2.1027e+06,12
0.10923,0.36567,2.1034e+06,12
0.15544,0.46928,2.1035e+06,12
0.17792,0.44181,2.1036e+06,12
0.12474,0.3711,2.1038e+06,12
0.080452,0.39972,2.1041e+06,12
0.06253,0.42225,2.1042e+06,12
0.11767,0.3909,2.1042e+06,12
0.086685,0.39688,2.1042e+06,12
0.20016,0.42033,2.1043e+06,12
0.12265,0.40785,2.1047e+06,12
0.15031,0.41618,2.1051e+06,12
0.066104,0.37155,2.1056e+06,12
0.026893,0.34803,2.1056e+06,12
0.075084,0.41976,2.1061e+06,12
0.08597,0.373,2.1062e+06,12
0.012756,0.31761,2.1063e+06,12
0.12348,0.3507,2.1068e+06,12
0.11638,0.38058,2.1069e+06,12
0.030092,0.37396,2.107e+06,12
0.06975,0.35685,2.1074e+06,12
0.069278,0.43443,2.1078e+06,12
0.049724,0.43848,2.1078e+06,12
0.15001,0.43749,2.1082e+06,12
0.0463,0.45957,2.1085e+06,12
0.09991,0.37007,2.1092e+06,12
0.15156,0.40732,2.1092e+06,12
0.1076,0.42128,2.1095e+06,12
0.20148,0.44113,2.1096e+06,12
0.1017,0.36174,2.1097e+06,12
0.079664,0.34528,2.1097e+06,12
0.17502,0.40616,2.1099e+06,12
0.18273,0.41203,2.1101e+06,12
0.15478,0.40454,2.1102e+06,12
0.17201,0.40005,2.1108e+06,12
0.16165,0.44575,2.1108e+06,12
0.15406,0.437,2.1111e+06,12
0.20432,0.44663,2.1111e+06,12
0.14992,0.43734,2.1116e+06,12
0.038866,0.3973,2.1121e+06,12
0.027545,0.38234,2.1122e+06,12
0.16821,0.40344,2.1123e+06,12
0.11271,0.38495,2.113e+06,12
0.11787,0.34141,2.113e+06,12
0.13156,0.36627,2.1131e+06,12
0.17113,0.43576,2.1133e+06,12
0.097581,0.4001,2.1137e+06,12
0.11725,0.42035,2.1141e+06,12
0.11584,0.36974,2.1141e+06,12
0.18365,0.39843,2.1144e+06,12
0.055314,0.49752,2.1144e+06,12
0.19994,0.40874,2.1147e+06,12
0.18631,0.42823,2.1156e+06,12
0.16413,0.43782,2.1156e+06,12
0.16788,0.4263,2.1163e+06,12
0.16214,0.39049,2.1165e+06,12
0.090467,0.35795,2.1168e+06,12
0.054795,0.48555,2.1168e+06,12
0.097152,0.3532,2.1168e+06,12
0.16328,0.38787,2.1172e+06,12
0.16376,0.40596,2.118e+06,12
0.073525,0.4262,2.1184e+06,12
0.16056,0.43345,2.1187e+06,12
0.16123,0.4133,2.1189e+06,12
0.1307,0.43209,2.119e+06,12
0.15872,0.43737,2.1192e+06,12
0.11063,0.3655,2.1194e+06,12
0.17789,0.3972,2.1203e+06,12
0.16824,0.40098,2.1203e+06,12
0.058228,0.48105,2.1207e+06,12
0.20377,0.42149,2.1208e+06,12
0.0013331,0.47603,2.1209e+06,12
0.16972,0.41323,2.1209e+06,12
0.12235,0.33709,2.1211e+06,12
0.17103,0.39062,2.1212e+06,12
0.17588,0.4043,2.1217e+06,12
0.15929,0.41006,2.1218e+06,12
0.10993,0.32441,2.1218e+06,12
0.19699,0.43054,2.1225e+06,12
0.044017,0.4606,2.123e+06,12
0.20579,0.44093,2.123e+06,12
0.16786,0.41932,2.1233e+06,12
0.16158,0.42507,2.1234e+06,12
0.07125,0.33035,2.1236e+06,12
0.056552,0.48808,2.1237e+06,12
0.10289,0.41249,2.124e+06,12
0.11689,0.40982,2.1241e+06,12
0.095898,0.37604,2.1241e+06,12
0.13158,0.3471,2.1241e+06,12
0.024896,0.38316,2.1247e+06,12
0.16479,0.38799,2.1249e+06,12
0.044958,0.39841,2.1249e+06,12
0.069959,0.48124,2.1249e+06,12
0.053997,0.45951,2.1249e+06,12
0.074375,0.44129,2.1251e+06,12
0.069597,0.48074,2.1254e+06,12
0.07705,0.40264,2.1256e+06,12
0.14861,0.43146,2.1257e+06,12
0.1883,0.42422,2.126e+06,12
0.12261,0.33766,2.1262e+06,12
0.099609,0.35161,2.1268e+06,12
0.1236,0.42528,2.127e+06,12
0.10388,0.33161,2.127e+06,12
0.039513,0.46751,2.127e+06,12
0.04402,0.41222,2.1271e+06,12
0.19368,0.41563,2.1272e+06,12
0.072861,0.35657,2.1272e+06,12
0.051806,0.45794,2.1273e+06,12
0.18693,0.41892,2.1274e+06,12
0.0072988,0.48403,2.1275e+06,12
0.1694,0.39359,2.1279e+06,12
0.058953,0.47695,2.128e+06,12
0.0046778,0.34278,2.1283e+06,12
0.0090312,0.47033,2.1286e+06,12
0.17478,0.43054,2.1287e+06,12
0.15789,0.41016,2.129e+06,12
0.068149,0.34547,2.1297e+06,12
0.15752,0.39125,2.1298e+06,12
0.19504,0.41374,2.1301e+06,12
0.087977,0.32141,2.1309e+06,12
0.20907,0.42515,2.1309e+06,12
0.07649,0.3378,2.1319e+06,12
0.066461,0.36502,2.1321e+06,12
0.065264,0.33472,2.1322e+06,12
0.13004,0.36107,2.1323e+06,12
0.15756,0.43991,2.1325e+06,12
0.10251,0.40495,2.1325e+06,12
0.15441,0.40167,2.1328e+06,12
0.11472,0.37766,2.1328e+06,12
0.030145,0.46722,2.1328e+06,12
0.11807,0.37006,2.1333e+06,12
0.17142,0.39556,2.1333e+06,12
0.087327,0.34805,2.1335e+06,12
0.042469,0.44499,2.1338e+06,12
0.07899,0.33369,2.134e+06,12
0.14434,0.43119,2.1341e+06,12
0.18838,0.38656,2.1345e+06,12
0.16966,0.40983,2.1346e+06,12
0.040999,0.44652,2.1349e+06,12
0.19151,0.40304,2.135e+06,12
0.10497,0.36735,2.1352e+06,12
0.11246,0.39889,2.1353e+06,12
0.21205,0.42256,2.1354e+06,12
0.062229,0.38771,2.1354e+06,12
0.070068,0.34588,2.1355e+06,12
0.16744,0.40479,2.1364e+06,12
0.11918,0.38437,2.1364e+06,12
0.12974,0.41013,2.1365e+06,12
0.20098,0.4068,2.1366e+06,12
0.047871,0.33663,2.1379e+06,12
0.14696,0.42903,2.138e+06,12
0.15645,0.4089,2.1381e+06,12
0.17244,0.3961,2.139e+06,12
0.16482,0.39199,2.1393e+06,12
0.028238,0.47705,2.1394e+06,12
0.1712,0.41976,2.1395e+06,12
0.13132,0.3505,2.1398e+06,12
0.12638,0.44352,2.1399e+06,12
0.17971,0.40223,2.1402e+06,12
0.069844,0.34739,2.1402e+06,12
0.23051,0.41702,2.1407e+06,12
0.19195,0.42893,2.141e+06,12
0.15441,0.3567,2.1411e+06,12
0.065987,0.37574,2.1412e+06,12
0.20093,0.42693,2.1412e+06,12
0.076462,0.34332,2.1413e+06,12
0.18668,0.40639,2.1417e+06,12
0.11997,0.3461,2.1421e+06,12
0.18992,0.40809,2.1426e+06,12
0.1462,0.3585,2.1429e+06,12
0.14926,0.35244,2.143e+06,12
0.16959,0.42042,2.143e+06,12
0.19381,0.38486,2.1436e+06,12
0.17986,0.38274,2.1439e+06,12
0.073904,0.37684,2.144e+06,12
0.20004,0.4131,2.1442e+06,12
0.18131,0.42655,2.1446e+06,12
0.17344,0.42019,2.1446e+06,12
0.15381,0.40751,2.1446e+06,12
0.12046,0.41172,2.1448e+06,12
0.1551,0.41274,2.1451e+06,12
0.2242,0.43132,2.1455e+06,12
0.085059,0.39104,2.1458e+06,12
0.12271,0.42769,2.1459e+06,12
0.052019,0.47034,2.146e+06,12
0.090452,0.32811,2.146e+06,12
0.058877,0.39025,2.1462e+06,12
0.15446,0.39144,2.1462e+06,12
0.16772,0.38514,2.1463e+06,12
0.14637,0.38848,2.1464e+06,12
0.079134,0.3211,2.1469e+06,12
0.0067589,0.48613,2.1472e+06,12
0.22348,0.42822,2.1475e+06,12
0.10658,0.33683,2.1478e+06,12
0.16292,0.38605,2.1481e+06,12
0.12389,0.39228,2.1482e+06,12
0.21062,0.44263,2.1487e+06,12
0.20564,0.45645,2.1488e+06,12
0.14858,0.41741,2.15e+06,12
0.03331,0.46818,2.1504e+06,12
0.080513,0.39758,2.1505e+06,12
0.17542,0.42341,2.1505e+06,12
0.17912,0.42421,2.1506e+06,12
0.073314,0.37014,2.1509e+06,12
0.094462,0.35329,2.151e+06,12
0.079343,0.36379,2.1511e+06,12
0.11789,0.33878,2.1512e+06,12
0.19066,0.40363,2.1513e+06,12
0.18625,0.40854,2.1518e+06,12
0.21004,0.45471,2.1521e+06,12
0.16954,0.40549,2.1522e+06,12
0.031627,0.45681,2.1524e+06,12
0.136,0.40684,2.1527e+06,12
0.15862,0.33618,2.1528e+06,12
0.095327,0.31635,2.1532e+06,12
0.15733,0.40112,2.1533e+06,12
0.065224,0.39925,2.154e+06,12
0.17118,0.37244,2.1543e+06,12
0.16818,0.40451,2.1544e+06,12
0.18968,0.36779,2.1545e+06,12
0.20854,0.45241,2.1547e+06,12
0.18569,0.38247,2.1549e+06,12
0.16482,0.38429,2.155e+06,12
0.12448,0.36283,2.1556e+06,12
0.21353,0.42671,2.1558e+06,12
0.17425,0.41848,2.1559e+06,12
0.1385,0.40764,2.156e+06,12
0.15363,0.3867,2.1562e+06,12
0.10461,0.36507,2.1564e+06,12
0.081339,0.30402,2.1568e+06,12
0.11593,0.37029,2.1571e+06,12
0.18047,0.42109,2.1571e+06,12
0.12275,0.35468,2.1572e+06,12
0.21146,0.41905,2.1574e+06,12
0.13393,0.35788,2.1574e+06,12
0.16786,0.37893,2.1575e+06,12
0.18291,0.36411,2.1576e+06,12
0.15582,0.38061,2.1576e+06,12
0.10111,0.39149,2.1578e+06,12
0.15538,0.37064,2.1578e+06,12
0.12509,0.35355,2.158e+06,12
0.12504,0.39849,2.1582e+06,12
0.20326,0.43343,2.1584e+06,12
0.17897,0.42711,2.1588e+06,12
0.12153,0.32847,2.1589e+06,12
0.19636,0.41709,2.1589e+06,12
0.17561,0.38824,2.1592e+06,12
0.13828,0.37295,2.1593e+06,12
0.14837,0.36422,2.1594e+06,12
0.16571,0.37951,2.1594e+06,12
0.14629,0.35131,2.1596e+06,12
0.053605,0.38196,2.16e+06,12
0.16487,0.39065,2.1601e+06,12
0.20005,0.37912,2.1605e+06,12
0.032771,0.45971,2.1605e+06,12
0.18802,0.39701,2.1605e+06,12
0.12525,0.38714,2.1607e+06,12
0.092044,0.36281,2.1607e+06,12
0.1326,0.3747,2.1608e+06,12
0.20512,0.40905,2.1609e+06,12
0.18547,0.42508,2.1615e+06,12
0.21395,0.45286,2.1618e+06,12
0.20138,0.44428,2.1624e+06,12
0.097343,0.38837,2.1624e+06,12
0.1333,0.33833,2.1627e+06,12
0.15929,0.39751,2.1627e+06,12
0.025463,0.45641,2.1628e+06,12
0.18931,0.41612,2.1628e+06,12
0.19634,0.39822,2.163e+06,12
0.13614,0.36798,2.1632e+06,12
0.22208,0.44729,2.1632e+06,12
0.15817,0.3782,2.1633e+06,12
0.10701,0.35958,2.1635e+06,12
0.17259,0.39337,2.1636e+06,12
0.18037,0.4124,2.1638e+06,12
0.19813,0.41753,2.1642e+06,12
0.15588,0.34886,2.1645e+06,12
0.20185,0.39938,2.1646e+06,12
0.22061,0.41562,2.1648e+06,12
0.16726,0.39367,2.1649e+06,12
0.20989,0.43095,2.1651e+06,12
0.12041,0.33987,2.1651e+06,12
0.15971,0.43211,2.1654e+06,12
0.15021,0.3886,2.1658e+06,12
0.20359,0.44394,2.1658e+06,12
0.19654,0.38952,2.1659e+06,12
0.034442,0.45611,2.1659e+06,12
0.16598,0.37308,2.1659e+06,12
0.094259,0.36876,2.166e+06,12
0.13555,0.34512,2.1661e+06,12
0.10824,0.39935,2.1663e+06,12
0.050876,0.42584,2.1666e+06,12
0.17851,0.42525,2.1666e+06,12
0.179,0.41705,2.1668e+06,12
0.19959,0.42283,2.1668e+06,12
0.17815,0.4277,2.1672e+06,12
0.21058,0.44838,2.1672e+06,12
0.087208,0.35979,2.1673e+06,12
0.040228,0.46184,2.1674e+06,12
0.12448,0.3395,2.1679e+06,12
0.10792,0.3852,2.168e+06,12
0.22113,0.43021,2.1681e+06,12
0.1011,0.33079,2.1682e+06,12
0.062282,0.37228,2.1685e+06,12
0.15565,0.39999,2.1686e+06,12
0.19274,0.42789,2.1686e+06,12
0.092594,0.34904,2.1687e+06,12
0.16323,0.36826,2.1688e+06,12
0.16573,0.33799,2.1688e+06,12
0.15309,0.39098,2.1692e+06,12
0.17984,0.3564,2.1692e+06,12
0.35291,0.67752,2.1693e+06,9
0.13747,0.39833,2.1693e+06,12
0.10715,0.33358,2.1695e+06,12
0.15005,0.36165,2.1697e+06,12
0.157,0.35871,2.1697e+06,12
0.18066,0.40559,2.1699e+06,12
0.14193,0.34858,2.1702e+06,12
0.21331,0.44103,2.1707e+06,12
0.10374,0.37671,2.1707e+06,12
0.10601,0.35492,2.1707e+06,12
0.17746,0.38759,2.171e+06,12
0.082241,0.36621,2.1711e+06,12
0.18704,0.3782,2.1712e+06,12
0.11778,0.41146,2.1719e+06,12
0.16753,0.37834,2.1722e+06,12
0.14947,0.34346,2.1724e+06,12
0.15881,0.34219,2.1725e+06,12
0.13044,0.37303,2.1727e+06,12
0.20847,0.42986,2.1728e+06,12
0.23178,0.44469,2.1729e+06,12
0.13401,0.35566,2.173e+06,12
0.15722,0.38264,2.1734e+06,12
0.13155,0.35894,2.1747e+06,12
0.16529,0.37651,2.1751e+06,12
0.048246,0.45253,2.1754e+06,12
0.14046,0.40678,2.1756e+06,12
0.12242,0.34817,2.1756e+06,12
0.052389,0.46952,2.1758e+06,12
0.077525,0.40071,2.1759e+06,12
0.097427,0.34081,2.1759e+06,12
0.099269,0.39551,2.1762e+06,12
0.16916,0.38107,2.1764e+06,12
0.19097,0.42231,2.1765e+06,12
0.065877,0.38212,2.1766e+06,12
0.15113,0.34274,2.177e+06,12
0.13541,0.34248,2.177e+06,12
0.15442,0.45519,2.1771e+06,12
0.17241,0.38386,2.1772e+06,12
0.15183,0.34594,2.1773e+06,12
0.20914,0.42936,2.1774e+06,12
0.11373,0.32504,2.1774e+06,12
0.058305,0.458,2.1775e+06,12
0.19038,0.42792,2.1775e+06,12
0.14608,0.36086,2.1778e+06,12
0.15129,0.34811,2.1779e+06,12
0.2038,0.44433,2.1781e+06,12
0.14947,0.3559,2.1791e+06,12
0.17901,0.40169,2.1793e+06,12
0.13838,0.35707,2.1794e+06,12
0.16609,0.32863,2.1798e+06,12
0.1378,0.34958,2.1802e+06,12
0.037449,0.47666,2.1804e+06,12
0.16526,0.37606,2.1805e+06,12
0.19586,0.42438,2.1805e+06,12
0.18112,0.40145,2.1805e+06,12
0.128,0.35688,2.1806e+06,12
0.19501,0.4048,2.1807e+06,12
0.097136,0.3982,2.1808e+06,12
0.041412,0.49963,2.1808e+06,12
0.14914,0.3423,2.1809e+06,12
0.05079,0.43766,2.181e+06,12
0.15942,0.34654,2.1812e+06,12
0.20028,0.43196,2.1812e+06,12
0.17798,0.40994,2.1813e+06,12
0.070599,0.38826,2.1813e+06,12
0.11427,0.33246,2.1815e+06,12
0.069935,0.40167,2.1815e+06,12
0.11602,0.39998,2.1817e+06,12
0.13458,0.36725,2.1818e+06,12
0.22781,0.44549,2.1819e+06,12
0.14391,0.37315,2.182e+06,12
0.0384,0.41886,2.1822e+06,12
0.15449,0.34416,2.1823e+06,12
0.18355,0.42409,2.1824e+06,12
0.15191,0.325,2.1825e+06,12
0.15781,0.40725,2.1825e+06,12
0.15144,0.34876,2.1826e+06,12
0.17014,0.33797,2.1826e+06,12
0.19715,0.39006,2.1828e+06,12
0.19848,0.39948,2.1832e+06,12
0.20135,0.40139,2.1832e+06,12
0.14974,0.3465,2.1833e+06,12
0.15629,0.34469,2.1835e+06,12
0.15731,0.35377,2.1836e+06,12
0.16107,0.36035,2.1838e+06,12
0.10956,0.34498,2.1838e+06,12
0.14042,0.35308,2.1838e+06,12
0.18031,0.37837,2.184e+06,12
0.19116,0.4021,2.1842e+06,12
0.065456,0.43747,2.1844e+06,12
0.20958,0.37786,2.1851e+06,12
0.13372,0.3549,2.1853e+06,12
0.16153,0.38304,2.1854e+06,12
0.18298,0.40187,2.1854e+06,12
0.038206,0.4403,2.1856e+06,12
0.19329,0.41493,2.1856e+06,12
0.19811,0.4544,2.1857e+06,12
0.043503,0.43161,2.1858e+06,12
0.22278,0.41674,2.1859e+06,12
0.19783,0.40632,2.186e+06,12
0.17208,0.37757,2.1861e+06,12
0.13774,0.36818,2.1862e+06,12
0.14303,0.36058,2.1862e+06,12
0.11206,0.40162,2.1862e+06,12
0.17547,0.40169,2.1867e+06,12
0.13676,0.31919,2.187e+06,12
0.18675,0.38745,2.1871e+06,12
0.22242,0.41816,2.1872e+06,12
0.20468,0.39966,2.1875e+06,12
0.19285,0.40167,2.1875e+06,12
0.2022,0.3988,2.1879e+06,12
0.1592,0.41755,2.1881e+06,12
0.10268,0.31515,2.1883e+06,12
0.10932,0.36465,2.1884e+06,12
0.20855,0.43839,2.1885e+06,12
0.22759,0.42108,2.1885e+06,12
0.22351,0.43474,2.1886e+06,12
0.16176,0.38771,2.189e+06,12
0.14964,0.35237,2.189e+06,12
0.16255,0.44917,2.1893e+06,12
0.14884,0.33668,2.1894e+06,12
0.15019,0.36885,2.1895e+06,12
0.16595,0.3726,2.1895e+06,12
0.098614,0.3632,2.1895e+06,12
0.1196,0.36327,2.19e+06,12
0.37122,0.69036,2.1901e+06,9
0.17734,0.44716,2.1903e+06,12
0.16084,0.33755,2.1904e+06,12
0.20208,0.40797,2.1904e+06,12
0.37221,0.68578,2.1905e+06,9
0.1681,0.35567,2.1906e+06,12
0.15886,0.35672,2.1906e+06,12
0.16705,0.34734,2.1908e+06,12
0.20458,0.41831,2.191e+06,12
0.12792,0.36628,2.191e+06,12
0.0088949,0.43824,2.1911e+06,12
0.12756,0.37033,2.1914e+06,12
0.14425,0.40872,2.1914e+06,12
0.14886,0.36356,2.1918e+06,12
0.12323,0.34349,2.1918e+06,12
0.16351,0.37209,2.1919e+06,12
0.12744,0.37428,2.1921e+06,12
0.11098,0.34819,2.1921e+06,12
0.24028,0.43701,2.1923e+06,12
0.14492,0.405,2.1926e+06,12
0.19253,0.3582,2.1927e+06,12
0.23046,0.44453,2.1929e+06,12
0.14152,0.32995,2.193e+06,12
0.18135,0.42221,2.1932e+06,12
0.0079333,0.46243,2.1935e+06,12
0.15959,0.35913,2.1943e+06,12
0.20105,0.40986,2.1943e+06,12
0.17208,0.37469,2.1946e+06,12
0.1771,0.33041,2.1947e+06,12
0.17453,0.3342,2.1948e+06,12
0.20343,0.40054,2.1948e+06,12
0.20753,0.40168,2.195e+06,12
0.36299,0.68842,2.1953e+06,9
0.17591,0.40083,2.1956e+06,12
0.14153,0.37209,2.1957e+06,12
0.19598,0.41646,2.1961e+06,12
0.25353,0.45755,2.1962e+06,12
0.19761,0.41379,2.1964e+06,12
0.24673,0.45766,2.1968e+06,12
0.011123,0.46625,2.1968e+06,12
0.12564,0.36405,2.1971e+06,12
0.12898,0.38272,2.1974e+06,12
0.16726,0.41099,2.1975e+06,12
0.14765,0.35952,2.1976e+06,12
0.0232,0.45791,2.1976e+06,12
0.1893,0.40636,2.1979e+06,12
0.12388,0.35787,2.198e+06,12
0.16041,0.37113,2.1981e+06,12
0.14421,0.36403,2.1986e+06,12
0.021136,0.4711,2.1986e+06,12
0.0092815,0.44767,2.1987e+06,12
0.17879,0.31137,2.1988e+06,12
0.087392,0.31585,2.1989e+06,12
0.089364,0.34635,2.1993e+06,12
0.14895,0.41045,2.1994e+06,12
0.20761,0.45129,2.1995e+06,12
0.10096,0.3618,2.2e+06,12
0.13638,0.37865,2.2001e+06,12
0.15107,0.36338,2.2001e+06,12
0.20724,0.41642,2.2004e+06,12
0.17081,0.36834,2.2006e+06,12
0.12509,0.31173,2.2011e+06,12
0.18852,0.37766,2.2012e+06,12
0.10895,0.32805,2.2012e+06,12
0.19947,0.36738,2.2013e+06,12
0.1668,0.32596,2.2013e+06,12
0.0054659,0.46979,2.2013e+06,12
0.17925,0.3628,2.2018e+06,12
0.24152,0.48106,2.202e+06,12
0.1275,0.33396,2.2021e+06,12
0.16747,0.37355,2.2024e+06,12
0.13961,0.33631,2.2024e+06,12
0.13961,0.37574,2.2024e+06,12
0.13854,0.37372,2.2025e+06,12
0.14585,0.37049,2.2027e+06,12
0.0013038,0.45485,2.2028e+06,12
0.14077,0.38159,2.2031e+06,12
0.13766,0.33534,2.2031e+06,12
0.19787,0.31623,2.2032e+06,12
0.19466,0.42114,2.2033e+06,12
0.21711,0.43636,2.2034e+06,12
0.14825,0.3999,2.2035e+06,12
0.1787,0.32465,2.2037e+06,12
0.0046406,0.44114,2.2037e+06,12
0.14162,0.38298,2.2038e+06,12
0.36751,0.70114,2.2038e+06,9
0.19619,0.36488,2.2038e+06,12
0.24145,0.48564,2.2039e+06,12
0.19114,0.39447,2.204e+06,12
0.21464,0.39773,2.204e+06,12
0.18377,0.37272,2.2041e+06,12
0.14034,0.37788,2.2042e+06,12
0.1073,0.38279,2.2042e+06,12
0.13776,0.40656,2.2043e+06,12
0.37078,0.70379,2.2044e+06,9
0.15819,0.40479,2.2045e+06,12
0.15198,0.37287,2.2046e+06,12
0.13859,0.39298,2.2046e+06,12
0.19722,0.34692,2.2047e+06,12
0.21437,0.36573,2.2048e+06,12
0.04232,0.49849,2.2049e+06,12
0.1019,0.3077,2.205e+06,12
0.13077,0.39633,2.205e+06,12
0.15659,0.36411,2.205e+06,12
0.13622,0.35688,2.2054e+06,12
0.14265,0.4053,2.2056e+06,12
0.23385,0.48437,2.2058e+06,12
0.16929,0.36774,2.2058e+06,12
0.17885,0.38797,2.2059e+06,12
0.12304,0.36847,2.2059e+06,12
0.12512,0.30803,2.206e+06,12
0.056638,0.36217,2.2061e+06,12
0.11376,0.37364,2.2062e+06,12
0.19333,0.36913,2.2064e+06,12
0.13774,0.37602,2.2065e+06,12
0.11078,0.38874,2.2066e+06,12
0.38076,0.70721,2.2066e+06,9
0.18142,0.40509,2.2069e+06,12
0.14892,0.40414,2.207e+06,12
0.10942,0.39832,2.207e+06,12
0.19474,0.42448,2.2071e+06,12
0.21135,0.42586,2.2071e+06,12
0.15096,0.38667,2.2072e+06,12
0.192,0.43679,2.2074e+06,12
0.10031,0.39562,2.2077e+06,12
0.012769,0.4441,2.2077e+06,12
0.19663,0.41261,2.2079e+06,12
0.15914,0.38967,2.2085e+06,12
0.026967,0.50176,2.2085e+06,12
0.10106,0.33113,2.2087e+06,12
0.19159,0.37779,2.2089e+06,12
0.20864,0.34173,2.2089e+06,12
0.2171,0.40669,2.2091e+06,12
0.15105,0.31574,2.2093e+06,12
0.18396,0.37951,2.2093e+06,12
0.097406,0.39536,2.2094e+06,12
0.10778,0.37168,2.2097e+06,12
0.12075,0.32918,2.2097e+06,12
0.15915,0.33006,2.2097e+06,12
0.10436,0.32189,2.21e+06,12
0.11372,0.33685,2.2102e+06,12
0.10593,0.33865,2.2105e+06,12
0.10971,0.39973,2.2105e+06,12
0.12592,0.39157,2.2105e+06,12
0.1333,0.33841,2.2107e+06,12
0.099994,0.38979,2.2109e+06,12
0.25145,0.48997,2.2113e+06,12
0.011482,0.45929,2.2115e+06,12
0.20477,0.41152,2.2115e+06,12
0.0045648,0.45663,2.2116e+06,12
0.20925,0.36491,2.2117e+06,12
0.20264,0.43988,2.2119e+06,12
0.17821,0.30747,2.212e+06,12
0.15331,0.37542,2.2121e+06,12
0.12618,0.40211,2.2121e+06,12
0.011596,0.44298,2.2122e+06,12
0.18598,0.38862,2.2122e+06,12
0.13912,0.35406,2.2123e+06,12
0.12045,0.35316,2.2123e+06,12
0.19871,0.3973,2.2126e+06,12
0.14611,0.38258,2.2128e+06,12
0.1385,0.39049,2.2129e+06,12
0.15927,0.40266,2.2129e+06,12
0.21888,0.43296,2.2132e+06,12
0.11298,0.39662,2.2132e+06,12
0.25363,0.48157,2.2134e+06,12
0.18847,0.44138,2.2134e+06,12
0.15976,0.37526,2.2136e+06,12
0.16039,0.37636,2.2139e+06,12
0.14219,0.30399,2.2142e+06,12
0.10666,0.34162,2.2142e+06,12
0.1656,0.35259,2.2143e+06,12
0.16029,0.35366,2.2145e+06,12
0.15426,0.3909,2.2145e+06,12
0.14073,0.36476,2.2147e+06,12
0.1157,0.39952,2.2148e+06,12
0.25734,0.49488,2.2148e+06,12
0.14372,0.35911,2.2149e+06,12
0.10171,0.39805,2.2151e+06,12
0.1472,0.3571,2.2154e+06,12
0.1967,0.41538,2.2157e+06,12
0.17089,0.36338,2.2158e+06,12
0.19902,0.41472,2.2158e+06,12
0.21456,0.40464,2.2158e+06,12
0.37845,0.69522,2.2158e+06,9
0.20313,0.43038,2.2158e+06,12
0.2079,0.43443,2.2159e+06,12
0.19928,0.36592,2.2161e+06,12
0.1001,0.34314,2.2164e+06,12
0.2011,0.32043,2.2164e+06,12
0.18431,0.44636,2.2165e+06,12
0.23853,0.49237,2.2165e+06,12
0.10939,0.36018,2.2168e+06,12
0.094725,0.34571,2.2171e+06,12
0.017158,0.45821,2.2175e+06,12
0.018505,0.47894,2.2179e+06,12
0.23456,0.44237,2.218e+06,12
0.38346,0.7178,2.218e+06,9
0.024473,0.45202,2.2184e+06,12
0.39659,0.71952,2.2184e+06,9
0.15384,0.42084,2.2186e+06,12
0.10619,0.34906,2.2187e+06,12
0.13603,0.38593,2.2196e+06,12
0.21397,0.44216,2.2197e+06,12
0.15088,0.40755,2.2199e+06,12
0.16503,0.39987,2.2199e+06,12
0.20238,0.40998,2.2202e+06,12
0.188,0.36206,2.2202e+06,12
0.12027,0.30817,2.2203e+06,12
0.10089,0.35484,2.2203e+06,12
0.18036,0.34895,2.2204e+06,12
0.10637,0.34405,2.2206e+06,12
0.16643,0.34895,2.2207e+06,12
0.10787,0.36043,2.2208e+06,12
0.21428,0.41697,2.2208e+06,12
0.39515,0.70969,2.2209e+06,9
0.10817,0.2969,2.2213e+06,12
0.1603,0.42792,2.2214e+06,12
0.15034,0.43138,2.2221e+06,12
0.37865,0.71269,2.2223e+06,9
0.044878,0.50254,2.2223e+06,12
0.11904,0.34807,2.2225e+06,12
0.20412,0.37732,2.2229e+06,12
0.0066938,0.44512,2.223e+06,12
0.37891,0.70095,2.2233e+06,9
0.13047,0.31307,2.2235e+06,12
0.09575,0.32899,2.2237e+06,12
0.11423,0.32399,2.2239e+06,12
0.38982,0.70714,2.2241e+06,9
0.23688,0.49945,2.2243e+06,12
0.37688,0.70027,2.2245e+06,9
0.12364,0.33993,2.2248e+06,12
0.25927,0.48984,2.2248e+06,12
0.14022,0.37878,2.2251e+06,12
0.093113,0.36211,2.2251e+06,12
0.10765,0.34558,2.2252e+06,12
0.16911,0.32331,2.2254e+06,12
0.16657,0.30183,2.2254e+06,12
0.39083,0.71274,2.2255e+06,9
0.15021,0.38886,2.2255e+06,12
0.16189,0.38318,2.2255e+06,12
0.12772,0.35764,2.226e+06,12
0.21351,0.3752,2.2261e+06,12
0.15051,0.36893,2.2262e+06,12
0.059329,0.37359,2.2265e+06,12
0.21341,0.39813,2.2267e+06,12
0.11519,0.36169,2.2268e+06,12
0.21041,0.35076,2.2269e+06,12
0.37425,0.70768,2.227e+06,9
0.21921,0.36635,2.2271e+06,12
0.10224,0.29878,2.2271e+06,12
0.16119,0.31609,2.2273e+06,12
0.22012,0.37335,2.2277e+06,12
0.096503,0.34432,2.2277e+06,12
0.23418,0.38198,2.2278e+06,12
0.13078,0.30561,2.2279e+06,12
0.16664,0.39114,2.2281e+06,12
0.10778,0.30188,2.2282e+06,12
0.39548,0.69396,2.2283e+06,9
0.10409,0.38024,2.2285e+06,12
0.16349,0.387,2.2286e+06,12
0.090322,0.34908,2.2288e+06,12
0.38758,0.71007,2.2289e+06,9
0.19211,0.40489,2.229e+06,12
0.22764,0.37529,2.2291e+06,12
0.37981,0.70101,2.2297e+06,9
0.13567,0.36242,2.2297e+06,12
0.18333,0.31846,2.2299e+06,12
0.14999,0.33746,2.2302e+06,12
0.2177,0.40647,2.2302e+06,12
0.16954,0.38779,2.2305e+06,12
0.059364,0.37932,2.2306e+06,12
0.0078278,0.45828,2.2307e+06,12
0.047162,0.38007,2.2307e+06,12
0.0018121,0.445,2.2308e+06,12
0.16991,0.41988,2.2309e+06,12
0.12914,0.37849,2.231e+06,12
0.15078,0.4053,2.2312e+06,12
0.021475,0.45643,2.2312e+06,12
0.37821,0.69019,2.2313e+06,9
0.081583,0.35745,2.2316e+06,12
0.22251,0.36351,2.2319e+06,12
0.2314,0.36557,2.2326e+06,12
0.1559,0.32749,2.2329e+06,12
0.0079682,0.4437,2.2329e+06,12
0.093121,0.34023,2.2331e+06,12
0.14527,0.41119,2.2336e+06,12
0.00042515,0.47366,2.2339e+06,12
0.11351,0.33982,2.234e+06,12
0.1582,0.31793,2.2348e+06,12
0.37438,0.72096,2.2353e+06,9
0.063818,0.37336,2.2355e+06,12
0.17014,0.39832,2.2361e+06,12
0.16108,0.34729,2.2361e+06,12
0.2378,0.37372,2.2364e+06,12
0.091637,0.33682,2.2364e+06,12
0.40215,0.70399,2.2364e+06,9
0.23547,0.38573,2.2368e+06,12
0.087732,0.34963,2.2368e+06,12
0.17326,0.4022,2.2368e+06,12
0.16464,0.41142,2.2369e+06,12
0.24469,0.37853,2.2371e+06,12
0.059263,0.37928,2.2372e+06,12
0.38277,0.69738,2.2373e+06,9
0.18284,0.41048,2.2374e+06,12
0.23514,0.39487,2.2374e+06,12
0.064052,0.3849,2.2375e+06,12
0.08379,0.347,2.2376e+06,12
0.21578,0.35659,2.2379e+06,12
0.22319,0.40631,2.2379e+06,12
0.23731,0.41361,2.238e+06,12
0.115,0.34919,2.2381e+06,12
0.23687,0.36309,2.2381e+06,12
0.13791,0.35811,2.2382e+06,12
0.11555,0.39391,2.2382e+06,12
0.15976,0.30181,2.2383e+06,12
0.23051,0.36002,2.2384e+06,12
0.23421,0.35681,2.2397e+06,12
0.17589,0.34388,2.2399e+06,12
0.12143,0.36966,2.2399e+06,12
0.16782,0.40037,2.24e+06,12
0.14,0.38162,2.24e+06,12
0.050815,0.38702,2.24e+06,12
0.19206,0.40123,2.24e+06,12
0.17833,0.30712,2.2401e+06,12
0.17615,0.41187,2.2401e+06,12
0.038734,0.40512,2.2403e+06,12
0.16501,0.38753,2.2403e+06,12
0.018543,0.47346,2.2406e+06,12
0.076947,0.34825,2.2412e+06,12
0.086104,0.34883,2.2415e+06,12
0.087508,0.37337,2.2419e+06,12
0.075368,0.67559,2.2419e+06,19
0.35652,0.70322,2.242e+06,9
0.12782,0.37165,2.2421e+06,12
0.37621,0.707,2.2421e+06,9
0.08475,0.34363,2.2422e+06,12
0.096021,0.34483,2.2424e+06,12
0.053467,0.38049,2.2425e+06,12
0.059611,0.39485,2.2426e+06,12
0.36695,0.70008,2.2426e+06,9
0.13193,0.35585,2.2427e+06,12
0.11755,0.41632,2.2428e+06,12
0.050427,0.37488,2.2431e+06,12
0.12368,0.35175,2.2432e+06,12
0.10638,0.34191,2.2432e+06,12
0.13725,0.33136,2.2436e+06,12
0.081466,0.33362,2.2437e+06,12
0.1401,0.31407,2.2439e+06,12
0.1764,0.29882,2.2443e+06,12
0.034507,0.40281,2.2444e+06,12
0.096048,0.34582,2.2444e+06,12
0.095631,0.37547,2.2446e+06,12
0.20163,0.40121,2.2449e+06,12
0.23107,0.36893,2.2453e+06,12
0.16545,0.37964,2.2454e+06,12
0.18389,0.41713,2.2454e+06,12
0.097036,0.28573,2.2456e+06,12
0.14728,0.36369,2.246e+06,12
0.10878,0.41545,2.246e+06,12
0.10478,0.33994,2.2463e+06,12
0.38031,0.72692,2.2466e+06,9
0.093725,0.37022,2.2469e+06,12
0.37416,0.71482,2.2475e+06,9
0.11518,0.32626,2.2478e+06,12
0.36353,0.71259,2.2485e+06,9
0.069828,0.3439,2.2486e+06,12
0.1399,0.36499,2.2487e+06,12
0.18979,0.4486,2.2489e+06,12
0.23728,0.38178,2.2489e+06,12
0.090963,0.32683,2.2492e+06,12
0.089175,0.33934,2.2493e+06,12
0.1837,0.40532,2.2494e+06,12
0.23254,0.39353,2.2499e+06,12
0.22845,0.40594,2.2503e+06,12
0.23784,0.36408,2.2504e+06,12
0.22088,0.39446,2.2505e+06,12
0.39403,0.70898,2.2508e+06,9
0.047838,0.39237,2.251e+06,12
0.064693,0.37576,2.2511e+06,12
0.37548,0.71728,2.2512e+06,9
0.067444,0.37342,2.2515e+06,12
0.17013,0.35068,2.2517e+06,12
0.073646,0.38233,2.2521e+06,12
0.12059,0.35927,2.2521e+06,12
0.10066,0.33489,2.2524e+06,12
0.37778,0.72104,2.2527e+06,9
0.37283,0.71011,2.2531e+06,9
0.23297,0.41128,2.2534e+06,12
0.16142,0.34715,2.2536e+06,12
0.18175,0.30279,2.2536e+06,12
0.18093,0.28906,2.2538e+06,12
0.14068,0.36873,2.2538e+06,12
0.099169,0.38325,2.2542e+06,12
0.051148,0.39838,2.2542e+06,12
0.065125,0.37735,2.2544e+06,12
0.16306,0.40559,2.2546e+06,12
0.04778,0.39217,2.2549e+06,12
0.4007,0.70318,2.2553e+06,9
0.081308,0.33714,2.2556e+06,12
0.077031,0.36081,2.2563e+06,12
0.10182,0.36616,2.2563e+06,12
0.09323,0.37697,2.2567e+06,12
0.18729,0.40627,2.2576e+06,12
0.08886,0.68357,2.2578e+06,19
0.067908,0.68656,2.258e+06,19
0.18247,0.28858,2.2585e+06,12
0.1539,0.40727,2.2586e+06,12
0.15071,0.39946,2.2586e+06,12
0.1423,0.37547,2.2589e+06,12
0.18391,0.40681,2.259e+06,12
0.23598,0.39467,2.2591e+06,12
0.092944,0.32023,2.2594e+06,12
0.15995,0.34778,2.2599e+06,12
0.076182,0.70142,2.2599e+06,19
0.090265,0.32866,2.2599e+06,12
0.076379,0.68267,2.2602e+06,19
0.14103,0.36844,2.2602e+06,12
0.10877,0.39386,2.2604e+06,12
0.15976,0.30911,2.2606e+06,12
0.18593,0.28989,2.2607e+06,12
0.36158,0.69448,2.2608e+06,9
0.11284,0.38776,2.2609e+06,12
0.050857,0.37336,2.2616e+06,12
0.089383,0.3479,2.2617e+06,12
0.095252,0.6906,2.2619e+06,19
0.37277,0.73524,2.2619e+06,9
0.18385,0.46233,2.2619e+06,12
0.16501,0.3306,2.2622e+06,12
0.05783,0.37227,2.2623e+06,12
0.14838,0.36332,2.2623e+06,12
0.080266,0.31686,2.2624e+06,12
0.18343,0.27791,2.2627e+06,12
0.16718,0.3009,2.263e+06,12
0.25012,0.3867,2.2632e+06,12
0.095023,0.37879,2.2634e+06,12
0.14655,0.37059,2.2637e+06,12
0.1082,0.69091,2.2637e+06,19
0.38175,0.73362,2.2638e+06,9
0.23435,0.39014,2.2642e+06,12
0.15994,0.27902,2.2643e+06,12
0.083362,0.34827,2.2643e+06,12
0.38016,0.74192,2.2645e+06,9
0.12709,0.36613,2.2646e+06,12
0.12624,0.39744,2.2646e+06,12
0.19666,0.29741,2.2647e+06,12
0.12962,0.39359,2.2657e+06,12
0.079194,0.68873,2.2664e+06,19
0.17446,0.2917,2.2666e+06,12
0.08027,0.32716,2.267e+06,12
0.078831,0.34447,2.2676e+06,12
0.085071,0.35366,2.2677e+06,12
0.061744,0.33561,2.268e+06,12
0.098728,0.37438,2.268e+06,12
0.38412,0.72766,2.268e+06,9
0.18547,0.28387,2.2681e+06,12
0.071278,0.68585,2.2682e+06,19
0.37182,0.73299,2.2685e+06,9
0.088808,0.3777,2.2687e+06,12
0.37572,0.71723,2.2687e+06,9
0.021378,0.42877,2.2687e+06,12
0.3537,0.72326,2.2689e+06,9
0.17402,0.30041,2.2689e+06,12
0.096179,0.32108,2.269e+06,12
0.091254,0.34092,2.2691e+06,12
0.36732,0.74642,2.2692e+06,9
0.10073,0.33279,2.2695e+06,12
0.37697,0.70942,2.2696e+06,9
0.35053,0.73973,2.2697e+06,9
0.060142,0.701,2.2699e+06,19
0.17676,0.29241,2.27e+06,12
0.36839,0.72496,2.2701e+06,9
0.17021,0.40955,2.2703e+06,12
0.37242,0.73232,2.2703e+06,9
0.10717,0.39073,2.2704e+06,12
0.37942,0.72067,2.2705e+06,9
0.090753,0.33185,2.2706e+06,12
0.39058,0.75476,2.271e+06,9
0.096302,0.69161,2.271e+06,19
0.097108,0.34625,2.271e+06,12
0.13289,0.38541,2.2711e+06,12
0.37423,0.74621,2.2713e+06,9
0.23742,0.39948,2.2715e+06,12
0.35782,0.73225,2.2717e+06,9
0.082372,0.38474,2.2717e+06,12
0.37728,0.71896,2.2718e+06,9
0.095647,0.35419,2.2719e+06,12
0.077129,0.69491,2.272e+06,19
0.36334,0.72639,2.2723e+06,9
0.37474,0.72808,2.2727e+06,9
0.3598,0.73511,2.2727e+06,9
0.36859,0.71103,2.2728e+06,9
0.19243,0.29565,2.2729e+06,12
0.39548,0.7283,2.2729e+06,9
0.080588,0.68431,2.2732e+06,19
0.11791,0.38243,2.2733e+06,12
0.37859,0.72955,2.2734e+06,9
0.18076,0.31921,2.2736e+06,12
0.37233,0.7425,2.2741e+06,9
0.39282,0.74255,2.2741e+06,9
0.16129,0.36857,2.2743e+06,12
0.071835,0.68205,2.2745e+06,19
0.18989,0.31328,2.2748e+06,12
0.17585,0.40477,2.2748e+06,12
0.19133,0.30101,2.2751e+06,12
0.37898,0.75639,2.2753e+06,9
0.17095,0.30816,2.2754e+06,12
0.37465,0.73199,2.2757e+06,9
0.18026,0.31924,2.2758e+06,12
0.18013,0.42392,2.2759e+06,12
0.094948,0.3402,2.2762e+06,12
0.1568,0.28068,2.2762e+06,12
0.11079,0.68725,2.2763e+06,19
0.11109,0.68991,2.2766e+06,19
0.0505,0.697,2.2767e+06,19
0.09244,0.36091,2.277e+06,12
0.10177,0.36293,2.2772e+06,12
0.35708,0.73497,2.2773e+06,9
0.15388,0.26719,2.2774e+06,12
0.070172,0.33748,2.2777e+06,12
0.37209,0.73658,2.2791e+06,9
0.17242,0.30425,2.2795e+06,12
0.13106,0.69357,2.2798e+06,19
0.073903,0.68161,2.2799e+06,19
0.068785,0.34621,2.28e+06,12
0.077322,0.32499,2.28e+06,12
0.36628,0.73773,2.2801e+06,9
0.077232,0.68348,2.2802e+06,19
0.068697,0.67527,2.2803e+06,19
0.14308,0.37172,2.2805e+06,12
0.13922,0.37625,2.2808e+06,12
0.37448,0.73448,2.281e+06,9
0.38717,0.72758,2.2818e+06,9
0.35464,0.73179,2.2819e+06,9
0.1059,0.34699,2.2819e+06,12
0.1703,0.38702,2.2821e+06,12
0.16904,0.3048,2.2822e+06,12
0.3589,0.7368,2.2822e+06,9
0.070382,0.6964,2.2824e+06,19
0.35879,0.75367,2.2824e+06,9
0.11214,0.68721,2.2827e+06,19
0.071806,0.68401,2.2827e+06,19
0.1383,0.35573,2.2828e+06,12
0.14281,0.68726,2.2829e+06,19
0.36439,0.74458,2.283e+06,9
0.18753,0.44251,2.2831e+06,12
0.3872,0.72146,2.2831e+06,9
0.36605,0.72289,2.2833e+06,9
0.16239,0.30314,2.2836e+06,12
0.3666,0.73294,2.2841e+06,9
0.37585,0.73229,2.2843e+06,9
0.080468,0.34365,2.2846e+06,12
0.39093,0.71815,2.2848e+06,9
0.080742,0.70761,2.2849e+06,19
0.1473,0.36242,2.2849e+06,12
0.15008,0.35369,2.2852e+06,12
0.18216,0.29276,2.2852e+06,12
0.37821,0.73153,2.2857e+06,9
0.15992,0.26904,2.2863e+06,12
0.080643,0.36262,2.2863e+06,12
0.098619,0.36674,2.2867e+06,12
0.16028,0.29728,2.2868e+06,12
0.17581,0.29472,2.2868e+06,12
0.063639,0.35142,2.2872e+06,12
0.13878,0.3501,2.2873e+06,12
0.36805,0.74238,2.2874e+06,9
0.24938,0.37127,2.2875e+06,12
0.35468,0.70815,2.2877e+06,9
0.10774,0.68746,2.2878e+06,19
0.080527,0.68266,2.2882e+06,19
0.37135,0.7364,2.2884e+06,9
0.052604,0.68258,2.2885e+06,19
0.11547,0.69082,2.2886e+06,19
0.057767,0.33009,2.2887e+06,12
0.10003,0.71346,2.2889e+06,19
0.35962,0.75772,2.2898e+06,9
0.38041,0.73909,2.2904e+06,9
0.064171,0.3516,2.2907e+06,12
0.38698,0.72874,2.2912e+06,9
0.3886,0.713,2.2915e+06,9
0.38193,0.73402,2.2915e+06,9
0.15887,0.2911,2.2918e+06,12
0.11203,0.69075,2.2919e+06,19
0.099412,0.37577,2.2924e+06,12
0.37008,0.71431,2.2924e+06,9
0.22772,0.38878,2.2927e+06,12
0.098782,0.67443,2.293e+06,19
0.086747,0.69674,2.2933e+06,19
0.38461,0.73233,2.2937e+06,9
0.17215,0.41709,2.2938e+06,12
0.20245,0.44583,2.2938e+06,12
0.23551,0.40053,2.2938e+06,12
0.36273,0.7244,2.2938e+06,9
0.071106,0.67425,2.2941e+06,19
0.1915,0.32968,2.2942e+06,12
0.13161,0.35949,2.2943e+06,12
0.38223,0.70171,2.2943e+06,9
0.056781,0.35974,2.2947e+06,12
0.20548,0.44368,2.2949e+06,12
0.17324,0.29141,2.295e+06,12
0.071389,0.70888,2.2951e+06,19
0.39182,0.6889,2.2952e+06,9
0.36908,0.73805,2.2952e+06,9
0.36466,0.74875,2.2953e+06,9
0.3779,0.70798,2.2955e+06,9
0.37782,0.72334,2.2956e+06,9
0.073306,0.36129,2.2956e+06,12
0.1376,0.35713,2.2959e+06,12
0.36189,0.70955,2.2962e+06,9
0.13571,0.68819,2.2964e+06,19
0.37617,0.73623,2.2964e+06,9
0.22459,0.3942,2.2965e+06,12
0.21268,0.45124,2.2965e+06,12
0.12276,0.71854,2.2967e+06,19
0.21153,0.45216,2.2968e+06,12
0.043726,0.70499,2.2968e+06,19
0.16733,0.3266,2.2974e+06,12
0.18502,0.28201,2.2976e+06,12
0.398,0.70784,2.2979e+06,9
0.069505,0.6806,2.2979e+06,19
0.25137,0.36988,2.298e+06,12
0.13115,0.68587,2.2981e+06,19
0.36045,0.73474,2.2982e+06,9
0.2193,0.44774,2.2982e+06,12
0.36285,0.7314,2.2982e+06,9
0.064317,0.66099,2.2987e+06,19
0.24382,0.39612,2.2988e+06,12
0.045276,0.70005,2.299e+06,19
0.39103,0.72744,2.2991e+06,9
0.40089,0.72416,2.2992e+06,9
0.062533,0.36083,2.2996e+06,12
0.065067,0.68357,2.2996e+06,19
0.18813,0.28053,2.2999e+06,12
0.06911,0.66954,2.3003e+06,19
0.050957,0.69724,2.3005e+06,19
0.13343,0.3672,2.3005e+06,12
0.074495,0.68684,2.3006e+06,19
0.40852,0.70345,2.3014e+06,9
0.37935,0.72843,2.3014e+06,9
0.13972,0.34315,2.3014e+06,12
0.19663,0.45096,2.3015e+06,12
0.22187,0.44696,2.3019e+06,12
0.047344,0.69551,2.302e+06,19
0.15149,0.68079,2.3021e+06,19
0.37209,0.73526,2.3023e+06,9
0.37153,0.71767,2.3025e+06,9
0.37798,0.7126,2.3026e+06,9
0.38898,0.71228,2.3029e+06,9
0.4123,0.74773,2.3029e+06,9
0.20898,0.47834,2.303e+06,12
0.1405,0.69627,2.303e+06,19
0.19927,0.27755,2.3032e+06,12
0.044534,0.68809,2.3032e+06,19
0.4199,0.751,2.3033e+06,9
0.059621,0.66531,2.3034e+06,19
0.34731,0.74777,2.3034e+06,9
0.38686,0.71693,2.3035e+06,9
0.15272,0.68351,2.3035e+06,19
0.24909,0.37862,2.3038e+06,12
0.38819,0.71535,2.3038e+06,9
0.40736,0.73564,2.3038e+06,9
0.35631,0.72759,2.3039e+06,9
0.40622,0.74872,2.3039e+06,9
0.36973,0.74927,2.3043e+06,9
0.20589,0.46303,2.3051e+06,12
0.14447,0.69676,2.3057e+06,19
0.36318,0.74332,2.3062e+06,9
0.1118,0.68676,2.3064e+06,19
0.39537,0.71187,2.3066e+06,9
0.060106,0.6683,2.3066e+06,19
0.097455,0.3586,2.3067e+06,12
0.13076,0.35019,2.3067e+06,12
0.4304,0.7632,2.3068e+06,9
0.36759,0.74213,2.3068e+06,9
0.15066,0.71199,2.3069e+06,19
0.13039,0.68339,2.3074e+06,19
0.21314,0.47552,2.3074e+06,12
0.1559,0.33971,2.3075e+06,12
0.36205,0.73865,2.3075e+06,9
0.4508,0.7748,2.3081e+06,9
0.23263,0.3998,2.3081e+06,12
0.3864,0.72029,2.3083e+06,9
0.10937,0.37695,2.3091e+06,12
0.13236,0.34279,2.3091e+06,12
0.21102,0.46153,2.3092e+06,12
0.13528,0.66467,2.3092e+06,19
0.082389,0.33749,2.3093e+06,12
0.38893,0.7137,2.3097e+06,9
0.19043,0.2719,2.31e+06,12
0.042466,0.71677,2.3101e+06,19
0.19998,0.27908,2.3103e+06,12
0.11813,0.37935,2.3104e+06,12
0.35162,0.75433,2.3104e+06,9
0.1308,0.66863,2.3105e+06,19
0.20576,0.46715,2.3108e+06,12
0.39114,0.7116,2.3108e+06,9
0.22598,0.45051,2.3109e+06,12
0.18975,0.28711,2.3109e+06,12
0.36961,0.73987,2.3109e+06,9
0.14998,0.66806,2.3111e+06,19
0.11756,0.68024,2.3114e+06,19
0.19254,0.28607,2.3115e+06,12
0.13272,0.66713,2.3118e+06,19
0.19702,0.28643,2.3121e+06,12
0.34526,0.76304,2.3124e+06,9
0.36858,0.71129,2.3124e+06,9
0.10961,0.68659,2.3125e+06,19
0.37904,0.71283,2.3126e+06,9
0.36893,0.73219,2.3127e+06,9
0.1212,0.65267,2.3127e+06,19
0.051273,0.3287,2.3128e+06,12
0.24304,0.3938,2.3129e+06,12
0.18925,0.27486,2.3133e+06,12
0.10674,0.39054,2.3134e+06,12
0.11119,0.37085,2.3137e+06,12
0.050587,0.68079,2.3141e+06,19
0.13349,0.66309,2.3144e+06,19
0.42298,0.77245,2.3147e+06,9
0.15037,0.66159,2.3149e+06,19
0.38849,0.70376,2.3151e+06,9
0.11975,0.39902,2.3155e+06,12
0.087571,0.39397,2.3157e+06,12
0.16738,0.66038,2.3158e+06,19
0.11193,0.37091,2.3159e+06,12
0.12723,0.70254,2.3163e+06,19
0.10585,0.40883,2.3164e+06,12
0.079011,0.68158,2.3165e+06,19
0.13612,0.67087,2.3166e+06,19
0.11412,0.71761,2.3169e+06,19
0.10326,0.69176,2.317e+06,19
0.048957,0.70718,2.3173e+06,19
0.034924,0.67431,2.3175e+06,19
0.13559,0.68959,2.3175e+06,19
0.40005,0.69454,2.3179e+06,9
0.24659,0.3813,2.3179e+06,12
0.132,0.6656,2.3181e+06,19
0.35993,0.69774,2.3183e+06,9
0.14857,0.70571,2.3185e+06,19
0.12347,0.37377,2.3188e+06,12
0.10303,0.63626,2.3188e+06,19
0.35188,0.72648,2.319e+06,9
0.40889,0.69334,2.3191e+06,9
0.093013,0.68545,2.3192e+06,19
0.13414,0.70926,2.3193e+06,19
0.12713,0.34186,2.3194e+06,12
0.43547,0.76141,2.3194e+06,9
0.35888,0.73743,2.3195e+06,9
0.055962,0.72049,2.3196e+06,19
0.37968,0.70591,2.3197e+06,9
0.076952,0.67345,2.3198e+06,19
0.12792,0.36389,2.3199e+06,12
0.35761,0.74351,2.3204e+06,9
0.4083,0.7166,2.3206e+06,9
0.060552,0.32636,2.3206e+06,12
0.078068,0.69502,2.3206e+06,19
0.15054,0.6672,2.3207e+06,19
0.12954,0.37224,2.3208e+06,12
0.3742,0.72354,2.3208e+06,9
0.20961,0.45692,2.3211e+06,12
0.21858,0.4481,2.3212e+06,12
0.048785,0.31861,2.3213e+06,12
0.22171,0.46695,2.3213e+06,12
0.11452,0.70472,2.3214e+06,19
0.35494,0.75626,2.3215e+06,9
0.38461,0.72347,2.3216e+06,9
0.13479,0.71473,2.3217e+06,19
0.33749,0.7661,2.3223e+06,9
0.19686,0.46289,2.3225e+06,12
0.14018,0.67479,2.3225e+06,19
0.20499,0.45523,2.3238e+06,12
0.065765,0.69062,2.3238e+06,19
0.20432,0.47427,2.324e+06,12
0.3791,0.76288,2.3246e+06,9
0.10616,0.68801,2.3246e+06,19
0.11635,0.37082,2.3247e+06,12
0.45053,0.76301,2.3247e+06,9
0.39644,0.69482,2.3248e+06,9
0.41629,0.69086,2.325e+06,9
0.11842,0.73464,2.3252e+06,19
0.10269,0.73203,2.3253e+06,19
0.40972,0.70288,2.3253e+06,9
0.18251,0.33042,2.3253e+06,12
0.072062,0.71606,2.3254e+06,19
0.17708,0.27733,2.3255e+06,12
0.15544,0.6575,2.3256e+06,19
0.19593,0.29809,2.3257e+06,12
0.37064,0.77494,2.3257e+06,9
0.41775,0.74317,2.3257e+06,9
0.37803,0.75037,2.3259e+06,9
0.35255,0.7661,2.3261e+06,9
0.35607,0.73459,2.3267e+06,9
0.052267,0.34273,2.3269e+06,12
0.18755,0.44469,2.3275e+06,12
0.35484,0.73675,2.3276e+06,9
0.050836,0.34976,2.3277e+06,12
0.42514,0.74919,2.3278e+06,9
0.40785,0.72532,2.3281e+06,9
0.17402,0.65849,2.3285e+06,19
0.3738,0.76153,2.3286e+06,9
0.20445,0.27239,2.3291e+06,12
0.36142,0.78442,2.3291e+06,9
0.19991,0.27696,2.3294e+06,12
0.13313,0.6699,2.3298e+06,19
0.097597,0.63151,2.3299e+06,19
0.42131,0.75534,2.3301e+06,9
0.1674,0.44517,2.3302e+06,12
0.12066,0.65243,2.3306e+06,19
0.36193,0.74318,2.3306e+06,9
0.081966,0.71798,2.3311e+06,19
0.20392,0.45668,2.3315e+06,12
0.14323,0.67485,2.3315e+06,19
0.12013,0.65083,2.3318e+06,19
0.372,0.76255,2.3318e+06,9
0.13402,0.37524,2.332e+06,12
0.35413,0.69649,2.3327e+06,9
0.3523,0.73845,2.3328e+06,9
0.17552,0.32816,2.3329e+06,12
0.18899,0.33149,2.333e+06,12
0.40444,0.7139,2.3331e+06,9
0.36343,0.72594,2.3336e+06,9
0.086701,0.71326,2.3337e+06,19
0.22768,0.45204,2.3337e+06,12
0.22057,0.46541,2.3338e+06,12
0.045459,0.32724,2.3338e+06,12
0.37728,0.75173,2.3338e+06,9
0.12014,0.65985,2.3339e+06,19
0.11729,0.65181,2.3339e+06,19
0.38184,0.71148,2.334e+06,9
0.14525,0.67969,2.3342e+06,19
0.10972,0.63551,2.3344e+06,19
0.14406,0.68005,2.3344e+06,19
0.24064,0.47907,2.3344e+06,12
0.11973,0.37228,2.3346e+06,12
0.19451,0.43307,2.3348e+06,12
0.33964,0.77441,2.3348e+06,9
0.15486,0.66921,2.3348e+06,19
0.1186,0.62285,2.3351e+06,19
0.34495,0.76597,2.3352e+06,9
0.12269,0.64819,2.3353e+06,19
0.43536,0.75812,2.3353e+06,9
0.13944,0.69315,2.3354e+06,19
0.054457,0.68145,2.336e+06,19
0.12257,0.62172,2.3361e+06,19
0.094949,0.68822,2.3374e+06,19
0.38267,0.70436,2.3379e+06,9
0.13967,0.68937,2.3382e+06,19
0.11944,0.34293,2.3385e+06,12
0.16048,0.6556,2.3385e+06,19
0.37764,0.70561,2.3385e+06,9
0.051484,0.68699,2.3387e+06,19
0.04399,0.32896,2.3387e+06,12
0.3952,0.71342,2.3387e+06,9
0.11474,0.68506,2.3388e+06,19
0.20494,0.44861,2.3395e+06,12
0.2366,0.44709,2.3396e+06,12
0.40174,0.69573,2.3397e+06,9
0.13365,0.69595,2.3401e+06,19
0.10965,0.62315,2.3402e+06,19
0.21647,0.45536,2.3402e+06,12
0.1282,0.70296,2.341e+06,19
0.20432,0.46086,2.3412e+06,12
0.35894,0.7373,2.3415e+06,9
0.055358,0.68871,2.3415e+06,19
0.37473,0.7699,2.3421e+06,9
0.24645,0.43869,2.3422e+06,12
0.040884,0.68224,2.3425e+06,19
0.045686,0.33719,2.3429e+06,12
0.36711,0.76881,2.3433e+06,9
0.12538,0.6744,2.3433e+06,19
0.36473,0.72807,2.3434e+06,9
0.40645,0.71924,2.3437e+06,9
0.37012,0.73645,2.3439e+06,9
0.35497,0.76611,2.344e+06,9
0.19949,0.46947,2.3442e+06,12
0.14093,0.70816,2.3447e+06,19
0.45928,0.7503,2.3447e+06,9
0.39563,0.69861,2.3448e+06,9
0.14294,0.70493,2.3449e+06,19
0.34006,0.72105,2.345e+06,9
0.14505,0.65256,2.3451e+06,19
0.16162,0.65597,2.3456e+06,19
0.12805,0.67226,2.3461e+06,19
0.13439,0.68442,2.3461e+06,19
0.09881,0.61387,2.3462e+06,19
0.40263,0.70004,2.3462e+06,9
0.36093,0.72282,2.3463e+06,9
0.2345,0.46862,2.3469e+06,12
0.36903,0.79251,2.3471e+06,9
0.40117,0.71052,2.3471e+06,9
0.39895,0.71069,2.3472e+06,9
0.34724,0.77142,2.3472e+06,9
0.050213,0.69735,2.3476e+06,19
0.040341,0.32055,2.3477e+06,12
0.35349,0.76514,2.3483e+06,9
0.13964,0.66547,2.3484e+06,19
0.39561,0.7026,2.3485e+06,9
0.39047,0.71829,2.3488e+06,9
0.057051,0.70656,2.3489e+06,19
0.40412,0.71336,2.3491e+06,9
0.074056,0.69929,2.3492e+06,19
0.34522,0.73362,2.3496e+06,9
0.36479,0.70159,2.3497e+06,9
0.38607,0.70012,2.3505e+06,9
0.12827,0.62814,2.3505e+06,19
0.12587,0.61353,2.3513e+06,19
0.20284,0.44998,2.3513e+06,12
0.45024,0.74386,2.3513e+06,9
0.3472,0.78241,2.3516e+06,9
0.1325,0.63547,2.3517e+06,19
0.34551,0.7569,2.3517e+06,9
0.20835,0.46695,2.3519e+06,12
0.35654,0.7421,2.3526e+06,9
0.15245,0.68424,2.3526e+06,19
0.088891,0.6146,2.3528e+06,19
0.3499,0.71854,2.3533e+06,9
0.41962,0.70068,2.3534e+06,9
0.14721,0.6429,2.3534e+06,19
0.37054,0.77882,2.3535e+06,9
0.11249,0.6301,2.3541e+06,19
0.046337,0.71608,2.3542e+06,19
0.40496,0.71056,2.3544e+06,9
0.070924,0.33948,2.3553e+06,12
0.11806,0.63191,2.3555e+06,19
0.2016,0.45894,2.356e+06,12
0.34146,0.76283,2.3564e+06,9
0.060308,0.70147,2.3565e+06,19
0.13686,0.66742,2.3571e+06,19
0.14893,0.72588,2.3572e+06,19
0.36325,0.69241,2.3572e+06,9
0.12762,0.70041,2.3573e+06,19
0.1491,0.67362,2.3574e+06,19
0.42105,0.70925,2.3575e+06,9
0.35557,0.75063,2.3575e+06,9
0.054001,0.6888,2.3576e+06,19
0.25756,0.43476,2.3584e+06,12
0.36052,0.7924,2.3584e+06,9
0.21248,0.47079,2.3584e+06,12
0.12806,0.68646,2.3586e+06,19
0.46005,0.73496,2.359e+06,9
0.075596,0.69451,2.3592e+06,19
0.39803,0.70905,2.3593e+06,9
0.097994,0.63521,2.3596e+06,19
0.11151,0.65566,2.3596e+06,19
0.076995,0.31355,2.3596e+06,12
0.40738,0.71092,2.3598e+06,9
0.16296,0.67892,2.3599e+06,19
0.14038,0.61564,2.3602e+06,19
0.14343,0.67958,2.3603e+06,19
0.13411,0.68285,2.3604e+06,19
0.16278,0.66523,2.3605e+06,19
0.093346,0.68538,2.3607e+06,19
0.068341,0.69637,2.3609e+06,19
0.25188,0.43206,2.3611e+06,12
0.10758,0.6264,2.3613e+06,19
0.06247,0.70696,2.3614e+06,19
0.086283,0.62881,2.3617e+06,19
0.40164,0.69553,2.3617e+06,9
0.35687,0.71736,2.3618e+06,9
0.063352,0.69817,2.3619e+06,19
0.42499,0.71405,2.362e+06,9
0.12586,0.65192,2.3621e+06,19
0.45207,0.73078,2.3631e+06,9
0.35309,0.75078,2.3632e+06,9
0.41128,0.70094,2.3635e+06,9
0.36786,0.74568,2.3638e+06,9
0.41556,0.71422,2.3645e+06,9
0.094571,0.61699,2.3647e+06,19
0.19576,0.45416,2.3648e+06,12
0.33854,0.76893,2.3648e+06,9
0.063217,0.69835,2.3653e+06,19
0.17134,0.29054,2.3654e+06,12
0.090247,0.62314,2.3656e+06,19
0.13422,0.61867,2.3656e+06,19
0.35134,0.74389,2.3658e+06,9
0.47223,0.74902,2.3658e+06,9
0.14976,0.67008,2.3662e+06,19
0.175,0.28524,2.3663e+06,12
0.12143,0.62502,2.3663e+06,19
0.17363,0.27864,2.3667e+06,12
0.11087,0.67993,2.3668e+06,19
0.045136,0.71214,2.3671e+06,19
0.096777,0.61089,2.3673e+06,19
0.14875,0.68808,2.3675e+06,19
0.3652,0.68705,2.3675e+06,9
0.067193,0.69275,2.368e+06,19
0.42061,0.70934,2.3692e+06,9
0.13187,0.63454,2.3695e+06,19
0.14682,0.66708,2.3702e+06,19
0.39508,0.69595,2.3708e+06,9
0.21537,0.47326,2.371e+06,12
0.34656,0.71615,2.3712e+06,9
0.34828,0.73251,2.3712e+06,9
0.049503,0.71119,2.3713e+06,19
0.34035,0.70914,2.3718e+06,9
0.15458,0.66071,2.3718e+06,19
0.16084,0.6508,2.3718e+06,19
0.41697,0.7052,2.3722e+06,9
0.12562,0.71642,2.3724e+06,19
0.14795,0.70407,2.3725e+06,19
0.22151,0.47713,2.3725e+06,12
0.217,0.48311,2.3726e+06,12
0.22411,0.48303,2.3728e+06,12
0.11978,0.71474,2.3728e+06,19
0.43244,0.72806,2.3733e+06,9
0.32887,0.71982,2.3735e+06,9
0.23362,0.48349,2.3739e+06,12
0.14097,0.67812,2.3743e+06,19
0.11785,0.61611,2.3753e+06,19
0.34561,0.77467,2.3754e+06,9
0.36112,0.7638,2.3761e+06,9
0.34377,0.73618,2.3763e+06,9
0.15021,0.71928,2.3764e+06,19
0.22259,0.48166,2.3765e+06,12
0.16167,0.73128,2.377e+06,19
0.068191,0.68855,2.3773e+06,19
0.15334,0.67001,2.3779e+06,19
0.20379,0.4645,2.3786e+06,12
0.15917,0.74191,2.3788e+06,19
0.14641,0.67283,2.3788e+06,19
0.32955,0.70671,2.3788e+06,9
0.23124,0.46988,2.3789e+06,12
0.33878,0.70043,2.3792e+06,9
0.1083,0.6844,2.3792e+06,19
0.16203,0.75683,2.3793e+06,19
0.16185,0.63691,2.3795e+06,19
0.045505,0.70826,2.3797e+06,19
0.34367,0.75405,2.3798e+06,9
0.39159,0.69027,2.38e+06,9
0.064055,0.69422,2.3803e+06,19
0.054932,0.69058,2.3811e+06,19
0.066829,0.6675,2.3812e+06,19
0.21645,0.47871,2.3813e+06,12
0.3262,0.70136,2.3819e+06,9
0.3358,0.71232,2.3826e+06,9
0.13962,0.64539,2.3834e+06,19
0.072802,0.67476,2.3835e+06,19
0.1674,0.29478,2.3839e+06,12
0.30287,0.68632,2.3839e+06,9
0.15875,0.74381,2.3842e+06,19
0.092364,0.70209,2.3842e+06,19
0.12238,0.62914,2.3842e+06,19
0.23257,0.48274,2.3842e+06,12
0.36366,0.73047,2.3849e+06,9
0.1484,0.75374,2.3849e+06,19
0.43771,0.69639,2.385e+06,9
0.12461,0.62148,2.3851e+06,19
0.13005,0.72651,2.3851e+06,19
0.13775,0.64912,2.3853e+06,19
0.22089,0.47138,2.3855e+06,12
0.20277,0.49465,2.3855e+06,12
0.17685,0.30215,2.3857e+06,12
0.12368,0.62611,2.386e+06,19
0.37322,0.7304,2.386e+06,9
0.16611,0.63719,2.3862e+06,19
0.060737,0.71937,2.3865e+06,19
0.1435,0.63178,2.3868e+06,19
0.069276,0.71171,2.3871e+06,19
0.34389,0.71872,2.3876e+06,9
0.19966,0.45763,2.3879e+06,12
0.085797,0.69633,2.3885e+06,19
0.11505,0.64209,2.3887e+06,19
0.43019,0.70931,2.3888e+06,9
0.37077,0.73251,2.3889e+06,9
0.1092,0.68135,2.3897e+06,19
0.10151,0.67702,2.3899e+06,19
0.12448,0.63428,2.3901e+06,19
0.054382,0.72744,2.3905e+06,19
0.15405,0.68812,2.3905e+06,19
0.14867,0.62044,2.391e+06,19
0.14352,0.68402,2.3911e+06,19
0.088952,0.72992,2.3914e+06,19
0.11481,0.63924,2.392e+06,19
0.04026,0.70345,2.3923e+06,19
0.097715,0.639,2.3925e+06,19
0.15315,0.6807,2.3932e+06,19
0.33666,0.68749,2.3933e+06,9
0.34353,0.70726,2.3934e+06,9
0.086057,0.62221,2.3939e+06,19
0.14289,0.64778,2.394e+06,19
0.13328,0.70723,2.394e+06,19
0.31002,0.68565,2.3944e+06,9
0.43013,0.69464,2.3954e+06,9
0.073376,0.64035,2.3956e+06,19
0.16634,0.69017,2.3961e+06,19
0.1792,0.29742,2.3964e+06,12
0.21013,0.4631,2.3965e+06,12
0.35125,0.76438,2.3966e+06,9
0.078864,0.7111,2.3967e+06,19
0.35348,0.77604,2.3969e+06,9
0.22469,0.48034,2.3971e+06,12
0.16122,0.29374,2.3971e+06,12
0.2297,0.47596,2.3974e+06,12
0.20272,0.46777,2.3989e+06,12
0.14177,0.68226,2.399e+06,19
0.12709,0.65173,2.3991e+06,19
0.14135,0.66977,2.3992e+06,19
0.1446,0.67568,2.3994e+06,19
0.135,0.7218,2.3995e+06,19
0.066013,0.72573,2.3997e+06,19
0.32798,0.67164,2.3998e+06,9
0.1447,0.64246,2.3999e+06,19
0.042659,0.71488,2.4002e+06,19
0.35469,0.69605,2.4006e+06,9
0.18137,0.68594,2.4011e+06,19
0.11954,0.61363,2.4016e+06,19
0.11917,0.62877,2.4017e+06,19
0.16123,0.64969,2.4018e+06,19
0.14116,0.63486,2.402e+06,19
0.035448,0.70463,2.402e+06,19
0.15478,0.6487,2.402e+06,19
0.15358,0.2976,2.4021e+06,12
0.23862,0.47298,2.4025e+06,12
0.043055,0.68319,2.4033e+06,19
0.13644,0.65187,2.4034e+06,19
0.123,0.61318,2.4039e+06,19
0.12849,0.66092,2.4039e+06,19
0.14517,0.67629,2.4044e+06,19
0.14306,0.68206,2.4044e+06,19
0.17066,0.29664,2.4045e+06,12
0.17361,0.62911,2.4049e+06,19
0.35614,0.71087,2.4056e+06,9
0.39869,0.69499,2.4057e+06,9
0.12789,0.61878,2.4059e+06,19
0.22927,0.48886,2.4059e+06,12
0.16501,0.67385,2.4064e+06,19
0.14983,0.68322,2.4069e+06,19
0.079532,0.34253,2.4073e+06,12
0.1385,0.63881,2.408e+06,19
0.0681,0.345,2.4082e+06,12
0.13703,0.68074,2.4101e+06,19
0.1479,0.29263,2.4102e+06,12
0.14668,0.62507,2.4102e+06,19
0.20328,0.46279,2.4103e+06,12
0.17197,0.30672,2.4104e+06,12
0.16802,0.66831,2.4112e+06,19
0.41573,0.71201,2.4121e+06,9
0.1351,0.67615,2.4121e+06,19
0.18895,0.50343,2.4123e+06,12
0.14617,0.68473,2.4136e+06,19
0.057211,0.35277,2.4137e+06,12
0.13171,0.65019,2.4138e+06,19
0.14691,0.67524,2.4139e+06,19
0.14385,0.67559,2.4139e+06,19
0.21285,0.45295,2.414e+06,12
0.11463,0.62097,2.4141e+06,19
0.16113,0.63718,2.4142e+06,19
0.12831,0.66563,2.4143e+06,19
0.19247,0.67674,2.4147e+06,19
0.2108,0.50953,2.4148e+06,12
0.16233,0.68826,2.4158e+06,19
0.18808,0.28148,2.4166e+06,12
0.10166,0.63752,2.4166e+06,19
0.14189,0.30586,2.4168e+06,12
0.38017,0.7279,2.4183e+06,9
0.17105,0.64853,2.4184e+06,19
0.041887,0.72174,2.4184e+06,19
0.3264,0.71589,2.4187e+06,9
0.17656,0.63969,2.4191e+06,19
0.038016,0.71302,2.4195e+06,19
0.17035,0.64505,2.4196e+06,19
0.13134,0.65135,2.4199e+06,19
0.15639,0.29044,2.4199e+06,12
0.1634,0.29689,2.4201e+06,12
0.042271,0.69198,2.4205e+06,19
0.1642,0.64868,2.4208e+06,19
0.16666,0.63125,2.4211e+06,19
0.15698,0.65061,2.422e+06,19
0.17022,0.29905,2.422e+06,12
0.15039,0.65958,2.4228e+06,19
0.12668,0.66642,2.4237e+06,19
0.1744,0.68956,2.4238e+06,19
0.20013,0.67709,2.424e+06,19
0.38384,0.72618,2.4243e+06,9
0.12307,0.66939,2.4246e+06,19
0.051152,0.65857,2.4254e+06,19
0.13855,0.67181,2.4261e+06,19
0.13511,0.68478,2.4262e+06,19
0.12969,0.67439,2.4263e+06,19
0.13549,0.68877,2.4269e+06,19
0.14887,0.63461,2.427e+06,19
0.14179,0.65685,2.4276e+06,19
0.13298,0.66913,2.4286e+06,19
0.17213,0.64003,2.4288e+06,19
0.16324,0.64194,2.4291e+06,19
0.13947,0.67095,2.4291e+06,19
0.15682,0.6564,2.4292e+06,19
0.15943,0.30215,2.4298e+06,12
0.17387,0.65175,2.4299e+06,19
0.14311,0.68462,2.4302e+06,19
0.078163,0.3344,2.4305e+06,12
0.1533,0.30273,2.4311e+06,12
0.13206,0.64472,2.4319e+06,19
0.1173,0.68412,2.4322e+06,19
0.12957,0.68499,2.4323e+06,19
0.14509,0.29597,2.4328e+06,12
0.1264,0.68197,2.433e+06,19
0.12899,0.68805,2.4332e+06,19
0.1553,0.6829,2.4336e+06,19
0.14369,0.2899,2.434e+06,12
0.13913,0.2946,2.4342e+06,12
0.17403,0.63692,2.4344e+06,19
0.14499,0.66389,2.4344e+06,19
0.17888,0.28548,2.4345e+06,12
0.15396,0.29269,2.4347e+06,12
0.17409,0.63606,2.4348e+06,19
0.15699,0.28579,2.4349e+06,12
0.11151,0.69149,2.4351e+06,19
0.089387,0.71195,2.4351e+06,19
0.16444,0.63209,2.4355e+06,19
0.19845,0.64552,2.4356e+06,19
0.10715,0.69504,2.436e+06,19
0.12821,0.68493,2.4363e+06,19
0.10509,0.69143,2.4365e+06,19
0.13402,0.6345,2.4367e+06,19
0.14364,0.6408,2.4367e+06,19
0.13266,0.27475,2.437e+06,12
0.12054,0.61942,2.4372e+06,19
0.19053,0.29671,2.4376e+06,12
0.13298,0.27567,2.4378e+06,12
0.14892,0.29983,2.4378e+06,12
0.19828,0.64483,2.438e+06,19
0.1133,0.68581,2.4389e+06,19
0.17022,0.62125,2.4393e+06,19
0.15325,0.29207,2.4398e+06,12
0.12269,0.65902,2.4402e+06,19
0.07035,0.33052,2.4402e+06,12
0.061038,0.33574,2.4402e+06,12
0.20779,0.65676,2.4405e+06,19
0.12365,0.67597,2.4411e+06,19
0.12672,0.67234,2.4414e+06,19
0.14514,0.65441,2.4414e+06,19
0.15752,0.29733,2.4415e+06,12
0.13417,0.25247,2.4417e+06,12
0.18447,0.65389,2.442e+06,19
0.12656,0.64834,2.4422e+06,19
0.11805,0.68232,2.4425e+06,19
0.1912,0.27251,2.443e+06,12
0.18318,0.65305,2.4431e+06,19
0.13645,0.66935,2.4431e+06,19
0.1071,0.68529,2.4434e+06,19
0.16555,0.29691,2.4442e+06,12
0.13883,0.28125,2.4444e+06,12
0.15596,0.30075,2.4446e+06,12
0.16681,0.30131,2.4446e+06,12
0.13118,0.25558,2.4448e+06,12
0.13482,0.69637,2.445e+06,19
0.049541,0.71194,2.4452e+06,19
0.18988,0.29262,2.4472e+06,12
0.13749,0.68834,2.4474e+06,19
0.3862,0.71411,2.4474e+06,9
0.12678,0.69389,2.4475e+06,19
0.12921,0.68661,2.4477e+06,19
0.11342,0.66021,2.4478e+06,19
0.38665,0.73712,2.4479e+06,9
0.19251,0.28646,2.4491e+06,12
0.13535,0.66955,2.4492e+06,19
0.1589,0.6313,2.4498e+06,19
0.1424,0.69602,2.4508e+06,19
0.16517,0.29987,2.4514e+06,12
0.16825,0.65809,2.4515e+06,19
0.098322,0.65954,2.4517e+06,19
0.19981,0.28157,2.4523e+06,12
0.11021,0.67393,2.4526e+06,19
0.13848,0.68596,2.4534e+06,19
0.19124,0.65707,2.4538e+06,19
0.12589,0.65672,2.454e+06,19
0.38927,0.72285,2.4543e+06,9
0.13182,0.68242,2.4546e+06,19
0.1635,0.64848,2.4548e+06,19
0.12057,0.68455,2.4551e+06,19
0.39168,0.72808,2.4563e+06,9
0.14236,0.29257,2.4563e+06,12
0.15946,0.30185,2.4576e+06,12
0.14988,0.68221,2.458e+06,19
0.18626,0.64402,2.4582e+06,19
0.1234,0.65425,2.4594e+06,19
0.18596,0.65414,2.4601e+06,19
0.15362,0.29264,2.4606e+06,12
0.16506,0.29992,2.4608e+06,12
0.17434,0.2964,2.4611e+06,12
0.16872,0.30673,2.4612e+06,12
0.13435,0.68029,2.4617e+06,19
0.13365,0.66219,2.4621e+06,19
0.17624,0.64513,2.4624e+06,19
0.18424,0.28787,2.4632e+06,12
0.39726,0.71661,2.4632e+06,9
0.05118,0.6607,2.4633e+06,19
0.14889,0.6652,2.4642e+06,19
0.11645,0.66408,2.465e+06,19
0.18568,0.6606,2.4656e+06,19
0.1526,0.29742,2.4663e+06,12
0.12054,0.68413,2.4665e+06,19
0.2069,0.28135,2.4668e+06,12
0.13835,0.29919,2.4674e+06,12
0.20371,0.62781,2.4692e+06,19
0.12743,0.69916,2.47e+06,19
0.19628,0.29164,2.47e+06,12
0.11835,0.66946,2.4709e+06,19
0.15871,0.3043,2.4712e+06,12
0.20352,0.28665,2.4724e+06,12
0.15321,0.64536,2.4728e+06,19
0.10712,0.66009,2.4732e+06,19
0.13426,0.67854,2.4738e+06,19
0.20644,0.65339,2.4743e+06,19
0.18611,0.2982,2.475e+06,12
0.19077,0.29364,2.4757e+06,12
0.11398,0.68236,2.4761e+06,19
0.20872,0.64303,2.4761e+06,19
0.10315,0.70249,2.4775e+06,19
0.20385,0.62846,2.4782e+06,19
0.17926,0.28965,2.4785e+06,12
0.1638,0.63668,2.4794e+06,19
0.14585,0.2921,2.4795e+06,12
0.10682,0.70788,2.48e+06,19
0.21236,0.62201,2.4802e+06,19
0.17878,0.28766,2.4806e+06,12
0.17483,0.65093,2.4812e+06,19
0.20373,0.64733,2.4824e+06,19
0.20311,0.28291,2.4828e+06,12
0.15514,0.2991,2.4833e+06,12
0.13057,0.70077,2.4834e+06,19
0.10184,0.65902,2.4837e+06,19
0.16144,0.64913,2.4837e+06,19
0.18633,0.29906,2.4851e+06,12
0.08865,0.66801,2.4857e+06,19
0.19509,0.30822,2.4866e+06,12
0.18689,0.67029,2.4878e+06,19
0.16314,0.64721,2.488e+06,19
0.19168,0.29347,2.4881e+06,12
0.14447,0.67381,2.4891e+06,19
0.21228,0.68061,2.4893e+06,19
0.16282,0.65866,2.4895e+06,19
0.13163,0.66679,2.4899e+06,19
0.12488,0.6853,2.4911e+06,19
0.1885,0.30143,2.4919e+06,12
0.08772,0.6712,2.4925e+06,19
0.11796,0.69189,2.4927e+06,19
0.20097,0.30064,2.4957e+06,12
0.16827,0.66257,2.498e+06,19
0.1834,0.62998,2.4991e+06,19
0.16132,0.63562,2.4996e+06,19
0.082429,0.64994,2.4997e+06,19
0.090114,0.64723,2.4999e+06,19
0.097419,0.67748,2.5013e+06,19
0.16942,0.64025,2.5018e+06,19
0.20719,0.67978,2.5018e+06,19
0.18572,0.641,2.5021e+06,19
0.075423,0.63337,2.5024e+06,19
0.19881,0.68889,2.5025e+06,19
0.080908,0.63878,2.5035e+06,19
0.23304,0.67456,2.5049e+06,19
0.58414,0.81176,2.5059e+06,7
0.21103,0.63132,2.5089e+06,19
0.58124,0.80535,2.509e+06,7
0.58079,0.80664,2.5093e+06,7
0.21173,0.69247,2.51e+06,19
0.10403,0.68682,2.5104e+06,19
0.18583,0.65226,2.5109e+06,19
0.10849,0.69155,2.5115e+06,19
0.094995,0.682,2.5116e+06,19
0.22174,0.66006,2.5122e+06,19
0.24058,0.65634,2.5137e+06,19
0.56754,0.80301,2.5141e+06,7
0.079291,0.64027,2.5147e+06,19
0.17067,0.65092,2.5149e+06,19
0.2235,0.66477,2.515e+06,19
0.084014,0.62995,2.5153e+06,19
0.073684,0.62887,2.5156e+06,19
0.1123,0.68293,2.518e+06,19
0.19898,0.65531,2.5183e+06,19
0.23814,0.66679,2.5184e+06,19
0.58956,0.81786,2.5185e+06,7
0.58387,0.84497,2.5208e+06,7
0.59763,0.7879,2.522e+06,7
0.60309,0.77052,2.5252e+06,7
0.57478,0.81447,2.5264e+06,7
0.073951,0.68902,2.5277e+06,19
0.18796,0.65007,2.5285e+06,19
0.5936,0.82357,2.5294e+06,7
0.086656,0.67666,2.5302e+06,19
0.59817,0.82147,2.5304e+06,7
0.57807,0.80668,2.5307e+06,7
0.096257,0.66438,2.5311e+06,19
0.58895,0.83492,2.5312e+06,7
0.099954,0.65964,2.5315e+06,19
0.075779,0.63286,2.5321e+06,19
0.5963,0.81569,2.5322e+06,7
0.081192,0.69594,2.5323e+06,19
0.083953,0.69452,2.5325e+06,19
0.24191,0.67474,2.533e+06,19
0.84578,0.6946,2.5335e+06,5
0.86012,0.67878,2.5337e+06,5
0.59954,0.76414,2.5343e+06,7
0.10265,0.67875,2.5344e+06,19
0.097414,0.65946,2.5345e+06,19
0.23647,0.67878,2.5348e+06,19
0.090732,0.66165,2.5355e+06,19
0.065677,0.69484,2.5356e+06,19
0.098054,0.64773,2.5371e+06,19
0.1006,0.68788,2.5375e+06,19
0.59214,0.83545,2.5377e+06,7
0.85039,0.70569,2.5379e+06,5
0.84918,0.6872,2.5379e+06,5
0.865,0.68472,2.5389e+06,5
0.58309,0.85323,2.539e+06,7
0.21598,0.65197,2.5391e+06,19
0.087405,0.66468,2.5398e+06,19
0.58108,0.83562,2.5399e+06,7
0.59116,0.81784,2.5404e+06,7
0.12658,0.6779,2.5412e+06,19
0.12808,0.68991,2.5414e+06,19
0.85889,0.70182,2.542e+06,5
0.85348,0.70501,2.5424e+06,5
0.58839,0.81577,2.5429e+06,7
0.82885,0.69648,2.5432e+06,5
0.59026,0.81705,2.5436e+06,7
0.83688,0.70926,2.5436e+06,5
0.59004,0.8221,2.5445e+06,7
0.84653,0.67346,2.5446e+06,5
0.85621,0.713,2.5449e+06,5
0.22226,0.66444,2.545e+06,19
0.86139,0.69752,2.5454e+06,5
0.088635,0.65292,2.5458e+06,19
0.59569,0.81244,2.5461e+06,7
0.12793,0.69718,2.5466e+06,19
0.58403,0.82226,2.5471e+06,7
0.085178,0.66357,2.5474e+06,19
0.09552,0.68574,2.5474e+06,19
0.57485,0.834,2.5476e+06,7
0.12511,0.68777,2.5477e+06,19
0.14636,0.68232,2.5479e+06,19
0.5822,0.8094,2.5482e+06,7
0.13947,0.6915,2.5482e+06,19
0.12899,0.65863,2.5492e+06,19
0.077092,0.64215,2.5498e+06,19
0.60281,0.80471,2.5505e+06,7
0.14406,0.68702,2.5507e+06,19
0.86427,0.70484,2.551e+06,5
0.60375,0.81927,2.5516e+06,7
0.22502,0.65801,2.5523e+06,19
0.087702,0.63834,2.5525e+06,19
0.085048,0.65971,2.5529e+06,19
0.14158,0.69471,2.5537e+06,19
0.83827,0.68966,2.5537e+06,5
0.079042,0.62624,2.554e+06,19
0.85646,0.70583,2.5545e+06,5
0.090557,0.61216,2.5547e+06,19
0.61118,0.83122,2.555e+06,7
0.57502,0.79613,2.555e+06,7
0.14205,0.69747,2.5556e+06,19
0.61051,0.82599,2.5558e+06,7
0.12991,0.68215,2.5561e+06,19
0.11079,0.60104,2.5562e+06,19
0.11964,0.6059,2.5564e+06,19
0.1527,0.69635,2.5569e+06,19
0.84252,0.68591,2.5575e+06,5
0.12088,0.69544,2.5581e+06,19
0.089605,0.65651,2.5582e+06,19
0.12343,0.60527,2.5582e+06,19
0.093684,0.66614,2.559e+06,19
0.12302,0.69615,2.5601e+06,19
0.10936,0.65952,2.5603e+06,19
0.082145,0.63322,2.5605e+06,19
0.55132,0.80237,2.5619e+06,7
0.11162,0.68691,2.5626e+06,19
0.12628,0.69664,2.5627e+06,19
0.2389,0.6515,2.563e+06,19
0.60252,0.81632,2.5633e+06,7
0.10694,0.62762,2.5638e+06,19
0.10161,0.68707,2.5645e+06,19
0.84294,0.68233,2.5645e+06,5
0.12543,0.6014,2.5647e+06,19
0.58706,0.83999,2.5649e+06,7
0.86389,0.71396,2.5652e+06,5
0.58028,0.78917,2.5654e+06,7
0.60619,0.81972,2.566e+06,7
0.10604,0.68884,2.5663e+06,19
0.10905,0.62042,2.5667e+06,19
0.60129,0.83554,2.5667e+06,7
0.10583,0.69225,2.5669e+06,19
0.10294,0.62016,2.5671e+06,19
0.079246,0.64536,2.5671e+06,19
0.58796,0.81188,2.5672e+06,7
0.85678,0.71903,2.5678e+06,5
0.85958,0.7274,2.5683e+06,5
0.084932,0.63552,2.5694e+06,19
0.57974,0.81375,2.5694e+06,7
0.10642,0.58961,2.5696e+06,19
0.60121,0.83074,2.5696e+06,7
0.83988,0.67828,2.57e+06,5
0.11351,0.61053,2.5701e+06,19
0.88084,0.72264,2.5706e+06,5
0.088229,0.64668,2.5707e+06,19
0.85362,0.68313,2.5716e+06,5
0.10407,0.60443,2.5717e+06,19
0.61304,0.83429,2.5718e+06,7
0.88178,0.73413,2.5719e+06,5
0.1087,0.59787,2.5723e+06,19
0.60798,0.81375,2.5723e+06,7
0.55215,0.80978,2.5729e+06,7
0.11036,0.58899,2.5729e+06,19
0.58887,0.78426,2.5732e+06,7
0.6036,0.83467,2.5732e+06,7
0.09817,0.58817,2.5738e+06,19
0.23578,0.66116,2.5738e+06,19
0.54607,0.83043,2.5739e+06,7
0.86676,0.6916,2.5742e+06,5
0.60065,0.80343,2.5742e+06,7
0.10193,0.61656,2.5744e+06,19
0.13368,0.57986,2.5746e+06,19
0.59789,0.82201,2.5749e+06,7
0.11032,0.60372,2.575e+06,19
0.60233,0.79861,2.5752e+06,7
0.077132,0.60364,2.5761e+06,19
0.11846,0.60287,2.5762e+06,19
0.5622,0.82145,2.5763e+06,7
0.11006,0.68204,2.5766e+06,19
0.57774,0.82288,2.5767e+06,7
0.60904,0.84008,2.5767e+06,7
0.091007,0.58992,2.5773e+06,19
0.099362,0.62212,2.578e+06,19
0.87155,0.71282,2.5784e+06,5
0.85259,0.70104,2.5784e+06,5
0.84061,0.68669,2.5785e+06,5
0.11008,0.6318,2.5786e+06,19
0.85642,0.70133,2.5786e+06,5
0.6235,0.83767,2.5788e+06,7
0.58905,0.8089,2.5794e+06,7
0.83049,0.68326,2.5795e+06,5
0.11723,0.69596,2.5795e+06,19
0.61736,0.81699,2.5796e+06,7
0.10276,0.61301,2.5797e+06,19
0.54527,0.83183,2.5801e+06,7
0.84929,0.68516,2.5802e+06,5
0.082359,0.62177,2.5803e+06,19
0.11933,0.60668,2.5807e+06,19
0.063401,0.62262,2.5815e+06,19
0.82422,0.70114,2.5823e+06,5
0.59357,0.83219,2.5823e+06,7
0.60172,0.82824,2.5824e+06,7
0.10897,0.68648,2.5825e+06,19
0.12707,0.57613,2.5829e+06,19
0.59267,0.76985,2.5832e+06,7
0.12572,0.69344,2.5833e+06,19
0.11563,0.69043,2.5843e+06,19
0.87429,0.72478,2.5843e+06,5
0.83776,0.65861,2.5845e+06,5
0.12387,0.6035,2.5849e+06,19
0.57628,0.80677,2.5849e+06,7
0.8427,0.6678,2.5851e+06,5
0.11168,0.6197,2.5852e+06,19
0.82844,0.66262,2.5854e+06,5
0.82786,0.70317,2.5855e+06,5
0.54391,0.82555,2.5856e+06,7
0.61952,0.83139,2.5856e+06,7
0.86582,0.70774,2.5857e+06,5
0.11089,0.6141,2.5858e+06,19
0.57023,0.8119,2.5859e+06,7
0.59727,0.833,2.5865e+06,7
0.84317,0.69534,2.5871e+06,5
0.85497,0.71227,2.5871e+06,5
0.86788,0.71457,2.5873e+06,5
0.62869,0.83506,2.5879e+06,7
0.093878,0.62425,2.5879e+06,19
0.82556,0.67568,2.5881e+06,5
0.60121,0.82784,2.5883e+06,7
0.82518,0.66206,2.5884e+06,5
0.60995,0.83491,2.5885e+06,7
0.82378,0.68193,2.5897e+06,5
0.83646,0.71349,2.5898e+06,5
0.87796,0.71521,2.5906e+06,5
0.10879,0.63821,2.5907e+06,19
0.23281,0.65882,2.5908e+06,19
0.067915,0.59117,2.5911e+06,19
0.1013,0.58604,2.5919e+06,19
0.59765,0.83729,2.5921e+06,7
0.60624,0.83244,2.5923e+06,7
0.57317,0.81449,2.5924e+06,7
0.60283,0.83762,2.5925e+06,7
0.60678,0.8336,2.5931e+06,7
0.57213,0.80483,2.5934e+06,7
0.56578,0.79604,2.5939e+06,7
0.59273,0.81816,2.5941e+06,7
0.86669,0.69998,2.5941e+06,5
0.5556,0.80465,2.5941e+06,7
0.83575,0.70098,2.5941e+06,5
0.6173,0.84127,2.5946e+06,7
0.84372,0.6966,2.5948e+06,5
0.87413,0.68174,2.5952e+06,5
0.83624,0.70738,2.5958e+06,5
0.07162,0.64448,2.5965e+06,19
0.86648,0.70437,2.5968e+06,5
0.59896,0.81667,2.5968e+06,7
0.096951,0.58128,2.5969e+06,19
0.62128,0.82886,2.5971e+06,7
0.60749,0.85758,2.5972e+06,7
0.59409,0.83415,2.5974e+06,7
0.6061,0.8171,2.5975e+06,7
0.072315,0.64655,2.5982e+06,19
0.59948,0.85531,2.5985e+06,7
0.83702,0.68948,2.5986e+06,5
0.60727,0.8475,2.5988e+06,7
0.5919,0.81402,2.599e+06,7
0.59652,0.81958,2.5997e+06,7
0.57869,0.8456,2.5998e+06,7
0.86443,0.702,2.5998e+06,5
0.83252,0.67346,2.6003e+06,5
0.58573,0.79595,2.6005e+06,7
0.11814,0.59414,2.6009e+06,19
0.61924,0.8341,2.6014e+06,7
0.86157,0.69593,2.6022e+06,5
0.87268,0.7105,2.6022e+06,5
0.067547,0.64215,2.6024e+06,19
0.85747,0.70333,2.6026e+06,5
0.11357,0.63208,2.6029e+06,19
0.57743,0.83496,2.6029e+06,7
0.59473,0.84342,2.603e+06,7
0.86689,0.69993,2.6031e+06,5
0.57946,0.83702,2.6041e+06,7
0.87274,0.7163,2.6044e+06,5
0.84434,0.707,2.6047e+06,5
0.85288,0.69254,2.6048e+06,5
0.12053,0.69718,2.6055e+06,19
0.5466,0.81652,2.6065e+06,7
0.8151,0.7196,2.6068e+06,5
0.62952,0.84598,2.6068e+06,7
0.85862,0.71387,2.6072e+06,5
0.5404,0.8162,2.6078e+06,7
0.82699,0.67146,2.6078e+06,5
0.57748,0.8528,2.608e+06,7
0.87119,0.71058,2.6084e+06,5
0.12536,0.69505,2.6085e+06,19
0.87347,0.70037,2.6087e+06,5
0.12853,0.61004,2.6089e+06,19
0.88538,0.72723,2.6091e+06,5
0.84846,0.71183,2.6092e+06,5
0.11328,0.68745,2.6095e+06,19
0.56906,0.81746,2.6095e+06,7
0.58067,0.80428,2.6097e+06,7
0.55438,0.83481,2.6103e+06,7
0.85033,0.70135,2.6111e+06,5
0.1111,0.6876,2.6115e+06,19
0.55543,0.81194,2.6115e+06,7
0.55253,0.83602,2.6116e+06,7
0.55966,0.81997,2.6117e+06,7
0.85344,0.67245,2.6121e+06,5
0.86241,0.66194,2.6121e+06,5
0.57625,0.78238,2.6127e+06,7
0.10838,0.60706,2.6128e+06,19
0.8346,0.66579,2.6128e+06,5
0.81321,0.69402,2.6132e+06,5
0.86601,0.71789,2.6133e+06,5
0.89427,0.72209,2.6133e+06,5
0.05623,0.63546,2.6137e+06,19
0.62784,0.86947,2.6144e+06,7
0.87153,0.70683,2.6147e+06,5
0.57927,0.81013,2.6148e+06,7
0.62286,0.84421,2.6148e+06,7
0.81941,0.69079,2.6151e+06,5
0.87106,0.73086,2.6152e+06,5
0.84463,0.6784,2.6155e+06,5
0.82391,0.67433,2.6156e+06,5
0.58533,0.7925,2.6157e+06,7
0.8331,0.68916,2.6158e+06,5
0.86136,0.70138,2.6158e+06,5
0.095222,0.60701,2.6159e+06,19
0.10305,0.61567,2.6161e+06,19
0.58194,0.81744,2.6163e+06,7
0.56927,0.79926,2.6173e+06,7
0.84628,0.70851,2.6174e+06,5
0.85906,0.70412,2.6176e+06,5
0.10524,0.59729,2.6184e+06,19
0.5893,0.7911,2.6188e+06,7
0.87521,0.69518,2.6191e+06,5
0.11809,0.63429,2.6194e+06,19
0.86176,0.68344,2.62e+06,5
0.87245,0.71535,2.6215e+06,5
0.87556,0.72721,2.6215e+06,5
0.88187,0.73211,2.6217e+06,5
0.83079,0.65548,2.6218e+06,5
0.85517,0.66437,2.6219e+06,5
0.56974,0.84783,2.6221e+06,7
0.88174,0.73178,2.6221e+06,5
0.86286,0.69991,2.6227e+06,5
0.10265,0.59552,2.6227e+06,19
0.56983,0.76951,2.6229e+06,7
0.60242,0.8337,2.623e+06,7
0.59212,0.80644,2.624e+06,7
0.5625,0.77056,2.6256e+06,7
0.86396,0.70689,2.6257e+06,5
0.088475,0.60501,2.6258e+06,19
0.85137,0.7272,2.6258e+06,5
0.81832,0.68098,2.6259e+06,5
0.59246,0.78427,2.6262e+06,7
0.079142,0.59734,2.6264e+06,19
0.86662,0.70527,2.6273e+06,5
0.098584,0.58938,2.6273e+06,19
0.81555,0.7046,2.6279e+06,5
0.86232,0.7029,2.6285e+06,5
0.87773,0.72566,2.629e+06,5
0.58191,0.79118,2.6291e+06,7
0.066445,0.61035,2.6291e+06,19
0.83407,0.73468,2.6292e+06,5
0.053551,0.62139,2.6296e+06,19
0.60206,0.7884,2.6299e+06,7
0.60108,0.78839,2.63e+06,7
0.81595,0.68699,2.63e+06,5
0.84431,0.685,2.6304e+06,5
0.64327,0.84534,2.6305e+06,7
0.61765,0.83626,2.6306e+06,7
0.63334,0.86229,2.6307e+06,7
0.62646,0.84558,2.6309e+06,7
0.62966,0.84588,2.6309e+06,7
0.81587,0.66967,2.6312e+06,5
0.60983,0.83272,2.6315e+06,7
0.57968,0.80947,2.6318e+06,7
0.82736,0.6775,2.6319e+06,5
0.60493,0.7641,2.632e+06,7
0.62637,0.86214,2.6322e+06,7
0.62066,0.82621,2.6333e+06,7
0.84542,0.68745,2.6335e+06,5
0.64133,0.84099,2.6339e+06,7
0.59299,0.84591,2.6344e+06,7
0.81472,0.71279,2.6348e+06,5
0.60598,0.76693,2.635e+06,7
0.85191,0.6796,2.6357e+06,5
0.62194,0.83458,2.6361e+06,7
0.61193,0.85618,2.6361e+06,7
0.56626,0.81733,2.6363e+06,7
0.56302,0.81591,2.6366e+06,7
0.54909,0.81118,2.6368e+06,7
0.57979,0.80611,2.6368e+06,7
0.83453,0.70169,2.6373e+06,5
0.57996,0.75633,2.6375e+06,7
0.66112,0.83737,2.6381e+06,7
0.59005,0.76175,2.6383e+06,7
0.64515,0.85208,2.6384e+06,7
0.80856,0.67286,2.6398e+06,5
0.87673,0.70546,2.6398e+06,5
0.62874,0.83916,2.6398e+06,7
0.82385,0.70844,2.6399e+06,5
0.56696,0.81539,2.6403e+06,7
0.60282,0.76055,2.6405e+06,7
0.62682,0.83985,2.641e+06,7
0.60606,0.84932,2.6411e+06,7
0.55098,0.81192,2.6412e+06,7
0.83363,0.66806,2.6415e+06,5
0.57532,0.73678,2.6418e+06,7
0.87569,0.70489,2.642e+06,5
0.5915,0.8345,2.642e+06,7
0.82367,0.74213,2.6421e+06,5
0.81734,0.70596,2.6423e+06,5
0.62508,0.833,2.6433e+06,7
0.62235,0.87149,2.6434e+06,7
0.61033,0.76311,2.6437e+06,7
0.58922,0.75575,2.6438e+06,7
0.59766,0.74358,2.644e+06,7
0.82865,0.70373,2.644e+06,5
0.60627,0.85028,2.6441e+06,7
0.87318,0.72467,2.6446e+06,5
0.58942,0.82718,2.6448e+06,7
0.80588,0.67373,2.6458e+06,5
0.58455,0.80791,2.6463e+06,7
0.62403,0.84195,2.6465e+06,7
0.63703,0.88684,2.6473e+06,7
0.87387,0.72937,2.6473e+06,5
0.56146,0.82069,2.6474e+06,7
0.86673,0.69926,2.6474e+06,5
0.36561,0.24593,2.6477e+06,14
0.62261,0.83943,2.6479e+06,7
0.57177,0.80956,2.6486e+06,7
0.83569,0.70477,2.6487e+06,5
0.84308,0.69539,2.6487e+06,5
0.63025,0.85405,2.6489e+06,7
0.59969,0.83016,2.6491e+06,7
0.63493,0.84592,2.6492e+06,7
0.57901,0.74486,2.6496e+06,7
0.85375,0.6669,2.6496e+06,5
0.879,0.70265,2.6499e+06,5
0.81043,0.67858,2.6499e+06,5
0.35173,0.24764,2.6501e+06,14
0.63149,0.84694,2.6503e+06,7
0.83902,0.65967,2.6503e+06,5
0.61524,0.77242,2.6505e+06,7
0.60185,0.77696,2.6507e+06,7
0.59113,0.8368,2.6509e+06,7
0.63386,0.83397,2.6511e+06,7
0.55861,0.81676,2.6511e+06,7
0.5984,0.76053,2.6512e+06,7
0.60809,0.82879,2.6514e+06,7
0.5829,0.73273,2.6519e+06,7
0.65311,0.8521,2.6526e+06,7
0.59781,0.83943,2.6528e+06,7
0.79839,0.66414,2.6531e+06,5
0.56093,0.82523,2.6531e+06,7
0.84112,0.70941,2.6532e+06,5
0.61229,0.82758,2.6532e+06,7
0.62206,0.83289,2.6533e+06,7
0.85671,0.72959,2.6543e+06,5
0.85271,0.73204,2.6545e+06,5
0.81764,0.66518,2.6548e+06,5
0.56639,0.8221,2.655e+06,7
0.58721,0.74473,2.6552e+06,7
0.86056,0.7462,2.6558e+06,5
0.59769,0.82848,2.6558e+06,7
0.85287,0.70793,2.656e+06,5
0.35666,0.2488,2.6561e+06,14
0.36486,0.2413,2.6563e+06,14
0.58135,0.77991,2.6567e+06,7
0.88197,0.69944,2.6571e+06,5
0.66072,0.84336,2.6572e+06,7
0.61309,0.8529,2.6573e+06,7
0.64246,0.82943,2.6575e+06,7
0.87217,0.70584,2.6575e+06,5
0.34927,0.25574,2.6579e+06,14
0.59142,0.73763,2.6584e+06,7
0.37062,0.25731,2.6585e+06,14
0.64187,0.84751,2.6586e+06,7
0.59506,0.77445,2.659e+06,7
0.095482,0.5961,2.6591e+06,19
0.58847,0.76227,2.6605e+06,7
0.065517,0.61976,2.6605e+06,19
0.85842,0.70085,2.6607e+06,5
0.85831,0.73224,2.661e+06,5
0.573,0.83102,2.661e+06,7
0.80789,0.74058,2.6613e+06,5
0.85512,0.68792,2.6615e+06,5
0.79114,0.64188,2.6616e+06,5
0.56171,0.75998,2.6618e+06,7
0.10199,0.59554,2.6621e+06,19
0.79774,0.73198,2.6621e+06,5
0.35165,0.25029,2.6629e+06,14
0.083943,0.60026,2.6637e+06,19
0.60066,0.77443,2.6646e+06,7
0.86983,0.71285,2.665e+06,5
0.60935,0.85561,2.6653e+06,7
0.33956,0.26958,2.6657e+06,14
0.82127,0.74402,2.6659e+06,5
0.87222,0.70564,2.666e+06,5
0.87734,0.73198,2.666e+06,5
0.62078,0.8193,2.666e+06,7
0.86524,0.71457,2.6661e+06,5
0.3345,0.27321,2.6662e+06,14
0.86963,0.73408,2.6665e+06,5
0.34457,0.2324,2.667e+06,14
0.58059,0.82737,2.667e+06,7
0.6282,0.85333,2.6674e+06,7
0.32401,0.27259,2.6679e+06,14
0.33623,0.27992,2.6682e+06,14
0.84825,0.73292,2.6684e+06,5
0.86491,0.74284,2.6691e+06,5
0.57498,0.83133,2.6692e+06,7
0.65826,0.83317,2.6693e+06,7
0.86027,0.70734,2.6694e+06,5
0.33098,0.27392,2.6696e+06,14
0.64646,0.83477,2.6696e+06,7
0.64555,0.85485,2.6697e+06,7
0.36578,0.24846,2.6706e+06,14
0.83919,0.69979,2.6708e+06,5
0.82844,0.74575,2.6709e+06,5
0.10029,0.58915,2.6711e+06,19
0.084034,0.60561,2.6711e+06,19
0.082261,0.5951,2.6712e+06,19
0.34486,0.26454,2.6712e+06,14
0.63927,0.85548,2.6712e+06,7
0.35481,0.23606,2.6712e+06,14
0.32554,0.24918,2.6713e+06,14
0.62995,0.87484,2.6714e+06,7
0.64388,0.8355,2.6714e+06,7
0.088718,0.61013,2.6714e+06,19
0.6383,0.88286,2.672e+06,7
0.61965,0.89974,2.6723e+06,7
0.83887,0.67439,2.6724e+06,5
0.36897,0.25549,2.6725e+06,14
0.79251,0.65012,2.6726e+06,5
0.35387,0.23836,2.6728e+06,14
0.64271,0.8629,2.6735e+06,7
0.59251,0.82347,2.6736e+06,7
0.63318,0.82166,2.6743e+06,7
0.64995,0.85944,2.6745e+06,7
0.62776,0.85927,2.6747e+06,7
0.34506,0.23472,2.6747e+06,14
0.64861,0.86079,2.6749e+06,7
0.6304,0.8591,2.675e+06,7
0.61818,0.84583,2.6751e+06,7
0.88146,0.7116,2.6751e+06,5
0.60014,0.77463,2.6752e+06,7
0.62524,0.86385,2.6755e+06,7
0.56358,0.80549,2.6755e+06,7
0.60776,0.82937,2.6757e+06,7
0.34487,0.23825,2.6771e+06,14
0.34796,0.21628,2.6772e+06,14
0.6264,0.87023,2.6772e+06,7
0.37738,0.26318,2.6773e+06,14
0.81849,0.67473,2.6776e+06,5
0.36228,0.23362,2.6779e+06,14
0.5898,0.81678,2.6783e+06,7
0.88892,0.70108,2.6785e+06,5
0.85607,0.70784,2.6786e+06,5
0.3158,0.28338,2.6787e+06,14
0.60145,0.76396,2.6792e+06,7
0.64879,0.90153,2.6797e+06,7
0.35148,0.23261,2.6797e+06,14
0.66703,0.84427,2.6798e+06,7
0.64382,0.86391,2.6801e+06,7
0.63742,0.85627,2.6803e+06,7
0.55784,0.81596,2.6803e+06,7
0.88576,0.71458,2.6804e+06,5
0.85537,0.73295,2.6807e+06,5
0.57482,0.80356,2.6807e+06,7
0.58451,0.77009,2.681e+06,7
0.62792,0.85456,2.6818e+06,7
0.6299,0.87351,2.6819e+06,7
0.81712,0.67222,2.6822e+06,5
0.65806,0.85595,2.6822e+06,7
0.65497,0.85473,2.6822e+06,7
0.58952,0.79438,2.6823e+06,7
0.63735,0.86928,2.6825e+06,7
0.66256,0.84917,2.6826e+06,7
0.89046,0.71017,2.6828e+06,5
0.63803,0.86073,2.6831e+06,7
0.6321,0.86064,2.6831e+06,7
0.63113,0.8491,2.6832e+06,7
0.5806,0.81134,2.6833e+06,7
0.66456,0.83769,2.6834e+06,7
0.81025,0.65111,2.6834e+06,5
0.6326,0.87459,2.6836e+06,7
0.88051,0.71586,2.6839e+06,5
0.64336,0.88413,2.6839e+06,7
0.82323,0.66994,2.6843e+06,5
0.64079,0.8828,2.6845e+06,7
0.83284,0.672,2.6852e+06,5
0.88288,0.71167,2.6853e+06,5
0.66659,0.85683,2.6859e+06,7
0.66333,0.86474,2.6871e+06,7
0.11245,0.69799,2.6874e+06,19
0.30736,0.28469,2.688e+06,14
0.34902,0.23737,2.6882e+06,14
0.32421,0.29649,2.6884e+06,14
0.65175,0.86287,2.6885e+06,7
0.57891,0.79763,2.6889e+06,7
0.34777,0.25311,2.6889e+06,14
0.65032,0.83278,2.6893e+06,7
0.34559,0.23567,2.6894e+06,14
0.66054,0.90432,2.6894e+06,7
0.65573,0.85579,2.6897e+06,7
0.33026,0.23346,2.6898e+06,14
0.35248,0.23678,2.69e+06,14
0.6136,0.84215,2.6904e+06,7
0.87782,0.70458,2.6904e+06,5
0.8562,0.703,2.6905e+06,5
0.8746,0.69279,2.6912e+06,5
0.89028,0.67526,2.6913e+06,5
0.65023,0.84099,2.6914e+06,7
0.576,0.85077,2.6914e+06,7
0.82271,0.66936,2.6915e+06,5
0.85516,0.67143,2.6915e+06,5
0.63165,0.89697,2.6915e+06,7
0.30549,0.28747,2.6919e+06,14
0.88686,0.6937,2.6919e+06,5
0.64409,0.86951,2.6922e+06,7
0.63255,0.84823,2.6928e+06,7
0.87789,0.67637,2.6929e+06,5
0.55856,0.84167,2.6936e+06,7
0.29635,0.27235,2.6948e+06,14
0.65185,0.84994,2.6949e+06,7
0.88295,0.70337,2.6951e+06,5
0.88731,0.74346,2.6951e+06,5
0.865,0.70356,2.6954e+06,5
0.64537,0.90687,2.6965e+06,7
0.65402,0.83136,2.6966e+06,7
0.65444,0.86323,2.6971e+06,7
0.65023,0.9052,2.6972e+06,7
0.87024,0.69814,2.6972e+06,5
0.63165,0.86371,2.6976e+06,7
0.10321,0.71727,2.6976e+06,19
0.89277,0.73129,2.698e+06,5
0.65266,0.84946,2.698e+06,7
0.63041,0.88592,2.6985e+06,7
0.65642,0.84995,2.6987e+06,7
0.66353,0.88591,2.6989e+06,7
0.637,0.83828,2.6993e+06,7
0.59074,0.8028,2.6994e+06,7
0.30007,0.26285,2.7004e+06,14
0.64748,0.85159,2.7007e+06,7
0.63402,0.82273,2.7008e+06,7
0.67567,0.84074,2.7009e+06,7
0.63893,0.85935,2.701e+06,7
0.65372,0.85891,2.7014e+06,7
0.37258,0.27022,2.7017e+06,14
0.66919,0.90857,2.7028e+06,7
0.60176,0.80313,2.7031e+06,7
0.30207,0.27943,2.7036e+06,14
0.63867,0.85639,2.7036e+06,7
0.63079,0.8123,2.7037e+06,7
0.67739,0.91535,2.7039e+06,7
0.63065,0.86349,2.7042e+06,7
0.33383,0.23308,2.7045e+06,14
0.61442,0.78536,2.7048e+06,7
0.33341,0.2371,2.7051e+06,14
0.85694,0.68569,2.7054e+06,5
0.63748,0.84907,2.7061e+06,7
0.64447,0.85161,2.7062e+06,7
0.64964,0.81854,2.7062e+06,7
0.67885,0.92782,2.7062e+06,7
0.65411,0.84216,2.7062e+06,7
0.29849,0.2711,2.7063e+06,14
0.82879,0.72748,2.7072e+06,5
0.88406,0.69822,2.7073e+06,5
0.64981,0.91861,2.7075e+06,7
0.65534,0.92122,2.7075e+06,7
0.5834,0.76986,2.7077e+06,7
0.62786,0.86808,2.7083e+06,7
0.60321,0.81096,2.7083e+06,7
0.65602,0.86641,2.7085e+06,7
0.59594,0.75764,2.7086e+06,7
0.65072,0.92426,2.7089e+06,7
0.64325,0.90319,2.7092e+06,7
0.66435,0.8383,2.7096e+06,7
0.37012,0.25442,2.7103e+06,14
0.63533,0.86008,2.7105e+06,7
0.64824,0.86519,2.7109e+06,7
0.65015,0.89421,2.7113e+06,7
0.65512,0.87451,2.7116e+06,7
0.68227,0.90991,2.7119e+06,7
0.29642,0.2826,2.7121e+06,14
0.29727,0.27751,2.7123e+06,14
0.55149,0.79118,2.7124e+06,7
0.64959,0.88982,2.7126e+06,7
0.66339,0.87632,2.7128e+06,7
0.67096,0.8301,2.7129e+06,7
0.64479,0.8715,2.7129e+06,7
0.81694,0.67023,2.713e+06,5
0.64307,0.89783,2.7131e+06,7
0.32866,0.23056,2.7133e+06,14
0.67477,0.92777,2.7136e+06,7
0.63616,0.86325,2.7139e+06,7
0.87758,0.70903,2.7141e+06,5
0.28618,0.28341,2.7142e+06,14
0.54857,0.79925,2.7144e+06,7
0.27842,0.27136,2.7146e+06,14
0.89317,0.69745,2.7147e+06,5
0.66036,0.87488,2.715e+06,7
0.67554,0.92038,2.7157e+06,7
0.80825,0.673,2.7157e+06,5
0.55656,0.80184,2.7161e+06,7
0.64675,0.8837,2.7161e+06,7
0.67205,0.80683,2.7163e+06,7
0.63997,0.8823,2.7163e+06,7
0.28884,0.30422,2.7168e+06,14
0.30169,0.27675,2.7169e+06,14
0.62434,0.82338,2.717e+06,7
0.64897,0.83271,2.7174e+06,7
0.64302,0.92466,2.7175e+06,7
0.64145,0.92456,2.7176e+06,7
0.30331,0.26186,2.7184e+06,14
0.29647,0.28761,2.719e+06,14
0.61847,0.79828,2.719e+06,7
0.63393,0.82492,2.7191e+06,7
0.62056,0.82371,2.7191e+06,7
0.8817,0.67613,2.7209e+06,5
0.28749,0.28143,2.721e+06,14
0.2763,0.29463,2.7213e+06,14
0.257,0.28126,2.7214e+06,14
0.55983,0.79891,2.7218e+06,7
0.643,0.90929,2.7244e+06,7
0.23213,0.2882,2.7244e+06,14
0.66844,0.8092,2.725e+06,7
0.54262,0.82167,2.7255e+06,7
0.57585,0.77027,2.7257e+06,7
0.88973,0.66572,2.7262e+06,5
0.28042,0.26846,2.7266e+06,14
0.22707,0.28818,2.7267e+06,14
0.29902,0.27742,2.7269e+06,14
0.64511,0.91948,2.7278e+06,7
0.6358,0.92183,2.7282e+06,7
0.28611,0.26692,2.7282e+06,14
0.6456,0.92578,2.7284e+06,7
0.62381,0.91572,2.7286e+06,7
0.63071,0.86941,2.7286e+06,7
0.6498,0.92474,2.7297e+06,7
0.63785,0.88854,2.7301e+06,7
0.6469,0.91501,2.7312e+06,7
0.56451,0.77121,2.7312e+06,7
0.64502,0.8171,2.7318e+06,7
0.64672,0.86747,2.7324e+06,7
0.29618,0.26916,2.7324e+06,14
0.81865,0.6718,2.733e+06,5
0.62341,0.87233,2.7332e+06,7
0.28989,0.27171,2.7332e+06,14
0.68026,0.80616,2.7335e+06,7
0.63767,0.8616,2.7338e+06,7
0.62961,0.86229,2.7339e+06,7
0.56391,0.79275,2.7342e+06,7
0.64391,0.87161,2.7346e+06,7
0.65724,0.84989,2.7357e+06,7
0.62541,0.91006,2.7357e+06,7
0.28491,0.25508,2.7361e+06,14
0.64886,0.92719,2.7361e+06,7
0.68351,0.8135,2.7367e+06,7
0.30505,0.27778,2.7368e+06,14
0.25436,0.27188,2.737e+06,14
0.60841,0.87741,2.7388e+06,7
0.88855,0.65901,2.7389e+06,5
0.27891,0.25594,2.739e+06,14
0.64655,0.93954,2.7398e+06,7
0.69015,0.80331,2.7407e+06,7
0.82624,0.66786,2.741e+06,5
0.6907,0.80735,2.7416e+06,7
0.27926,0.24712,2.742e+06,14
0.70583,0.81194,2.7439e+06,7
0.81405,0.66429,2.7442e+06,5
0.28466,0.2542,2.7447e+06,14
0.32052,0.27824,2.7449e+06,14
0.55658,0.78839,2.7459e+06,7
0.27267,0.2448,2.746e+06,14
0.62766,0.86793,2.7465e+06,7
0.30737,0.27131,2.7467e+06,14
0.27546,0.27972,2.747e+06,14
0.55197,0.78735,2.7473e+06,7
0.569,0.80574,2.7478e+06,7
0.68991,0.81353,2.7481e+06,7
0.29583,0.24579,2.7484e+06,14
0.7054,0.81235,2.7484e+06,7
0.60602,0.86404,2.7496e+06,7
0.65108,0.91385,2.7498e+06,7
0.62195,0.85833,2.7502e+06,7
0.68242,0.80911,2.7503e+06,7
0.68757,0.80405,2.7538e+06,7
0.63926,0.93065,2.7541e+06,7
0.2759,0.23474,2.7549e+06,14
0.64711,0.92926,2.7572e+06,7
0.2867,0.22526,2.7587e+06,14
0.66701,0.91311,2.7597e+06,7
0.3017,0.26504,2.7598e+06,14
0.86323,0.65415,2.7602e+06,5
0.8582,0.64653,2.7613e+06,5
0.86209,0.65236,2.7624e+06,5
0.33356,0.2824,2.7625e+06,14
0.28594,0.24659,2.763e+06,14
0.34344,0.29675,2.7631e+06,14
0.34038,0.28527,2.7637e+06,14
0.87902,0.66052,2.7639e+06,5
0.29738,0.23839,2.7653e+06,14
0.89744,0.68211,2.7655e+06,5
0.87288,0.64637,2.7665e+06,5
0.30146,0.21353,2.7671e+06,14
0.89335,0.68485,2.7673e+06,5
0.87377,0.66077,2.7673e+06,5
0.32806,0.28965,2.7676e+06,14
0.29033,0.24562,2.7683e+06,14
0.32319,0.27352,2.7683e+06,14
0.32602,0.29209,2.7687e+06,14
0.87171,0.66752,2.7689e+06,5
0.62938,0.92609,2.7689e+06,7
0.66646,0.9081,2.7692e+06,7
0.61754,0.85915,2.7696e+06,7
0.88865,0.69147,2.7709e+06,5
0.3208,0.28762,2.7709e+06,14
0.80028,0.65969,2.7718e+06,5
0.34495,0.28497,2.7721e+06,14
0.35479,0.27438,2.7728e+06,14
0.33296,0.28084,2.7736e+06,14
0.31472,0.26207,2.7743e+06,14
0.8996,0.66448,2.7745e+06,5
0.35169,0.27615,2.7749e+06,14
0.34332,0.28103,2.7753e+06,14
0.33919,0.29404,2.7754e+06,14
0.29469,0.28049,2.7763e+06,14
0.34397,0.28916,2.7775e+06,14
0.35624,0.27904,2.7776e+06,14
0.3301,0.3169,2.779e+06,14
0.8645,0.6503,2.7816e+06,5
0.32834,0.28195,2.7838e+06,14
0.87404,0.64826,2.7839e+06,5
0.33458,0.26921,2.7846e+06,14
0.88155,0.65236,2.7847e+06,5
0.90715,0.70065,2.7851e+06,5
0.32342,0.32663,2.7856e+06,14
0.86156,0.64614,2.7863e+06,5
0.91877,0.67418,2.7865e+06,5
0.9044,0.70047,2.7872e+06,5
0.91492,0.70162,2.7874e+06,5
0.35626,0.28327,2.7884e+06,14
0.34396,0.26757,2.7886e+06,14
0.88563,0.65232,2.7887e+06,5
0.88402,0.64371,2.789e+06,5
0.91483,0.68729,2.7897e+06,5
0.89548,0.70971,2.7901e+06,5
0.32404,0.27768,2.7911e+06,14
0.8472,0.64001,2.7917e+06,5
0.1113,0.051792,2.7924e+06,10
0.32037,0.28304,2.7924e+06,14
0.33078,0.26313,2.7929e+06,14
0.36033,0.2681,2.7932e+06,14
0.65766,0.90029,2.7937e+06,7
0.87901,0.65488,2.7942e+06,5
0.36099,0.28909,2.7949e+06,14
0.11842,0.050918,2.7953e+06,10
0.36904,0.29172,2.7956e+06,14
0.90493,0.69924,2.7959e+06,5
0.11752,0.045568,2.7968e+06,10
0.31784,0.28172,2.7977e+06,14
0.35579,0.30513,2.7979e+06,14
0.90407,0.69674,2.7983e+06,5
0.92249,0.70609,2.7986e+06,5
0.33466,0.27452,2.7994e+06,14
0.86802,0.63808,2.8e+06,5
0.88586,0.64917,2.8002e+06,5
0.09943,0.044664,2.8002e+06,10
0.89884,0.70157,2.8008e+06,5
0.87313,0.65912,2.801e+06,5
0.12171,0.045673,2.8012e+06,10
0.36294,0.28321,2.8012e+06,14
0.89678,0.66146,2.8025e+06,5
0.36518,0.27833,2.8027e+06,14
0.34552,0.25735,2.803e+06,14
0.35566,0.27393,2.8031e+06,14
0.34724,0.2732,2.8032e+06,14
0.34988,0.2744,2.8036e+06,14
0.87519,0.65637,2.8036e+06,5
0.37251,0.29309,2.8041e+06,14
0.90135,0.68963,2.8042e+06,5
0.87812,0.65443,2.8047e+06,5
0.89061,0.69148,2.8058e+06,5
0.35196,0.30064,2.8059e+06,14
0.87621,0.67015,2.8061e+06,5
0.32082,0.28475,2.8068e+06,14
0.86521,0.682,2.8071e+06,5
0.3611,0.27287,2.8071e+06,14
0.11839,0.067206,2.8071e+06,10
0.65669,0.90682,2.8076e+06,7
0.86618,0.6855,2.808e+06,5
0.87561,0.64823,2.8085e+06,5
0.86152,0.65747,2.8094e+06,5
0.90034,0.67867,2.8096e+06,5
0.86288,0.64623,2.8098e+06,5
0.37958,0.29407,2.8108e+06,14
0.89958,0.67613,2.811e+06,5
0.32308,0.28525,2.8112e+06,14
0.89578,0.67962,2.8116e+06,5
0.91051,0.67769,2.812e+06,5
0.86742,0.6572,2.8127e+06,5
0.86696,0.67793,2.813e+06,5
0.358,0.29732,2.813e+06,14
0.11426,0.07181,2.8131e+06,10
0.1007,0.075776,2.8142e+06,10
0.11936,0.048441,2.8142e+06,10
0.63941,0.91506,2.8148e+06,7
0.8904,0.64962,2.8149e+06,5
0.35949,0.27802,2.8155e+06,14
0.10288,0.046584,2.8155e+06,10
0.85981,0.63274,2.8158e+06,5
0.87641,0.64279,2.8161e+06,5
0.1057,0.053594,2.8165e+06,10
0.3693,0.26168,2.8166e+06,14
0.097458,0.055205,2.8171e+06,10
0.36219,0.27448,2.8175e+06,14
0.37009,0.27069,2.8176e+06,14
0.35286,0.26843,2.8187e+06,14
0.87573,0.64334,2.8193e+06,5
0.092309,0.057933,2.8194e+06,10
0.34218,0.27002,2.8195e+06,14
0.38922,0.3017,2.8196e+06,14
0.34581,0.28084,2.8201e+06,14
0.10827,0.035297,2.8203e+06,10
0.36855,0.26009,2.8204e+06,14
0.39101,0.31214,2.8226e+06,14
0.37201,0.27667,2.823e+06,14
0.11504,0.065279,2.823e+06,10
0.10416,0.053264,2.8233e+06,10
0.36785,0.28947,2.8234e+06,14
0.11457,0.04485,2.8235e+06,10
0.87161,0.67891,2.8237e+06,5
0.87779,0.65422,2.824e+06,5
0.11853,0.052425,2.8251e+06,10
0.89327,0.64351,2.8257e+06,5
0.083996,0.052475,2.8259e+06,10
0.36195,0.28782,2.826e+06,14
0.31817,0.27696,2.8263e+06,14
0.089053,0.068872,2.8264e+06,10
0.38368,0.31385,2.8266e+06,14
0.34847,0.25801,2.8277e+06,14
0.31297,0.28585,2.8286e+06,14
0.08699,0.043201,2.8291e+06,10
0.37106,0.34426,2.8291e+06,14
0.35882,0.28525,2.8292e+06,14
0.087401,0.042844,2.8294e+06,10
0.12289,0.049916,2.8298e+06,10
0.89119,0.63751,2.8298e+06,5
0.88991,0.66609,2.8299e+06,5
0.081139,0.048038,2.8305e+06,10
0.33896,0.24092,2.8306e+06,14
0.33993,0.2386,2.8307e+06,14
0.36677,0.28075,2.831e+06,14
0.080929,0.060943,2.8313e+06,10
0.37292,0.2815,2.8313e+06,14
0.36653,0.28733,2.8328e+06,14
0.076188,0.051952,2.8332e+06,10
0.36284,0.28178,2.8342e+06,14
0.37042,0.2704,2.8345e+06,14
0.87159,0.65964,2.8347e+06,5
0.11722,0.060178,2.8347e+06,10
0.35958,0.2703,2.8349e+06,14
0.31252,0.28093,2.8354e+06,14
0.33499,0.2669,2.8358e+06,14
0.074069,0.065052,2.8358e+06,10
0.098764,0.066259,2.836e+06,10
0.35297,0.28224,2.8361e+06,14
0.34941,0.35031,2.8363e+06,14
0.88037,0.67757,2.8364e+06,5
0.89049,0.6717,2.8396e+06,5
0.3603,0.33401,2.8399e+06,14
0.3397,0.28049,2.84e+06,14
0.089096,0.042208,2.8404e+06,10
0.87706,0.68725,2.8404e+06,5
0.37039,0.31594,2.841e+06,14
0.89451,0.69003,2.8411e+06,5
0.88181,0.70586,2.8423e+06,5
0.35501,0.29405,2.8425e+06,14
0.30499,0.28595,2.8427e+06,14
0.30086,0.28252,2.8432e+06,14
0.3652,0.2968,2.8436e+06,14
0.30643,0.27882,2.8439e+06,14
0.34022,0.29209,2.8448e+06,14
0.33824,0.2972,2.845e+06,14
0.34361,0.30216,2.8451e+06,14
0.33383,0.26727,2.8454e+06,14
0.34498,0.29997,2.8457e+06,14
0.31899,0.28366,2.8462e+06,14
0.31085,0.28772,2.8465e+06,14
0.36611,0.29272,2.8467e+06,14
0.32077,0.29341,2.8475e+06,14
0.89319,0.62601,2.8481e+06,5
0.3094,0.30071,2.8494e+06,14
0.35555,0.29111,2.8497e+06,14
0.89867,0.61434,2.8498e+06,5
0.88468,0.63337,2.8505e+06,5
0.09462,0.055467,2.8506e+06,10
0.12147,0.05824,2.851e+06,10
0.29544,0.29186,2.8514e+06,14
0.29388,0.29593,2.8517e+06,14
0.30087,0.3083,2.8523e+06,14
0.32144,0.29176,2.8524e+06,14
0.066458,0.049956,2.8527e+06,10
0.38953,0.30422,2.8533e+06,14
0.29703,0.27651,2.8537e+06,14
0.12211,0.053245,2.854e+06,10
0.36802,0.29183,2.8541e+06,14
0.35976,0.28733,2.8545e+06,14
0.36519,0.29505,2.8547e+06,14
0.36013,0.31141,2.8551e+06,14
0.12298,0.054566,2.8557e+06,10
0.3096,0.29301,2.8563e+06,14
0.13346,0.044956,2.8565e+06,10
0.28067,0.27994,2.8566e+06,14
0.13119,0.05151,2.8567e+06,10
0.33029,0.28238,2.8584e+06,14
0.37079,0.30403,2.8585e+06,14
0.067904,0.032593,2.8586e+06,10
0.27759,0.30938,2.8588e+06,14
0.3244,0.28733,2.8588e+06,14
0.07777,0.034972,2.8589e+06,10
0.30086,0.28274,2.859e+06,14
0.38572,0.29908,2.8597e+06,14
0.14138,0.055687,2.8598e+06,10
0.27977,0.27587,2.8609e+06,14
0.34829,0.29261,2.8614e+06,14
0.36143,0.30493,2.8616e+06,14
0.30363,0.2831,2.8617e+06,14
0.36923,0.28847,2.862e+06,14
0.2678,0.30676,2.8623e+06,14
0.25346,0.31344,2.8626e+06,14
0.35785,0.29105,2.8641e+06,14
0.35725,0.30135,2.8642e+06,14
0.31702,0.27567,2.8644e+06,14
0.27396,0.32217,2.8647e+06,14
0.08017,0.026823,2.8652e+06,10
0.35807,0.28859,2.8652e+06,14
0.30287,0.27435,2.8653e+06,14
0.38684,0.29021,2.8655e+06,14
0.07851,0.047927,2.8659e+06,10
0.06523,0.029693,2.8667e+06,10
0.28399,0.29438,2.867e+06,14
0.31112,0.27905,2.8673e+06,14
0.36511,0.26739,2.8674e+06,14
0.065986,0.056598,2.8676e+06,10
0.3587,0.28656,2.8678e+06,14
0.30736,0.27628,2.868e+06,14
0.32506,0.26028,2.8682e+06,14
0.35705,0.27859,2.8682e+06,14
0.096115,0.033429,2.8692e+06,10
0.38581,0.29362,2.87e+06,14
0.35978,0.30392,2.8702e+06,14
0.37066,0.29087,2.8713e+06,14
0.36732,0.29866,2.8714e+06,14
0.063863,0.033964,2.8714e+06,10
0.89875,0.64834,2.8716e+06,5
0.3664,0.29339,2.8716e+06,14
0.35728,0.29455,2.8727e+06,14
0.065799,0.043336,2.8732e+06,10
0.3586,0.28368,2.8737e+06,14
0.27488,0.28076,2.8737e+06,14
0.33535,0.27786,2.8738e+06,14
0.37561,0.29394,2.8739e+06,14
0.35381,0.2699,2.874e+06,14
0.30997,0.27649,2.8744e+06,14
0.37844,0.30638,2.8745e+06,14
0.064282,0.035258,2.8746e+06,10
0.28838,0.277,2.8746e+06,14
0.064124,0.041212,2.8751e+06,10
0.35695,0.28795,2.8754e+06,14
0.060635,0.045538,2.8756e+06,10
0.39623,0.30367,2.8758e+06,14
0.06634,0.039072,2.8767e+06,10
0.34607,0.23224,2.8767e+06,14
0.36054,0.28282,2.8768e+06,14
0.30891,0.28506,2.8768e+06,14
0.26854,0.29818,2.8777e+06,14
0.34634,0.23213,2.8778e+06,14
0.33496,0.27431,2.878e+06,14
0.051816,0.035787,2.8782e+06,10
0.89435,0.64572,2.8794e+06,5
0.054017,0.046475,2.8802e+06,10
0.30694,0.29073,2.8804e+06,14
0.35794,0.29024,2.8809e+06,14
0.34534,0.29191,2.881e+06,14
0.34026,0.29884,2.8812e+06,14
0.35383,0.30875,2.8815e+06,14
0.071764,0.026611,2.8822e+06,10
0.046996,0.059413,2.8829e+06,10
0.34779,0.23095,2.883e+06,14
0.11965,0.055369,2.8834e+06,10
0.31492,0.28748,2.8835e+06,14
0.32114,0.27906,2.8843e+06,14
0.34798,0.28167,2.8847e+06,14
0.3857,0.29213,2.885e+06,14
0.051463,0.049902,2.8852e+06,10
0.033737,0.044821,2.8853e+06,10
0.28369,0.28964,2.8854e+06,14
0.33965,0.29228,2.8856e+06,14
0.066698,0.028045,2.8856e+06,10
0.8735,0.69367,2.886e+06,5
0.35035,0.23829,2.8866e+06,14
0.85405,0.67434,2.8869e+06,5
0.0324,0.054443,2.887e+06,10
0.29105,0.28356,2.8878e+06,14
0.12681,0.053873,2.8878e+06,10
0.050255,0.019532,2.888e+06,10
0.061875,0.029312,2.8882e+06,10
0.034997,0.034345,2.8883e+06,10
0.040322,0.042337,2.8885e+06,10
0.154,0.049095,2.8885e+06,10
0.070013,0.040382,2.8885e+06,10
0.34727,0.29782,2.8894e+06,14
0.26175,0.29082,2.8898e+06,14
0.29797,0.26111,2.8899e+06,14
0.31597,0.29488,2.89e+06,14
0.047064,0.061315,2.8906e+06,10
0.35384,0.22574,2.8921e+06,14
0.045706,0.037004,2.8931e+06,10
0.32676,0.3078,2.8933e+06,14
0.13221,0.062971,2.8938e+06,10
0.36614,0.2855,2.894e+06,14
0.31958,0.28603,2.8941e+06,14
0.35669,0.30368,2.8948e+06,14
0.056124,0.016999,2.8949e+06,10
0.16731,0.047299,2.8953e+06,10
0.05738,0.027897,2.896e+06,10
0.33127,0.30189,2.8968e+06,14
0.05675,0.061944,2.8968e+06,10
0.35797,0.21346,2.8969e+06,14
0.046654,0.048428,2.8972e+06,10
0.34803,0.29018,2.8972e+06,14
0.25644,0.28569,2.8974e+06,14
0.13607,0.051289,2.8977e+06,10
0.34895,0.2829,2.8977e+06,14
0.064768,0.012627,2.8979e+06,10
0.86814,0.69634,2.8992e+06,5
0.10105,0.051544,2.8993e+06,10
0.049008,0.051214,2.8996e+06,10
0.31451,0.28633,2.8997e+06,14
0.35984,0.22763,2.8997e+06,14
0.067627,0.029936,2.9001e+06,10
0.40145,0.29128,2.9007e+06,14
0.41259,0.29803,2.9008e+06,14
0.054242,0.010917,2.9011e+06,10
0.85682,0.7082,2.9015e+06,5
0.3442,0.27247,2.9017e+06,14
0.14032,0.045276,2.9022e+06,10
0.055811,0.025763,2.9025e+06,10
0.04617,0.029213,2.9027e+06,10
0.90723,0.65648,2.9027e+06,5
0.31177,0.28397,2.903e+06,14
0.048066,0.059184,2.9032e+06,10
0.047019,0.014354,2.9032e+06,10
0.040632,0.044768,2.9033e+06,10
0.33425,0.29333,2.9038e+06,14
0.34836,0.2812,2.9038e+06,14
0.31566,0.30964,2.9039e+06,14
0.042892,0.035759,2.904e+06,10
0.052178,0.037439,2.904e+06,10
0.31215,0.24617,2.9041e+06,14
0.30656,0.24436,2.9041e+06,14
0.31887,0.28613,2.9044e+06,14
0.048888,0.045533,2.9047e+06,10
0.39474,0.29922,2.9048e+06,14
0.37176,0.28502,2.9048e+06,14
0.17054,0.050689,2.9049e+06,10
0.071431,0.023014,2.905e+06,10
0.042331,0.018833,2.9055e+06,10
0.055549,0.0077962,2.906e+06,10
0.32493,0.29177,2.9061e+06,14
0.85887,0.69621,2.9061e+06,5
0.047017,0.014321,2.9063e+06,10
0.33128,0.31144,2.9064e+06,14
0.081567,0.042681,2.9064e+06,10
0.11025,0.056593,2.9065e+06,10
0.063366,0.030357,2.9067e+06,10
0.14627,0.048731,2.9068e+06,10
0.27022,0.3045,2.9068e+06,14
0.85793,0.70936,2.9073e+06,5
0.32492,0.28186,2.9076e+06,14
0.31521,0.23405,2.9078e+06,14
0.39858,0.30435,2.9082e+06,14
0.91562,0.65034,2.9086e+06,5
0.05795,0.035088,2.9089e+06,10
0.39266,0.30874,2.9089e+06,14
0.088457,0.067532,2.9092e+06,10
0.39202,0.30204,2.91e+06,14
0.057876,0.0057112,2.9102e+06,10
0.32294,0.27702,2.9105e+06,14
0.32883,0.27609,2.9108e+06,14
0.84215,0.69977,2.911e+06,5
0.30968,0.26941,2.9121e+06,14
0.046106,0.019287,2.9123e+06,10
0.10129,0.059898,2.9124e+06,10
0.3124,0.21853,2.9124e+06,14
0.087229,0.057586,2.9134e+06,10
0.10196,0.063279,2.9135e+06,10
0.10124,0.067449,2.9138e+06,10
0.061491,0.016303,2.9138e+06,10
0.10972,0.067333,2.914e+06,10
0.036887,0.023182,2.9149e+06,10
0.3408,0.2819,2.9152e+06,14
0.062351,0.042302,2.9155e+06,10
0.32518,0.27717,2.9157e+06,14
0.059101,0.0052698,2.9165e+06,10
0.048932,0.02468,2.9173e+06,10
0.099635,0.052683,2.9181e+06,10
0.051369,0.048115,2.9189e+06,10
0.097304,0.066796,2.9192e+06,10
0.30524,0.2597,2.9194e+06,14
0.024978,0.015007,2.9198e+06,10
0.31879,0.27947,2.9199e+06,14
0.28934,0.25314,2.9201e+06,14
0.13209,0.044487,2.9203e+06,10
0.09547,0.071865,2.9214e+06,10
0.050173,0.038567,2.9216e+06,10
0.036837,0.03065,2.9217e+06,10
0.30281,0.26014,2.9217e+06,14
0.038235,0.070692,2.9234e+06,10
0.058104,0.06033,2.9234e+06,10
0.047493,0.047454,2.9235e+06,10
0.032664,0.062899,2.9236e+06,10
0.043162,0.048832,2.9237e+06,10
0.13039,0.047849,2.9238e+06,10
0.34423,0.26685,2.9242e+06,14
0.1098,0.05458,2.9243e+06,10
0.40016,0.29108,2.9244e+06,14
0.30522,0.22509,2.9246e+06,14
0.41226,0.27862,2.9249e+06,14
0.32467,0.30004,2.9251e+06,14
0.023551,0.035493,2.9251e+06,10
0.32635,0.28777,2.9254e+06,14
0.095163,0.086806,2.9258e+06,10
0.32437,0.26874,2.9259e+06,14
0.040853,0.064283,2.926e+06,10
0.30498,0.22338,2.9261e+06,14
0.07695,0.051035,2.9261e+06,10
0.40077,0.27991,2.9266e+06,14
0.053242,0.042862,2.9266e+06,10
0.35068,0.28101,2.9268e+06,14
0.054944,0.03329,2.9273e+06,10
0.056042,0.020586,2.9277e+06,10
0.10338,0.07883,2.9279e+06,10
0.053984,0.052994,2.9279e+06,10
0.30031,0.2243,2.9282e+06,14
0.12662,0.049089,2.9283e+06,10
0.065956,0.065217,2.9288e+06,10
0.053228,0.059899,2.9294e+06,10
0.040708,0.065196,2.9294e+06,10
0.12366,0.047004,2.9295e+06,10
0.12814,0.082522,2.9299e+06,10
0.4069,0.29751,2.9301e+06,14
0.049585,0.034611,2.9303e+06,10
0.049451,0.040365,2.9305e+06,10
0.058064,0.016705,2.9306e+06,10
0.039175,0.043189,2.9307e+06,10
0.31336,0.23022,2.9308e+06,14
0.097806,0.044938,2.9309e+06,10
0.036264,0.049254,2.9311e+06,10
0.057175,0.076845,2.9311e+06,10
0.30596,0.23594,2.9313e+06,14
0.13629,0.050995,2.9313e+06,10
0.29057,0.25685,2.9313e+06,14
0.039311,0.024782,2.9314e+06,10
0.27713,0.23198,2.9316e+06,14
0.11228,0.036962,2.9317e+06,10
0.11893,0.053717,2.9318e+06,10
0.11385,0.051695,2.9319e+06,10
0.4094,0.2784,2.9322e+06,14
0.093564,0.094901,2.9322e+06,10
0.12761,0.042238,2.9325e+06,10
0.098769,0.034733,2.934e+06,10
0.044394,0.001614,2.9341e+06,10
0.052448,0.045242,2.9348e+06,10
0.33507,0.28941,2.9353e+06,14
0.34809,0.2672,2.9356e+06,14
0.3294,0.27989,2.9357e+06,14
0.092071,0.037578,2.9364e+06,10
0.035286,0.051811,2.9367e+06,10
0.053617,0.041347,2.937e+06,10
0.068055,0.04595,2.9376e+06,10
0.031167,0.013795,2.9376e+06,10
0.1318,0.059691,2.9377e+06,10
0.046355,0.049792,2.9377e+06,10
0.33509,0.29845,2.938e+06,14
0.38939,0.29016,2.9383e+06,14
0.3,0.20416,2.9383e+06,14
0.29576,0.21246,2.9385e+06,14
0.064816,0.015136,2.9387e+06,10
0.11456,0.046438,2.9387e+06,10
0.3334,0.26316,2.9389e+06,14
0.40199,0.30234,2.9392e+06,14
0.33854,0.29164,2.9392e+06,14
0.030813,0.061418,2.9393e+06,10
0.082371,0.089097,2.9394e+06,10
0.1471,0.078127,2.9399e+06,10
0.33179,0.30591,2.9407e+06,14
0.049151,0.042959,2.9408e+06,10
0.13722,0.04329,2.9408e+06,10
0.067606,0.024627,2.9409e+06,10
0.34853,0.28528,2.9411e+06,14
0.05623,0.036859,2.9412e+06,10
0.079495,0.054049,2.9416e+06,10
0.29471,0.20886,2.9419e+06,14
0.31251,0.17456,2.9419e+06,18
0.044142,0.035309,2.942e+06,10
0.047692,0.042379,2.9423e+06,10
0.30314,0.21028,2.9423e+06,14
0.40734,0.28455,2.9424e+06,14
0.31474,0.17734,2.9426e+06,18
0.34541,0.30367,2.9429e+06,14
0.14258,0.093127,2.943e+06,10
0.074796,0.054568,2.943e+06,10
0.058861,0.032394,2.943e+06,10
0.1224,0.038794,2.943e+06,10
0.064714,0.043019,2.9431e+06,10
0.35173,0.28182,2.9433e+06,14
0.038328,0.027639,2.9433e+06,10
0.31388,0.19068,2.9437e+06,18
0.037147,0.032017,2.9437e+06,10
0.059089,0.010333,2.9438e+06,10
0.34839,0.29146,2.9444e+06,14
0.33113,0.16438,2.9448e+06,18
0.076922,0.074015,2.9449e+06,10
0.32077,0.18597,2.9451e+06,18
0.084281,0.047287,2.9452e+06,10
0.30314,0.20447,2.9454e+06,14
0.087657,0.0032443,2.9454e+06,10
0.087414,0.027775,2.9455e+06,10
0.059046,0.045915,2.9456e+06,10
0.079077,0.094069,2.9457e+06,10
0.31838,0.18725,2.9464e+06,18
0.043736,0.034057,2.9469e+06,10
0.28853,0.18579,2.947e+06,18
0.083309,0.023266,2.9476e+06,10
0.027275,0.073013,2.9476e+06,10
0.055439,0.045937,2.9479e+06,10
0.29047,0.21853,2.9479e+06,14
0.14629,0.067139,2.948e+06,10
0.40139,0.26563,2.948e+06,14
0.3973,0.28541,2.9486e+06,14
0.031637,0.02858,2.9486e+06,10
0.34123,0.28232,2.9489e+06,14
0.11022,0.056999,2.9494e+06,10
0.12899,0.045586,2.9494e+06,10
0.070939,0.086607,2.9497e+06,10
0.39594,0.29118,2.9497e+06,14
0.044671,0.038332,2.95e+06,10
0.32589,0.16193,2.9502e+06,18
0.3177,0.1818,2.9503e+06,18
0.34274,0.29003,2.9503e+06,14
0.27192,0.17249,2.9504e+06,18
0.079301,0.0054387,2.9505e+06,10
0.417,0.29511,2.9507e+06,14
0.057389,0.037443,2.9508e+06,10
0.082333,0.071689,2.9509e+06,10
0.35695,0.28377,2.9511e+06,14
0.35204,0.27194,2.9512e+06,14
0.022158,0.078123,2.9512e+06,10
0.075939,0.048492,2.9512e+06,10
0.2997,0.17799,2.9513e+06,18
0.026624,0.080699,2.9513e+06,10
0.31998,0.17937,2.9513e+06,18
0.064763,0.01316,2.9515e+06,10
0.13466,0.059593,2.9516e+06,10
0.35312,0.26549,2.9518e+06,14
0.031676,0.078662,2.9521e+06,10
0.36075,0.27371,2.9523e+06,14
0.073727,0.017848,2.9524e+06,10
0.31613,0.2187,2.9525e+06,14
0.033277,0.087211,2.9525e+06,10
0.037501,0.078312,2.9526e+06,10
0.3254,0.17911,2.953e+06,18
0.35447,0.29829,2.9532e+06,14
0.058397,0.029098,2.9537e+06,10
0.036167,0.035047,2.9539e+06,10
0.28141,0.23265,2.9539e+06,14
0.36757,0.27948,2.9539e+06,14
0.15045,0.024131,2.954e+06,10
0.013902,0.089741,2.9541e+06,10
0.34766,0.28995,2.9541e+06,14
0.02737,0.081984,2.9546e+06,10
0.40498,0.29784,2.9546e+06,14
0.30998,0.29991,2.9548e+06,14
0.039632,0.034973,2.955e+06,10
0.40818,0.29438,2.955e+06,14
0.3322,0.18316,2.9551e+06,18
0.054434,0.042103,2.9553e+06,10
0.30166,0.21147,2.9555e+06,14
0.033384,0.078991,2.9556e+06,10
0.30995,0.19473,2.9557e+06,18
0.061635,0.010633,2.9557e+06,10
0.30755,0.21537,2.9559e+06,14
0.39732,0.31319,2.9559e+06,14
0.092213,0.020636,2.9564e+06,10
0.35075,0.26315,2.9565e+06,14
0.078376,0.0041533,2.9569e+06,10
0.34689,0.24545,2.9571e+06,14
0.35123,0.25168,2.9573e+06,14
0.41054,0.29635,2.9578e+06,14
0.348,0.23786,2.9581e+06,14
0.074503,0.00013413,2.9582e+06,10
0.077815,0.0067693,2.9582e+06,10
0.027742,0.076899,2.9582e+06,10
0.077738,0.067665,2.9586e+06,10
0.084962,0.038599,2.9586e+06,10
0.038991,0.078057,2.9587e+06,10
0.024695,0.086527,2.959e+06,10
0.03385,0.083895,2.959e+06,10
0.30599,0.21432,2.9596e+06,14
0.091938,0.0070396,2.9596e+06,10
0.12506,0.05766,2.96e+06,10
0.064713,0.022667,2.9602e+06,10
0.030751,0.056401,2.9608e+06,10
0.34631,0.23853,2.9608e+06,14
0.080871,0.027433,2.9609e+06,10
0.32299,0.28826,2.9611e+06,14
0.024032,0.086258,2.9614e+06,10
0.39574,0.3116,2.9617e+06,14
0.092617,0.043379,2.962e+06,10
0.33326,0.28719,2.962e+06,14
0.38358,0.27119,2.9627e+06,14
0.043989,0.073639,2.9627e+06,10
0.34973,0.2722,2.9633e+06,14
0.12969,0.062101,2.9633e+06,10
0.11846,0.04837,2.9634e+06,10
0.39717,0.30013,2.9636e+06,14
0.032476,0.015673,2.9637e+06,10
0.39162,0.28424,2.9638e+06,14
0.39257,0.26568,2.9639e+06,14
0.064915,0.0041886,2.964e+06,10
0.11029,0.038708,2.9645e+06,10
0.40905,0.28866,2.9647e+06,14
0.1272,0.038799,2.9648e+06,10
0.07402,0.034282,2.9648e+06,10
0.41287,0.31467,2.965e+06,14
0.069205,0.024261,2.9652e+06,10
0.29923,0.24056,2.9654e+06,14
0.41663,0.28432,2.9657e+06,14
0.0621,0.027601,2.9666e+06,10
0.097202,0.0051831,2.9666e+06,10
0.3188,0.28116,2.9666e+06,14
0.2727,0.25076,2.9668e+06,14
0.11732,0.035902,2.9668e+06,10
0.31356,0.22022,2.9673e+06,14
0.075567,0.044891,2.9673e+06,10
0.047247,0.012263,2.9674e+06,10
0.018922,0.037561,2.9678e+06,10
0.050776,0.047438,2.9683e+06,10
0.35329,0.28531,2.9685e+06,14
0.13549,0.04943,2.9685e+06,10
0.33938,0.15737,2.9689e+06,18
0.35935,0.28502,2.969e+06,14
0.078156,0.039973,2.969e+06,10
0.10112,0.036568,2.9692e+06,10
0.12312,0.032196,2.9693e+06,10
0.11546,0.026631,2.9695e+06,10
0.12298,0.021667,2.9696e+06,10
0.32798,0.18668,2.9697e+06,18
0.30859,0.19007,2.9698e+06,14
0.12086,0.064584,2.97e+06,10
0.097779,0.030124,2.9702e+06,10
0.12152,0.022367,2.9703e+06,10
0.10798,0.022414,2.9703e+06,10
0.31117,0.16115,2.9704e+06,18
0.14495,0.060138,2.9704e+06,10
0.037365,0.084083,2.9705e+06,10
0.090307,0.025215,2.9708e+06,10
0.060354,0.020815,2.971e+06,10
0.37181,0.28112,2.9711e+06,14
0.30294,0.21682,2.9711e+06,14
0.046801,0.020917,2.9712e+06,10
0.02352,0.053295,2.9715e+06,10
0.091406,0.052277,2.9717e+06,10
0.042657,0.074081,2.9718e+06,10
0.3023,0.29835,2.9718e+06,14
0.14533,0.091323,2.9719e+06,10
0.11985,0.032113,2.9721e+06,10
0.080572,0.024611,2.9721e+06,10
0.37165,0.27766,2.9723e+06,14
0.14167,0.05987,2.9725e+06,10
0.28424,0.25958,2.9725e+06,14
0.029961,0.091839,2.9726e+06,10
0.062527,0.017409,2.9726e+06,10
0.13729,0.053339,2.9726e+06,10
0.024373,0.045742,2.973e+06,10
0.14127,0.012642,2.9731e+06,10
0.39992,0.29403,2.9733e+06,14
0.037444,0.083518,2.9735e+06,10
0.3185,0.16833,2.9738e+06,18
0.041024,0.036559,2.9742e+06,10
0.32854,0.15856,2.9746e+06,18
0.036133,0.071151,2.975e+06,10
0.13247,0.052156,2.9755e+06,10
0.3253,0.18209,2.9756e+06,18
0.060092,0.036435,2.9756e+06,10
0.077452,0.054064,2.9757e+06,10
0.30981,0.31586,2.9758e+06,14
0.043199,0.040279,2.9758e+06,10
0.41077,0.28526,2.9758e+06,14
0.1441,0.072533,2.9761e+06,10
0.40624,0.30398,2.9761e+06,14
0.15519,0.069925,2.9768e+06,10
0.33661,0.30296,2.9768e+06,14
0.049475,0.044283,2.9769e+06,10
0.028953,0.086107,2.977e+06,10
0.082861,0.01113,2.9771e+06,10
0.08604,0.0024937,2.9778e+06,10
0.12107,0.0082567,2.9781e+06,10
0.13968,0.062264,2.9783e+06,10
0.029865,0.052916,2.9783e+06,10
0.1306,0.051818,2.9784e+06,10
0.40326,0.28056,2.979e+06,14
0.040529,0.079151,2.9796e+06,10
0.0022182,0.044512,2.9797e+06,10
0.41152,0.32432,2.9798e+06,14
0.071281,0.030459,2.9798e+06,10
0.419,0.29073,2.9801e+06,14
0.095348,0.011975,2.9803e+06,10
0.40655,0.29456,2.9808e+06,14
0.41187,0.29605,2.9811e+06,14
0.022954,0.089286,2.9815e+06,10
0.11827,0.041557,2.9816e+06,10
0.40202,0.32995,2.9819e+06,14
0.059759,0.073577,2.982e+06,10
0.30775,0.19337,2.9823e+06,18
0.3205,0.18158,2.9827e+06,18
0.38133,0.29656,2.9828e+06,14
0.15196,0.06023,2.983e+06,10
0.3238,0.17198,2.9831e+06,18
0.1439,0.084774,2.9831e+06,10
0.33634,0.28371,2.9834e+06,14
0.32372,0.30623,2.9835e+06,14
0.11991,0.039681,2.9836e+06,10
0.083446,0.015576,2.9837e+06,10
0.39785,0.25688,2.9837e+06,14
0.41137,0.34178,2.9841e+06,14
0.080066,0.020498,2.9843e+06,10
0.088587,0.048349,2.9843e+06,10
0.38884,0.28565,2.9844e+06,14
0.15228,0.085048,2.9844e+06,10
0.16551,0.064755,2.9844e+06,10
0.40021,0.29968,2.9847e+06,14
0.11069,0.0010967,2.9849e+06,10
0.04812,0.049271,2.985e+06,10
0.043979,0.063965,2.9854e+06,10
0.315,0.21036,2.9854e+06,14
0.074275,0.0066114,2.9856e+06,10
0.14843,0.04722,2.9856e+06,10
0.14175,0.058181,2.9856e+06,10
0.41219,0.29923,2.986e+06,14
0.080519,0.0012028,2.986e+06,10
0.28478,0.27051,2.9862e+06,14
0.040463,0.049088,2.9863e+06,10
0.15351,0.059053,2.9865e+06,10
0.11899,0.059638,2.9868e+06,10
0.045191,0.046813,2.9868e+06,10
0.14532,0.059397,2.987e+06,10
0.35446,0.30484,2.9871e+06,14
0.11904,0.048008,2.9871e+06,10
0.13115,0.094158,2.9875e+06,10
0.3043,0.19718,2.9876e+06,14
0.30386,0.18634,2.9877e+06,18
0.096449,0.035325,2.9879e+06,10
0.41478,0.28491,2.9882e+06,14
0.083147,0.047951,2.9884e+06,10
0.41888,0.28432,2.9888e+06,14
0.39435,0.30349,2.9891e+06,14
0.28337,0.25142,2.9892e+06,14
0.025362,0.072836,2.9893e+06,10
0.09336,0.052313,2.9894e+06,10
0.42247,0.28453,2.9894e+06,14
0.40158,0.29089,2.9894e+06,14
0.4124,0.29769,2.9895e+06,14
0.42158,0.29043,2.9896e+06,14
0.15679,0.06095,2.9899e+06,10
0.39542,0.28111,2.9901e+06,14
0.4033,0.29878,2.9905e+06,14
0.083376,0.001634,2.9908e+06,10
0.39996,0.30308,2.991e+06,14
0.075716,0.014054,2.9911e+06,10
0.37946,0.3044,2.9916e+06,14
0.29031,0.25042,2.9916e+06,14
0.033093,0.036221,2.9918e+06,10
0.032766,0.069153,2.9919e+06,10
0.10919,0.079768,2.9925e+06,10
0.0843,0.025864,2.9929e+06,10
0.41823,0.30056,2.993e+06,14
0.056251,0.084171,2.9933e+06,10
0.075678,0.077671,2.9936e+06,10
0.38651,0.31035,2.9937e+06,14
0.15185,0.044461,2.9949e+06,10
0.088541,0.025743,2.9958e+06,10
0.3218,0.18223,2.996e+06,18
0.094488,0.0045947,2.9969e+06,10
0.14564,0.038668,2.9973e+06,10
0.13219,0.023948,2.9974e+06,10
0.35161,0.29506,2.9976e+06,14
0.16387,0.070659,2.9978e+06,10
0.3565,0.29425,2.9979e+06,14
0.083079,0.042487,2.9984e+06,10
0.086036,0.020991,2.9989e+06,10
0.15616,0.077862,2.999e+06,10
0.054579,0.014171,2.9991e+06,10
0.41615,0.31008,2.9992e+06,14
0.087583,0.023305,2.9997e+06,10
0.065606,0.076026,3e+06,10
0.090301,0.026057,3.0001e+06,10
0.076092,0.01472,3.0002e+06,10
0.39859,0.3223,3.0002e+06,14
0.30947,0.20989,3.0002e+06,18
0.062684,0.0029953,3.0004e+06,10
0.1276,0.04409,3.0005e+06,10
0.097436,0.026739,3.0013e+06,10
0.33681,0.27917,3.0013e+06,14
0.14094,0.056515,3.0027e+06,10
0.41572,0.29801,3.003e+06,14
0.36099,0.29998,3.003e+06,14
0.030341,0.061006,3.0032e+06,10
0.030578,0.055002,3.0033e+06,10
0.3269,0.28131,3.0034e+06,14
0.075265,0.020739,3.0043e+06,10
0.10669,0.028539,3.0049e+06,10
0.066993,0.007861,3.005e+06,10
0.1669,0.059682,3.007e+06,10
0.35042,0.28302,3.007e+06,14
0.27743,0.26511,3.007e+06,14
0.073953,0.0097647,3.0072e+06,10
0.07432,0.044621,3.0077e+06,10
0.37731,0.2962,3.008e+06,14
0.27829,0.27185,3.0093e+06,14
0.39116,0.31118,3.0099e+06,14
0.15784,0.085298,3.0099e+06,10
0.16696,0.075996,3.01e+06,10
0.41423,0.29249,3.0104e+06,14
0.40206,0.29128,3.0105e+06,14
0.11221,0.034078,3.0113e+06,10
0.076272,0.040728,3.0119e+06,10
0.14901,0.049839,3.0124e+06,10
0.091965,0.026279,3.0124e+06,10
0.081847,0.034147,3.0128e+06,10
0.41631,0.31137,3.0129e+06,14
0.049729,0.07105,3.013e+06,10
0.060078,0.049253,3.0132e+06,10
0.16479,0.031095,3.0133e+06,10
0.027558,0.075819,3.0136e+06,10
0.38746,0.31925,3.0137e+06,14
0.35566,0.29044,3.0142e+06,14
0.074437,0.0056357,3.0142e+06,10
0.3078,0.21245,3.0143e+06,18
0.013031,0.044758,3.0144e+06,10
0.069689,0.058708,3.0145e+06,10
0.15711,0.096284,3.015e+06,10
0.40896,0.28566,3.015e+06,14
0.43043,0.28477,3.0152e+06,14
0.070646,0.013678,3.0153e+06,10
0.026678,0.027622,3.0153e+06,10
0.083809,0.0066041,3.0154e+06,10
0.36762,0.2939,3.0154e+06,14
0.087448,0.021342,3.0155e+06,10
0.38784,0.31203,3.0155e+06,14
0.070554,0.0082207,3.0159e+06,10
0.073986,0.010936,3.0159e+06,10
0.14527,0.044598,3.016e+06,10
0.092615,0.011378,3.0162e+06,10
0.039248,0.012564,3.0164e+06,10
0.075621,0.0097403,3.0169e+06,10
0.089028,0.035085,3.0175e+06,10
0.15573,0.05467,3.0176e+06,10
0.048593,0.036738,3.0179e+06,10
0.097171,0.010617,3.0179e+06,10
0.1657,0.082042,3.0184e+06,10
0.42579,0.28447,3.0187e+06,14
0.041534,0.066083,3.0188e+06,10
0.11146,0.014109,3.0188e+06,10
0.073503,0.0044073,3.019e+06,10
0.15721,0.10102,3.0192e+06,10
0.28882,0.29661,3.0194e+06,14
0.15901,0.048017,3.0196e+06,10
0.11336,0.024828,3.0198e+06,10
0.16843,0.026587,3.0198e+06,10
0.28316,0.30077,3.0204e+06,14
0.044783,0.043713,3.0209e+06,10
0.38327,0.30881,3.021e+06,14
0.42131,0.2905,3.0211e+06,14
0.099566,0.027544,3.0217e+06,10
0.30355,0.17132,3.0219e+06,18
0.09013,0.0017856,3.022e+06,10
0.048812,0.04968,3.0227e+06,10
0.16694,0.043893,3.023e+06,10
0.057152,0.023142,3.023e+06,10
0.17163,0.079038,3.0232e+06,10
0.16976,0.028587,3.0233e+06,10
0.044336,0.054475,3.0233e+06,10
0.17961,0.037965,3.0233e+06,10
0.056025,0.10097,3.0234e+06,10
0.094567,0.032162,3.0235e+06,10
0.29385,0.17525,3.0236e+06,18
0.071096,0.029958,3.0236e+06,10
0.37025,0.30504,3.024e+06,14
0.41498,0.33298,3.024e+06,14
0.41692,0.2867,3.0243e+06,14
0.073224,0.023576,3.0246e+06,10
0.41439,0.29103,3.0251e+06,14
0.36446,0.31534,3.0253e+06,14
0.085247,0.030162,3.0257e+06,10
0.28956,0.1562,3.0257e+06,18
0.16763,0.084412,3.026e+06,10
0.38642,0.31859,3.0266e+06,14
0.066972,0.051898,3.0266e+06,10
0.079034,0.011717,3.0271e+06,10
0.4124,0.27897,3.0273e+06,14
0.081284,0.0018627,3.0274e+06,10
0.063249,0.04524,3.0275e+06,10
0.43631,0.29142,3.0276e+06,14
0.38552,0.32106,3.0277e+06,14
0.41464,0.29654,3.0282e+06,14
0.39662,0.31611,3.0283e+06,14
0.37238,0.32128,3.0292e+06,14
0.046274,0.0024643,3.0292e+06,10
0.012846,0.030949,3.0296e+06,10
0.11432,0.021053,3.0297e+06,10
0.025154,0.044697,3.0299e+06,10
0.0034853,0.036392,3.03e+06,10
0.17285,0.03536,3.0302e+06,10
0.05186,0.067849,3.0304e+06,10
0.42681,0.2966,3.0306e+06,14
0.066128,0.0052054,3.0315e+06,10
0.033954,0.040863,3.0322e+06,10
0.090059,0.014251,3.0322e+06,10
0.011631,0.043656,3.0322e+06,10
0.38834,0.31187,3.0324e+06,14
0.31777,0.20488,3.0325e+06,18
0.3222,0.20933,3.0325e+06,18
0.091776,0.030515,3.0327e+06,10
0.0016484,0.026238,3.0328e+06,10
0.16698,0.02581,3.033e+06,10
0.18248,0.017753,3.0331e+06,10
0.35323,0.28737,3.0339e+06,14
0.19399,0.037163,3.0341e+06,10
0.0099785,0.031504,3.0341e+06,10
0.37003,0.3122,3.0343e+06,14
0.010496,0.016062,3.0343e+06,10
0.040151,0.084205,3.0343e+06,10
0.04368,0.096301,3.0344e+06,10
0.29305,0.15481,3.0345e+06,18
0.077139,0.0008379,3.0345e+06,10
0.1697,0.020748,3.0345e+06,10
0.10911,0.017807,3.0347e+06,10
0.068813,0.01809,3.0353e+06,10
0.18814,0.031228,3.0354e+06,10
0.19141,0.024834,3.0356e+06,10
0.17414,0.033756,3.0357e+06,10
0.015117,0.044012,3.0358e+06,10
0.41472,0.28651,3.0359e+06,14
0.32286,0.18238,3.0362e+06,18
0.15833,0.012978,3.0364e+06,10
0.090396,0.0032731,3.0365e+06,10
0.17944,0.0073743,3.0366e+06,10
0.16945,0.025305,3.0366e+06,10
0.1697,0.030516,3.0367e+06,10
0.042316,0.063321,3.0369e+06,10
0.18351,0.030892,3.0374e+06,10
0.30859,0.20828,3.0377e+06,18
0.056871,0.041546,3.0378e+06,10
0.3277,0.18505,3.0381e+06,18
0.11282,0.023308,3.0381e+06,10
0.10063,0.0028247,3.0385e+06,10
0.055609,0.045829,3.0388e+06,10
0.32943,0.18535,3.0389e+06,18
0.065993,0.02604,3.0389e+06,10
0.19216,0.021398,3.0392e+06,10
0.15882,0.018212,3.0396e+06,10
0.1624,0.012408,3.0399e+06,10
0.085165,0.01814,3.04e+06,10
0.33354,0.27601,3.0404e+06,14
0.1373,0.0091728,3.0404e+06,10
0.11939,0.017415,3.0409e+06,10
0.19822,0.021716,3.0416e+06,10
0.1715,0.047923,3.0418e+06,10
0.061617,0.051715,3.0422e+06,10
0.084522,0.0039632,3.0422e+06,10
0.34362,0.28439,3.0424e+06,14
0.28953,0.15481,3.0427e+06,18
0.047182,0.065898,3.0429e+06,10
0.11117,0.026042,3.043e+06,10
0.35004,0.16023,3.043e+06,18
0.39291,0.29953,3.0431e+06,14
0.053139,0.095833,3.0431e+06,10
0.017801,0.01365,3.0435e+06,10
0.078433,0.030836,3.0435e+06,10
0.16958,0.042817,3.0436e+06,10
0.093949,0.020067,3.0438e+06,10
0.3877,0.30141,3.0439e+06,14
0.049169,0.0055036,3.0441e+06,10
0.19226,0.0098838,3.0441e+06,10
0.30821,0.1734,3.0442e+06,18
0.36129,0.16651,3.0442e+06,18
0.12517,0.0060717,3.0445e+06,10
0.045142,0.067042,3.0446e+06,10
0.088438,0.030189,3.0448e+06,10
0.18363,0.057768,3.0449e+06,10
0.076571,0.0086398,3.045e+06,10
0.37795,0.30015,3.0453e+06,14
0.37406,0.30053,3.0453e+06,14
0.057985,0.041752,3.0454e+06,10
0.17246,0.082868,3.0454e+06,10
0.35783,0.18056,3.0456e+06,18
0.038724,0.019069,3.0457e+06,10
0.37085,0.17901,3.0458e+06,18
0.045603,0.0382,3.0459e+06,10
0.21573,0.026298,3.0459e+06,10
0.06518,0.032321,3.0462e+06,10
0.12272,0.033207,3.0462e+06,10
0.35491,0.18072,3.0468e+06,18
0.010295,0.014917,3.0468e+06,10
0.3653,0.34005,3.0472e+06,14
0.33849,0.28184,3.0476e+06,14
0.067508,0.0076088,3.0477e+06,10
0.026959,0.027058,3.0478e+06,10
0.38994,0.30609,3.0479e+06,14
0.35732,0.31116,3.048e+06,14
0.054648,0.034356,3.0481e+06,10
0.045848,0.09614,3.0484e+06,10
0.34154,0.29497,3.0484e+06,14
0.16212,0.032331,3.0484e+06,10
0.19743,0.010517,3.0485e+06,10
0.06273,0.093414,3.0486e+06,10
0.040013,0.048102,3.0487e+06,10
0.39485,0.30644,3.0491e+06,14
0.163,0.082053,3.0492e+06,10
0.077055,0.025376,3.0497e+06,10
0.054937,0.0050014,3.0498e+06,10
0.050158,0.010215,3.05e+06,10
0.17608,0.02022,3.05e+06,10
0.054526,0.042681,3.0503e+06,10
0.10012,0.010323,3.0505e+06,10
0.13759,0.015009,3.0507e+06,10
0.10764,0.0018013,3.0511e+06,10
0.090336,0.0032011,3.0516e+06,10
0.012126,0.024576,3.0516e+06,10
0.063399,0.041282,3.0516e+06,10
0.042122,0.022836,3.0517e+06,10
0.1077,0.013723,3.0519e+06,10
0.11184,0.027155,3.0519e+06,10
0.3427,0.13604,3.052e+06,18
0.10111,0.018549,3.0525e+06,10
0.17258,0.022203,3.0527e+06,10
0.050816,0.093536,3.0528e+06,10
0.41476,0.30897,3.0534e+06,14
0.041592,0.050275,3.0535e+06,10
0.37436,0.18076,3.0536e+06,18
0.10272,0.0029187,3.054e+06,10
0.062216,0.095073,3.054e+06,10
0.34603,0.28213,3.0541e+06,14
0.14553,0.014831,3.0542e+06,10
0.16564,0.087123,3.0544e+06,10
0.32186,0.18505,3.0548e+06,18
0.36043,0.14163,3.055e+06,18
0.3351,0.13405,3.0551e+06,18
0.17476,0.026688,3.0551e+06,10
0.33953,0.32027,3.0553e+06,14
0.15904,0.00363,3.0556e+06,10
0.11582,0.032101,3.0559e+06,10
0.35989,0.29631,3.0559e+06,14
0.40065,0.32243,3.056e+06,14
0.05742,0.021763,3.0562e+06,10
0.30472,0.18459,3.0564e+06,18
0.15793,0.025031,3.0566e+06,10
0.045741,0.09565,3.0566e+06,10
0.11494,0.0021943,3.057e+06,10
0.12345,0.010178,3.057e+06,10
0.38572,0.29986,3.0573e+06,14
0.018116,0.040914,3.0574e+06,10
0.048586,0.10493,3.0576e+06,10
0.11499,0.019081,3.0579e+06,10
0.046857,0.032257,3.0582e+06,10
0.18304,0.016428,3.0583e+06,10
0.34648,0.13202,3.0583e+06,18
0.17149,0.014065,3.0585e+06,10
0.034813,0.044552,3.0586e+06,10
0.36631,0.12424,3.0586e+06,18
0.066679,0.044572,3.0587e+06,10
0.33905,0.14647,3.0588e+06,18
0.33178,0.15492,3.059e+06,18
0.17269,0.017774,3.0591e+06,10
0.37594,0.17661,3.0593e+06,18
0.054541,0.096689,3.0595e+06,10
0.37561,0.30843,3.0595e+06,14
0.043518,0.021156,3.0597e+06,10
0.040073,0.043008,3.0605e+06,10
0.17109,0.065391,3.0611e+06,10
0.18777,0.034282,3.0613e+06,10
0.039068,0.050491,3.0614e+06,10
0.043015,0.015187,3.0615e+06,10
0.32349,0.17603,3.062e+06,18
0.2822,0.14989,3.062e+06,18
0.17204,0.023336,3.062e+06,10
0.16144,0.016851,3.0623e+06,10
0.33073,0.18174,3.0625e+06,18
0.1757,0.028616,3.063e+06,10
0.10072,0.0071915,3.0631e+06,10
0.28845,0.14915,3.0631e+06,18
0.11704,0.030831,3.0633e+06,10
0.046789,0.045235,3.0633e+06,10
0.071718,0.051295,3.0634e+06,10
0.41204,0.32308,3.0634e+06,14
0.12167,0.01315,3.0635e+06,10
0.012962,0.020449,3.0636e+06,10
0.094853,0.01579,3.0637e+06,10
0.077317,0.0073428,3.0638e+06,10
0.112,0.011792,3.0639e+06,10
0.16317,0.092224,3.0646e+06,10
0.12616,0.025967,3.0647e+06,10
0.089659,0.002073,3.065e+06,10
0.1203,0.044567,3.065e+06,10
0.089405,0.012951,3.065e+06,10
0.11551,0.023004,3.065e+06,10
0.067009,0.052329,3.0651e+06,10
0.33269,0.15345,3.0651e+06,18
0.39955,0.26681,3.0656e+06,14
0.042108,0.0042388,3.0661e+06,10
0.36908,0.31316,3.0666e+06,14
0.37666,0.30745,3.0668e+06,14
0.33794,0.17019,3.0668e+06,18
0.35373,0.15674,3.0672e+06,18
0.34606,0.12904,3.0673e+06,18
0.10742,0.020172,3.0673e+06,10
0.11094,0.012611,3.0673e+06,10
0.059827,0.042031,3.0674e+06,10
0.078135,0.051084,3.0683e+06,10
0.16934,0.021915,3.0688e+06,10
0.11021,0.018852,3.0689e+06,10
0.349,0.30821,3.0689e+06,14
0.33595,0.13825,3.069e+06,18
0.14568,0.017024,3.0696e+06,10
0.085533,0.055279,3.0698e+06,10
0.12179,0.035912,3.0699e+06,10
0.10475,0.021846,3.0705e+06,10
0.34048,0.29264,3.0705e+06,14
0.32637,0.29091,3.0708e+06,14
0.11373,0.00054942,3.0716e+06,10
0.066333,0.014807,3.0716e+06,10
0.076293,0.0072133,3.0719e+06,10
0.32091,0.27907,3.0719e+06,14
0.029094,0.038803,3.0723e+06,10
0.28458,0.14977,3.0724e+06,18
0.35437,0.13766,3.0725e+06,18
0.33897,0.3079,3.0731e+06,14
0.067854,0.0052191,3.0731e+06,10
0.32946,0.15657,3.0736e+06,18
0.16351,0.026523,3.0737e+06,10
0.20931,0.028409,3.074e+06,10
0.062717,0.0033447,3.0742e+06,10
0.38634,0.26086,3.0743e+06,14
0.11037,0.034648,3.0744e+06,10
0.32726,0.14626,3.0746e+06,18
0.34494,0.12982,3.0747e+06,18
0.080954,0.0071688,3.0747e+06,10
0.18161,0.031678,3.0748e+06,10
0.042857,0.029432,3.0748e+06,10
0.34746,0.13418,3.0751e+06,18
0.35993,0.17849,3.0751e+06,18
0.31575,0.27555,3.0752e+06,14
0.051062,0.056208,3.0755e+06,10
0.16903,0.021583,3.0761e+06,10
0.30988,0.2785,3.0763e+06,14
0.032892,0.052417,3.0764e+06,10
0.092181,0.024087,3.0766e+06,10
0.047329,0.053292,3.0766e+06,10
0.12028,0.041114,3.0767e+06,10
0.17009,0.035213,3.0773e+06,10
0.38278,0.24197,3.0777e+06,14
0.31724,0.28643,3.0778e+06,14
0.36817,0.16349,3.079e+06,18
0.084572,0.030289,3.0795e+06,10
0.09388,0.0027682,3.0795e+06,10
0.34327,0.11599,3.0797e+06,18
0.050133,0.049977,3.0801e+06,10
0.10171,0.030611,3.0804e+06,10
0.11737,0.035961,3.0804e+06,10
0.18437,0.022006,3.0805e+06,10
0.38127,0.24685,3.0806e+06,14
0.13147,0.019313,3.0808e+06,10
0.056723,0.001353,3.0808e+06,10
0.35582,0.14166,3.081e+06,18
0.093666,0.034243,3.0811e+06,10
0.32654,0.15216,3.0812e+06,18
0.31691,0.27597,3.0813e+06,14
0.10947,0.056341,3.0814e+06,10
0.18168,0.056826,3.0815e+06,10
0.37992,0.15212,3.0816e+06,18
0.090571,0.040803,3.0817e+06,10
0.11978,0.038319,3.0817e+06,10
0.089436,0.051453,3.0817e+06,10
0.050247,0.055269,3.082e+06,10
0.12213,0.035405,3.0823e+06,10
0.057197,0.10188,3.0823e+06,10
0.1135,0.036973,3.0823e+06,10
0.050991,0.074139,3.0827e+06,10
0.35359,0.11601,3.0828e+06,18
0.041512,0.044231,3.0829e+06,10
0.30824,0.29218,3.0829e+06,14
0.081967,0.057776,3.0831e+06,10
0.34306,0.15665,3.0833e+06,18
0.066033,0.075634,3.0833e+06,10
0.062635,0.0069999,3.0835e+06,10
0.1767,0.017909,3.0836e+06,10
0.042137,0.042259,3.0836e+06,10
0.11882,0.05189,3.0839e+06,10
0.059903,0.014589,3.0839e+06,10
0.06915,0.0091855,3.0839e+06,10
0.11853,0.034918,3.084e+06,10
0.19466,0.040517,3.084e+06,10
0.36148,0.14111,3.0844e+06,18
0.079185,0.078282,3.0849e+06,10
0.075031,0.043396,3.0851e+06,10
0.36536,0.14503,3.0852e+06,18
0.31446,0.28163,3.0856e+06,14
0.35094,0.13393,3.0857e+06,18
0.070988,0.039036,3.0865e+06,10
0.17931,0.022657,3.0866e+06,10
0.37569,0.30389,3.0866e+06,14
0.33766,0.1479,3.0869e+06,18
0.30612,0.29958,3.0871e+06,14
0.16616,0.0083096,3.0875e+06,10
0.11571,0.031441,3.0877e+06,10
0.10617,0.063362,3.0879e+06,10
0.3409,0.12251,3.0882e+06,18
0.12455,0.0080177,3.0884e+06,10
0.055308,0.044388,3.0892e+06,10
0.079418,0.002675,3.0892e+06,10
0.35754,0.28013,3.0895e+06,14
0.066724,1.0189e-05,3.0898e+06,10
0.3184,0.26648,3.0902e+06,14
0.32628,0.26472,3.0905e+06,14
0.34172,0.14632,3.0905e+06,18
0.30188,0.28776,3.0906e+06,14
0.38856,0.14115,3.0908e+06,18
0.090038,0.029427,3.0914e+06,10
0.33939,0.1148,3.0915e+06,18
0.074816,0.017425,3.0915e+06,10
0.041482,0.095728,3.0918e+06,10
0.082801,0.074407,3.092e+06,10
0.10573,0.034156,3.0921e+06,10
0.11449,0.0042311,3.0922e+06,10
0.31794,0.27044,3.0924e+06,14
0.3249,0.14765,3.0928e+06,18
0.08018,0.039763,3.0929e+06,10
0.072242,0.033232,3.0932e+06,10
0.33284,0.13958,3.0933e+06,18
0.37965,0.15281,3.094e+06,18
0.35114,0.13435,3.0941e+06,18
0.13095,0.027126,3.0945e+06,10
0.038635,0.0048958,3.0946e+06,10
0.34525,0.28282,3.0947e+06,14
0.33072,0.15274,3.0952e+06,18
0.1243,0.027924,3.0952e+06,10
0.033539,0.025314,3.0953e+06,10
0.05843,0.015216,3.0953e+06,10
0.062889,0.011426,3.0954e+06,10
0.12096,0.033811,3.0956e+06,10
0.14134,0.015227,3.0957e+06,10
0.12082,0.022069,3.0957e+06,10
0.36042,0.12143,3.0958e+06,18
0.17544,0.012726,3.0959e+06,10
0.065645,0.0075027,3.096e+06,10
0.089425,0.0029786,3.096e+06,10
0.065045,0.050029,3.0961e+06,10
0.32183,0.27257,3.0962e+06,14
0.35459,0.12582,3.0968e+06,18
0.37417,0.18154,3.0969e+06,18
0.13151,0.020558,3.0971e+06,10
0.099413,0.0065211,3.0973e+06,10
0.1558,0.0039602,3.0984e+06,10
0.12269,0.016874,3.0985e+06,10
0.11288,0.024575,3.0992e+06,10
0.34718,0.13028,3.0995e+06,18
0.13005,0.021272,3.0995e+06,10
0.32537,0.26931,3.0997e+06,14
0.064155,0.051755,3.1007e+06,10
0.38628,0.13336,3.1008e+06,18
0.12659,0.0058043,3.101e+06,10
0.12993,0.003531,3.1014e+06,10
0.10007,0.014613,3.1015e+06,10
0.30886,0.28599,3.1017e+06,14
0.058735,0.10106,3.1018e+06,10
0.070399,0.09741,3.102e+06,10
0.082699,0.0064389,3.1022e+06,10
0.063972,0.051246,3.1024e+06,10
0.29352,0.27754,3.1025e+06,14
0.38564,0.11693,3.1027e+06,18
0.3422,0.30612,3.1028e+06,14
0.1183,0.040018,3.1032e+06,10
0.29663,0.28143,3.1035e+06,14
0.34151,0.13585,3.1036e+06,18
0.32567,0.14175,3.1037e+06,18
0.11457,0.0074099,3.1043e+06,10
0.054566,0.025297,3.1056e+06,10
0.18716,0.018713,3.1059e+06,10
0.32709,0.13148,3.1065e+06,18
0.39205,0.15,3.107e+06,18
0.097357,0.0071138,3.1075e+06,10
0.063798,0.047042,3.1087e+06,10
0.058094,0.0014307,3.1093e+06,10
0.34471,0.1347,3.1094e+06,18
0.35519,0.13016,3.1095e+06,18
0.13905,0.017865,3.1096e+06,10
0.34859,0.12125,3.1101e+06,18
0.33701,0.12726,3.1103e+06,18
0.084772,0.0045953,3.1108e+06,10
0.13637,0.0055136,3.1109e+06,10
0.35446,0.28537,3.1115e+06,14
0.051321,0.011036,3.1118e+06,10
0.062551,0.043866,3.1118e+06,10
0.11383,0.01989,3.1118e+06,10
0.082157,0.0082548,3.1121e+06,10
0.32933,0.14915,3.1121e+06,18
0.083223,0.0028036,3.1126e+06,10
0.1267,0.018954,3.1127e+06,10
0.034551,0.00017101,3.1137e+06,10
0.17327,0.044846,3.1142e+06,10
0.33429,0.12586,3.1142e+06,18
0.33522,0.12497,3.1142e+06,18
0.058282,0.043613,3.1143e+06,10
0.34116,0.14635,3.1144e+06,18
0.35497,0.13039,3.1148e+06,18
0.13281,0.026587,3.115e+06,10
0.30631,0.25443,3.1152e+06,14
0.046089,0.10688,3.1153e+06,10
0.3746,0.14893,3.1153e+06,18
0.11653,0.026642,3.1157e+06,10
0.30751,0.26914,3.1161e+06,14
0.11401,0.039372,3.1163e+06,10
0.16222,0.0058034,3.1171e+06,10
0.33414,0.12466,3.1178e+06,18
0.39781,0.11814,3.1189e+06,18
0.30749,0.25609,3.119e+06,14
0.042206,0.018348,3.1197e+06,10
0.3921,0.12007,3.1198e+06,18
0.099078,0.023518,3.1207e+06,10
0.31271,0.2563,3.1226e+06,14
0.11004,0.0021712,3.1242e+06,10
0.087651,0.0015272,3.1243e+06,10
0.34103,0.12039,3.1247e+06,18
0.05638,0.040981,3.125e+06,10
0.35732,0.14112,3.1255e+06,18
0.40285,0.16445,3.1258e+06,18
0.086532,0.011049,3.1264e+06,10
0.39414,0.14847,3.1265e+06,18
0.044172,0.016737,3.1275e+06,10
0.076124,0.015987,3.1281e+06,10
0.31768,0.14252,3.1282e+06,18
0.11512,0.026302,3.1282e+06,10
0.093896,0.0093568,3.1283e+06,10
0.34922,0.13569,3.1286e+06,18
0.13114,0.0043616,3.1289e+06,10
0.057223,0.008519,3.1293e+06,10
0.32844,0.14338,3.1293e+06,18
0.17918,0.035639,3.1294e+06,10
0.34921,0.12219,3.1301e+06,18
0.11726,0.046712,3.1303e+06,10
0.29743,0.2615,3.1305e+06,14
0.10719,0.015493,3.1311e+06,10
0.35214,0.13214,3.1318e+06,18
0.11367,0.049753,3.1321e+06,10
0.10861,0.047996,3.1321e+06,10
0.11349,0.0033671,3.1322e+06,10
0.053241,0.017093,3.1328e+06,10
0.098045,0.01488,3.1334e+06,10
0.30305,0.25721,3.1337e+06,14
0.075494,0.018619,3.1357e+06,10
0.092431,0.018752,3.1358e+06,10
0.08631,6.2112e-05,3.1361e+06,10
0.31773,0.14934,3.1368e+06,18
0.39932,0.15636,3.1372e+06,18
0.060947,0.048503,3.1377e+06,10
0.11328,0.049044,3.138e+06,10
0.12844,0.98428,3.1382e+06,11
0.1258,0.017731,3.1386e+06,10
0.049749,0.043252,3.1395e+06,10
0.11015,0.02708,3.1396e+06,10
0.32583,0.11377,3.14e+06,18
0.41587,0.14416,3.1406e+06,18
0.070099,0.0043708,3.141e+06,10
0.096495,0.023273,3.1423e+06,10
0.10639,0.054059,3.1426e+06,10
0.091885,0.052696,3.1427e+06,10
0.40639,0.17107,3.1437e+06,18
0.030935,0.012401,3.1441e+06,10
0.40199,0.18066,3.1448e+06,18
0.40952,0.15558,3.1448e+06,18
0.13719,0.96633,3.1459e+06,11
0.14298,0.027296,3.147e+06,10
0.41436,0.16036,3.147e+06,18
0.3389,0.10531,3.1472e+06,18
0.13335,0.0355,3.1474e+06,10
0.42221,0.1495,3.1477e+06,18
0.41796,0.14392,3.148e+06,18
0.095077,0.010115,3.1492e+06,10
0.39983,0.15592,3.1495e+06,18
0.11762,0.049631,3.1499e+06,10
0.15203,0.97969,3.1501e+06,11
0.1421,0.97895,3.1503e+06,11
0.083457,0.012096,3.1506e+06,10
0.40205,0.14445,3.1518e+06,18
0.41708,0.12619,3.1523e+06,18
0.15213,0.97178,3.1531e+06,11
0.42419,0.14137,3.1542e+06,18
0.39609,0.14829,3.1543e+06,18
0.39821,0.13512,3.1548e+06,18
0.31355,0.26727,3.1552e+06,14
0.41119,0.15301,3.1558e+06,18
0.10909,0.039441,3.1558e+06,10
0.1167,0.062577,3.1558e+06,10
0.090545,0.0027336,3.1577e+06,10
0.12071,0.006534,3.1577e+06,10
0.14005,0.98934,3.1583e+06,11
0.41631,0.13739,3.1584e+06,18
0.39719,0.14034,3.1587e+06,18
0.033564,0.0484,3.1589e+06,10
0.43493,0.1542,3.1591e+06,18
0.091984,0.062117,3.1593e+06,10
0.39857,0.13811,3.1594e+06,18
0.095871,0.0015371,3.1597e+06,10
0.39071,0.12616,3.1599e+06,18
0.39981,0.12817,3.1602e+06,18
0.39205,0.16699,3.1603e+06,18
0.41249,0.1537,3.1605e+06,18
0.32046,0.16028,3.1618e+06,18
0.031227,0.039246,3.1621e+06,10
0.42454,0.12923,3.1627e+06,18
0.33983,0.15108,3.1629e+06,18
0.076934,0.011855,3.163e+06,10
0.10306,0.0065108,3.1633e+06,10
0.40176,0.13903,3.1634e+06,18
0.047811,0.053287,3.1634e+06,10
0.43128,0.14303,3.1635e+06,18
0.066275,0.0026801,3.1652e+06,10
0.05563,0.012024,3.1654e+06,10
0.048575,0.025266,3.1661e+06,10
0.12127,0.046984,3.1669e+06,10
0.032819,0.0072383,3.1669e+06,10
0.090953,0.00020884,3.167e+06,10
0.037865,0.051437,3.1672e+06,10
0.069113,0.017402,3.1673e+06,10
0.4254,0.12246,3.1675e+06,18
0.12864,0.019677,3.1675e+06,10
0.40099,0.15356,3.1676e+06,18
0.12448,0.006376,3.168e+06,10
0.11795,0.0097752,3.1681e+06,10
0.018182,0.039857,3.1681e+06,10
0.32001,0.17481,3.1682e+06,18
0.036801,0.052882,3.1682e+06,10
0.021141,0.050762,3.1684e+06,10
0.072394,0.013652,3.1685e+06,10
0.027432,0.068149,3.1689e+06,10
0.11127,0.03705,3.169e+06,10
0.11302,0.033402,3.169e+06,10
0.32219,0.15848,3.1697e+06,18
0.15167,0.9911,3.1698e+06,11
0.044782,0.052612,3.1698e+06,10
0.41792,0.12604,3.1699e+06,18
0.32107,0.15422,3.1701e+06,18
0.12992,0.98396,3.1704e+06,11
0.01413,0.046349,3.1704e+06,10
0.053104,0.0020226,3.1708e+06,10
0.14426,0.026168,3.171e+06,10
0.034991,0.057048,3.1713e+06,10
0.040191,0.05612,3.1715e+06,10
0.43215,0.13897,3.1717e+06,18
0.021499,0.057791,3.1728e+06,10
0.12928,0.9984,3.1736e+06,11
0.015231,0.038664,3.1736e+06,10
0.040562,0.046792,3.1737e+06,10
0.4234,0.14561,3.1739e+06,18
0.05132,0.052616,3.174e+06,10
0.099576,0.02164,3.175e+06,10
0.089631,0.019441,3.1752e+06,10
0.41588,0.13238,3.1758e+06,18
0.058035,0.016959,3.176e+06,10
0.034324,0.033971,3.176e+06,10
0.0541,0.0094233,3.1761e+06,10
0.048805,0.058545,3.1762e+06,10
0.036671,0.060974,3.1765e+06,10
0.42293,0.12644,3.1766e+06,18
0.099512,0.0091669,3.177e+06,10
0.052339,0.056432,3.1776e+06,10
0.14795,0.9804,3.1779e+06,11
0.026292,0.044139,3.1784e+06,10
0.025873,0.074236,3.1791e+06,10
0.022092,0.052547,3.1794e+06,10
0.34402,0.16143,3.1795e+06,18
0.04004,0.048518,3.1796e+06,10
0.01264,0.043584,3.1804e+06,10
0.1204,0.025558,3.1805e+06,10
0.041593,0.058237,3.1806e+06,10
0.044746,0.049224,3.1806e+06,10
0.034557,0.025262,3.1808e+06,10
0.060223,0.050716,3.1811e+06,10
0.0065178,0.046386,3.1812e+06,10
0.022329,0.08024,3.1812e+06,10
0.15191,0.97109,3.1822e+06,11
0.32392,0.15319,3.1823e+06,18
0.06427,0.058388,3.1826e+06,10
0.13309,0.031512,3.183e+06,10
0.32526,0.1642,3.1837e+06,18
0.035792,0.057987,3.1838e+06,10
0.019232,0.08029,3.1838e+06,10
0.17949,0.97833,3.1842e+06,11
0.34571,0.16174,3.1843e+06,18
0.041889,0.039425,3.1846e+06,10
0.35906,0.173,3.1848e+06,18
0.033348,0.07223,3.1849e+06,10
0.31611,0.15173,3.185e+06,18
0.060274,0.052425,3.1855e+06,10
0.032695,0.06557,3.1858e+06,10
0.10359,0.024604,3.1861e+06,10
0.10787,0.024312,3.1866e+06,10
0.036877,0.018387,3.1877e+06,10
0.05112,0.034815,3.1887e+06,10
0.16373,0.98428,3.1889e+06,11
0.15359,0.97596,3.189e+06,11
0.0076749,0.019037,3.1896e+06,10
0.32538,0.16894,3.1897e+06,18
0.029289,0.083491,3.1897e+06,10
0.064404,0.024668,3.1899e+06,10
0.073936,0.017184,3.1902e+06,10
0.11096,0.037946,3.1902e+06,10
0.08932,0.0098942,3.1909e+06,10
0.32785,0.16057,3.191e+06,18
0.30446,0.15381,3.191e+06,18
0.1604,0.98117,3.1916e+06,11
0.32271,0.15913,3.1919e+06,18
0.12739,0.043119,3.1925e+06,10
0.055125,0.042904,3.1938e+06,10
0.12463,0.024297,3.1946e+06,10
0.12606,0.022314,3.1947e+06,10
0.016647,0.004818,3.1948e+06,10
0.021948,0.091537,3.1952e+06,10
0.17802,0.97803,3.1954e+06,11
0.1591,0.98473,3.196e+06,11
0.014989,0.07418,3.196e+06,10
0.13113,0.03108,3.1961e+06,10
0.35043,0.13924,3.1964e+06,18
0.15455,0.99097,3.1964e+06,11
0.0060271,0.081426,3.1965e+06,10
0.14675,0.99013,3.197e+06,11
0.12729,0.053806,3.1971e+06,10
0.32615,0.16652,3.1974e+06,18
0.11356,0.014531,3.1979e+06,10
0.1599,0.9901,3.1979e+06,11
0.16088,0.98785,3.1983e+06,11
0.063726,0.073537,3.1991e+06,10
0.1269,0.0334,3.1992e+06,10
0.010529,0.047951,3.1999e+06,10
0.34423,0.17834,3.1999e+06,18
0.1614,0.9642,3.2e+06,11
0.31449,0.14756,3.2e+06,18
0.33321,0.17356,3.2e+06,18
0.061302,0.062281,3.2011e+06,10
0.17817,0.9722,3.2011e+06,11
0.023996,0.044363,3.2014e+06,10
0.16962,0.97801,3.2015e+06,11
0.0074437,0.043252,3.2021e+06,10
0.011015,0.0095947,3.2023e+06,10
0.31939,0.17373,3.2028e+06,18
0.08679,0.017895,3.2029e+06,10
0.33737,0.17745,3.2036e+06,18
0.17112,0.96692,3.2038e+06,11
0.12044,0.054669,3.2038e+06,10
0.43075,0.14366,3.2044e+06,18
0.073806,0.001697,3.2044e+06,10
0.30911,0.18905,3.2049e+06,18
0.34255,0.17365,3.2052e+06,18
0.34889,0.17493,3.2053e+06,18
0.051381,0.06145,3.2055e+06,10
0.0053863,0.032849,3.2055e+06,10
0.064195,0.072951,3.2056e+06,10
0.023453,0.035124,3.2057e+06,10
0.080186,0.003284,3.2057e+06,10
0.12894,0.99892,3.2068e+06,11
0.41413,0.14838,3.2068e+06,18
0.35034,0.17187,3.2069e+06,18
0.33967,0.16016,3.2073e+06,18
0.17098,0.99109,3.208e+06,11
0.39994,0.13223,3.2083e+06,18
0.31934,0.1626,3.2084e+06,18
0.39835,0.12167,3.2089e+06,18
0.30876,0.16336,3.209e+06,18
0.066877,0.090154,3.209e+06,10
0.072821,0.080316,3.2092e+06,10
0.31786,0.16232,3.2097e+06,18
0.39238,0.1096,3.2101e+06,18
0.42881,0.14154,3.2104e+06,18
0.069883,0.083725,3.2105e+06,10
0.15221,0.99022,3.2106e+06,11
0.32544,0.16386,3.211e+06,18
0.17168,0.99251,3.2111e+06,11
0.34561,0.15259,3.2114e+06,18
0.35454,0.1546,3.2116e+06,18
0.31028,0.17426,3.2117e+06,18
0.32539,0.16027,3.2117e+06,18
0.050187,0.050431,3.2119e+06,10
0.33506,0.16015,3.2123e+06,18
0.071866,0.076959,3.2124e+06,10
0.077055,0.026281,3.2124e+06,10
0.17054,0.98023,3.2129e+06,11
0.051132,0.054172,3.213e+06,10
0.30149,0.17333,3.213e+06,18
0.31898,0.15968,3.2137e+06,18
0.075507,0.059268,3.2139e+06,10
0.089534,0.031974,3.214e+06,10
0.14105,0.99152,3.2142e+06,11
0.31416,0.16213,3.2147e+06,18
0.091551,0.02407,3.2154e+06,10
0.35313,0.18434,3.216e+06,18
0.323,0.16587,3.2161e+06,18
0.17239,0.97658,3.2162e+06,11
0.29575,0.15693,3.2164e+06,18
0.18054,0.9788,3.2171e+06,11
0.30559,0.20033,3.2171e+06,18
0.12222,0.038881,3.2176e+06,10
0.33082,0.17797,3.2179e+06,18
0.082028,0.049808,3.218e+06,10
0.35088,0.16557,3.2181e+06,18
0.33452,0.16048,3.2182e+06,18
0.29282,0.16983,3.2185e+06,18
0.13979,0.98426,3.2186e+06,11
0.29981,0.17098,3.2188e+06,18
0.065481,0.10356,3.2189e+06,10
0.097173,0.023418,3.2191e+06,10
0.067054,0.01661,3.2191e+06,10
0.16951,0.98478,3.2193e+06,11
0.33048,0.17128,3.2194e+06,18
0.075401,0.055846,3.2197e+06,10
0.045283,0.064678,3.22e+06,10
0.32833,0.1626,3.2204e+06,18
0.080077,0.033267,3.2205e+06,10
0.16819,0.99115,3.221e+06,11
0.17329,0.97715,3.2211e+06,11
0.29419,0.18034,3.2213e+06,18
0.2864,0.17073,3.2213e+06,18
0.097075,0.033736,3.2215e+06,10
0.067204,0.08227,3.2215e+06,10
0.083695,0.022704,3.2216e+06,10
0.16332,0.99914,3.2217e+06,11
0.35479,0.16257,3.222e+06,18
0.32506,0.18295,3.222e+06,18
0.32597,0.15704,3.2224e+06,18
0.36242,0.17694,3.2225e+06,18
0.033969,0.040825,3.2229e+06,10
0.36114,0.16153,3.223e+06,18
0.062341,0.054344,3.2233e+06,10
0.13422,0.97447,3.2233e+06,11
0.32653,0.16269,3.2234e+06,18
0.16932,0.97534,3.2235e+06,11
0.32025,0.14922,3.2238e+06,18
0.075774,0.010482,3.2239e+06,10
0.063022,0.047403,3.2239e+06,10
0.12083,0.97188,3.2245e+06,11
0.11633,0.96925,3.2247e+06,11
0.13405,0.97235,3.2247e+06,11
0.060505,0.055752,3.2248e+06,10
0.13318,0.036102,3.2251e+06,10
0.14269,0.041754,3.2258e+06,10
0.06555,0.0035198,3.2259e+06,10
0.16439,0.99666,3.2261e+06,11
0.046652,0.059415,3.2262e+06,10
0.32178,0.14919,3.2263e+06,18
0.17112,0.97628,3.2263e+06,11
0.32259,0.16399,3.2268e+06,18
0.32208,0.14233,3.2269e+06,18
0.35532,0.18491,3.2274e+06,18
0.31123,0.16543,3.2276e+06,18
0.19413,0.98499,3.2278e+06,11
0.065837,0.0018631,3.2282e+06,10
0.42533,0.15206,3.2284e+06,18
0.33586,0.15797,3.2287e+06,18
0.16506,0.9925,3.2291e+06,11
0.16349,0.059947,3.2292e+06,10
0.071614,0.045767,3.2292e+06,10
0.12314,0.96214,3.2292e+06,11
0.080791,0.062057,3.2293e+06,10
0.42916,0.14631,3.2299e+06,18
0.064403,0.0083238,3.2299e+06,10
0.31358,0.13711,3.2301e+06,18
0.10205,0.034527,3.2303e+06,10
0.34613,0.17014,3.2308e+06,18
0.16014,0.99376,3.2309e+06,11
0.059354,0.0088715,3.231e+06,10
0.43508,0.14661,3.2312e+06,18
0.42467,0.13611,3.2313e+06,18
0.077842,0.047306,3.2315e+06,10
0.42237,0.13395,3.2317e+06,18
0.42315,0.1463,3.232e+06,18
0.060584,0.054635,3.232e+06,10
0.075574,0.054911,3.232e+06,10
0.065997,0.053016,3.2321e+06,10
0.18942,0.98031,3.2325e+06,11
0.17112,0.99671,3.2329e+06,11
0.12248,0.98199,3.233e+06,11
0.42922,0.13848,3.2332e+06,18
0.33416,0.139,3.2333e+06,18
0.080464,0.053014,3.2334e+06,10
0.076766,0.068065,3.2336e+06,10
0.12676,0.015243,3.234e+06,10
0.35523,0.14978,3.2342e+06,18
0.067327,0.06815,3.2343e+06,10
0.11352,0.96764,3.2344e+06,11
0.32133,0.1718,3.2346e+06,18
0.11726,0.97008,3.2346e+06,11
0.082096,0.02341,3.2346e+06,10
0.43699,0.15564,3.2347e+06,18
0.087545,0.027433,3.2348e+06,10
0.42085,0.16518,3.2348e+06,18
0.069597,0.074851,3.2351e+06,10
0.055569,0.05799,3.2353e+06,10
0.067748,0.0074456,3.2354e+06,10
0.30339,0.14331,3.2354e+06,18
0.33848,0.15463,3.2357e+06,18
0.44208,0.12341,3.2359e+06,18
0.079263,0.074281,3.2359e+06,10
0.33134,0.14989,3.2361e+06,18
0.081748,0.015115,3.2362e+06,10
0.32537,0.17747,3.2363e+06,18
0.13961,0.99483,3.2363e+06,11
0.071792,0.085674,3.2365e+06,10
0.1964,0.9903,3.2369e+06,11
0.43245,0.12642,3.2371e+06,18
0.070916,0.05563,3.2374e+06,10
0.12437,0.96367,3.2374e+06,11
0.076569,0.060019,3.2377e+06,10
0.073339,0.045727,3.238e+06,10
0.17295,0.99196,3.2381e+06,11
0.11151,0.98706,3.2384e+06,11
0.31406,0.15775,3.2385e+06,18
0.17453,0.98678,3.2385e+06,11
0.34633,0.1538,3.2397e+06,18
0.13824,0.96781,3.24e+06,11
0.30663,0.1336,3.2402e+06,18
0.32475,0.15008,3.2404e+06,18
0.12224,0.98292,3.2405e+06,11
0.070176,0.044428,3.2408e+06,10
0.12589,0.97928,3.2408e+06,11
0.43814,0.12981,3.2408e+06,18
0.11583,0.99102,3.2408e+06,11
0.41194,0.11493,3.2409e+06,18
0.127,0.97489,3.2411e+06,11
0.32053,0.1685,3.2414e+06,18
0.12128,0.9861,3.2414e+06,11
0.42123,0.14313,3.2415e+06,18
0.12944,0.96972,3.2416e+06,11
0.081267,0.040529,3.2421e+06,10
0.082762,0.043159,3.2422e+06,10
0.12889,0.97815,3.2424e+06,11
0.067322,0.056584,3.2427e+06,10
0.13159,0.97876,3.2427e+06,11
0.061567,0.074187,3.2427e+06,10
0.35255,0.15913,3.2428e+06,18
0.40948,0.15964,3.2432e+06,18
0.052921,0.05829,3.2433e+06,10
0.083356,0.012094,3.2434e+06,10
0.043555,0.035823,3.2435e+06,10
0.12775,0.96675,3.2437e+06,11
0.33731,0.15497,3.2438e+06,18
0.40657,0.15742,3.2447e+06,18
0.069372,0.021128,3.245e+06,10
0.346,0.12275,3.2451e+06,18
0.063099,0.070504,3.2452e+06,10
0.40648,0.14053,3.2453e+06,18
0.17973,0.99814,3.2454e+06,11
0.34915,0.15018,3.2454e+06,18
0.14373,0.97477,3.2454e+06,11
0.025344,0.020948,3.2455e+06,10
0.083295,0.042572,3.2459e+06,10
0.14051,0.9806,3.2461e+06,11
0.080857,0.072397,3.2466e+06,10
0.31638,0.1494,3.2469e+06,18
0.32252,0.17004,3.2471e+06,18
0.34694,0.1653,3.2472e+06,18
0.13156,0.97948,3.2472e+06,11
0.12952,0.9899,3.2477e+06,11
0.15216,0.051034,3.248e+06,10
0.16406,0.98164,3.248e+06,11
0.055097,0.074405,3.2483e+06,10
0.43246,0.13656,3.2484e+06,18
0.33567,0.16161,3.2484e+06,18
0.085242,0.036104,3.2488e+06,10
0.055127,0.082695,3.2491e+06,10
0.086346,0.033191,3.2491e+06,10
0.14499,0.96937,3.2492e+06,11
0.13487,0.97671,3.2498e+06,11
0.10264,0.057112,3.2513e+06,10
0.31239,0.15838,3.2517e+06,18
0.1301,0.97283,3.2517e+06,11
0.13769,0.97609,3.2518e+06,11
0.43377,0.14457,3.2521e+06,18
0.33741,0.16141,3.2539e+06,18
0.1651,0.9903,3.2543e+06,11
0.12256,0.98536,3.2543e+06,11
0.11168,0.98407,3.2548e+06,11
0.056278,0.032015,3.2548e+06,10
0.083702,0.011958,3.2548e+06,10
0.14461,0.96871,3.2553e+06,11
0.33769,0.16004,3.2555e+06,18
0.12215,0.98069,3.2556e+06,11
0.40757,0.16986,3.2557e+06,18
0.07037,0.082304,3.2577e+06,10
0.061824,0.052649,3.2577e+06,10
0.14311,0.95608,3.2579e+06,11
0.31532,0.14335,3.2581e+06,18
0.40759,0.11474,3.2584e+06,18
0.34865,0.1687,3.2588e+06,18
0.076802,0.01679,3.2589e+06,10
0.3441,0.16918,3.2597e+06,18
0.33494,0.16094,3.2601e+06,18
0.31136,0.16142,3.2602e+06,18
0.095987,0.0022135,3.2608e+06,10
0.32442,0.1663,3.2609e+06,18
0.13336,0.050565,3.2609e+06,10
0.085633,0.0029708,3.261e+06,10
0.32254,0.14779,3.261e+06,18
0.078489,0.031815,3.2613e+06,10
0.16579,0.99166,3.2621e+06,11
0.093354,0.0272,3.2622e+06,10
0.081213,0.0038828,3.2623e+06,10
0.31903,0.16606,3.2626e+06,18
0.056185,0.076399,3.2626e+06,10
0.11478,0.97807,3.2628e+06,11
0.086612,0.0042025,3.2639e+06,10
0.1031,0.98663,3.2655e+06,11
0.41538,0.13332,3.2662e+06,18
0.14688,0.97457,3.2664e+06,11
0.093853,0.017189,3.2669e+06,10
0.14291,0.97909,3.2672e+06,11
0.085779,0.099526,3.2675e+06,10
0.31853,0.16507,3.2675e+06,18
0.34533,0.16018,3.2678e+06,18
0.35116,0.15954,3.2686e+06,18
0.13763,0.046918,3.2686e+06,10
0.41538,0.13311,3.2687e+06,18
0.071856,0.05426,3.2688e+06,10
0.34417,0.15023,3.2691e+06,18
0.32399,0.1557,3.2691e+06,18
0.067506,0.070891,3.2691e+06,10
0.32431,0.15916,3.2694e+06,18
0.32583,0.15238,3.2695e+06,18
0.31699,0.16334,3.2701e+06,18
0.31748,0.14125,3.2704e+06,18
0.065719,0.10572,3.2705e+06,10
0.17118,0.98529,3.2705e+06,11
0.3088,0.14531,3.2706e+06,18
0.00045291,0.092246,3.2707e+06,10
0.095253,0.98296,3.2711e+06,11
0.077269,0.031134,3.2714e+06,10
0.34757,0.14772,3.2716e+06,18
0.0046479,0.081776,3.2718e+06,10
0.34051,0.14436,3.2726e+06,18
0.15238,0.97455,3.2728e+06,11
0.067051,0.0033809,3.273e+06,10
0.09748,0.9802,3.2734e+06,11
0.080063,0.056098,3.2735e+06,10
0.0014319,0.091687,3.2737e+06,10
0.17713,0.98255,3.2739e+06,11
0.3246,0.16518,3.2739e+06,18
0.11276,0.064386,3.2742e+06,10
0.091164,0.97489,3.2744e+06,11
0.096566,0.084553,3.2748e+06,10
0.32931,0.16799,3.2753e+06,18
0.31359,0.16698,3.2754e+06,18
0.34899,0.15633,3.2754e+06,18
0.092234,0.073973,3.2755e+06,10
0.097379,0.061742,3.2765e+06,10
0.1366,0.97656,3.2772e+06,11
0.093212,0.0091422,3.2777e+06,10
0.05796,0.085731,3.2781e+06,10
0.055784,0.077027,3.2782e+06,10
0.063361,0.030261,3.2785e+06,10
0.34984,0.14394,3.2786e+06,18
0.097985,0.1024,3.2791e+06,10
0.0097711,0.077124,3.2796e+06,10
0.076908,0.006688,3.2796e+06,10
0.31241,0.16528,3.2798e+06,18
0.070985,0.0062803,3.28e+06,10
0.32449,0.14629,3.28e+06,18
0.11118,0.088928,3.2801e+06,10
0.061667,0.066821,3.2803e+06,10
0.35074,0.1426,3.2804e+06,18
0.35005,0.1452,3.2809e+06,18
0.10343,0.10661,3.281e+06,10
0.077375,0.077197,3.2812e+06,10
0.049863,0.053983,3.2813e+06,10
0.10273,0.98212,3.2814e+06,11
0.32761,0.16199,3.2817e+06,18
0.14038,0.97055,3.2818e+06,11
0.12392,0.050462,3.282e+06,10
0.098778,0.057757,3.2823e+06,10
0.053434,0.11163,3.2825e+06,10
0.11454,0.032564,3.2829e+06,10
0.051949,0.080723,3.283e+06,10
0.00031042,0.093866,3.283e+06,10
0.40689,0.12278,3.2831e+06,18
0.32709,0.18041,3.2833e+06,18
0.32483,0.1603,3.2836e+06,18
0.11905,0.051612,3.2837e+06,10
0.39366,0.10476,3.2838e+06,18
0.10743,0.04837,3.284e+06,10
0.31762,0.17644,3.2849e+06,18
0.12344,0.076192,3.2851e+06,10
0.10926,0.09739,3.2857e+06,10
0.098979,0.057052,3.2858e+06,10
0.34397,0.15117,3.2865e+06,18
0.15345,0.99313,3.2887e+06,11
0.10041,0.073547,3.289e+06,10
0.07578,0.098282,3.2896e+06,10
0.30378,0.17813,3.2898e+06,18
0.31481,0.16029,3.2898e+06,18
0.10362,0.98803,3.2905e+06,11
0.096445,0.054072,3.2905e+06,10
0.34457,0.16525,3.2908e+06,18
0.073115,0.063883,3.2911e+06,10
0.098452,0.064328,3.2912e+06,10
0.11697,0.087103,3.2913e+06,10
0.28624,0.17294,3.2914e+06,18
0.31159,0.15174,3.2923e+06,18
0.40441,0.12422,3.2933e+06,18
0.085832,0.0062597,3.2939e+06,10
0.10616,0.043967,3.2942e+06,10
0.32511,0.18122,3.2942e+06,18
0.078498,0.032065,3.2943e+06,10
0.11285,0.061209,3.2945e+06,10
0.13023,0.092844,3.2947e+06,10
0.095271,0.0012865,3.2949e+06,10
0.12601,0.088563,3.295e+06,10
0.12021,0.09124,3.296e+06,10
0.1017,0.98776,3.2962e+06,11
0.32344,0.19245,3.2963e+06,18
0.33619,0.13903,3.2968e+06,18
0.34869,0.15258,3.2968e+06,18
0.10734,0.038125,3.2969e+06,10
0.33699,0.156,3.2974e+06,18
0.34978,0.14718,3.2974e+06,18
0.33313,0.1602,3.2975e+06,18
0.1218,0.039889,3.2981e+06,10
0.092968,0.069949,3.2983e+06,10
0.29223,0.17019,3.2984e+06,18
0.12279,0.031191,3.2985e+06,10
0.34239,0.16593,3.2986e+06,18
0.36958,0.16293,3.2989e+06,18
0.13766,0.97127,3.2992e+06,11
0.13816,0.9998,3.2999e+06,11
0.34067,0.1622,3.3005e+06,18
0.11129,0.06368,3.3009e+06,10
0.01363,0.080486,3.3013e+06,10
0.099417,0.077133,3.3014e+06,10
0.30331,0.17611,3.3019e+06,18
0.31567,0.19438,3.3021e+06,18
0.34264,0.14941,3.3026e+06,18
0.070745,0.021511,3.3029e+06,10
0.33015,0.19167,3.3029e+06,18
0.29669,0.17791,3.3029e+06,18
0.32091,0.18047,3.303e+06,18
0.10293,0.10739,3.3032e+06,10
0.31674,0.18751,3.3034e+06,18
0.33674,0.13835,3.3034e+06,18
0.12833,0.023887,3.3038e+06,10
0.13776,0.974,3.3039e+06,11
0.10004,0.10469,3.3042e+06,10
0.017896,0.070974,3.3044e+06,10
0.30292,0.17723,3.3046e+06,18
0.27926,0.1648,3.3052e+06,18
0.095418,0.11145,3.3052e+06,10
0.027488,0.075972,3.3055e+06,10
0.35752,0.15608,3.3056e+06,18
0.32669,0.19441,3.3056e+06,18
0.40624,0.13567,3.3058e+06,18
0.10139,0.98304,3.3058e+06,11
0.093452,0.98286,3.306e+06,11
0.32721,0.16611,3.3063e+06,18
0.29722,0.17736,3.3067e+06,18
0.11569,0.10084,3.3069e+06,10
0.40805,0.14746,3.3071e+06,18
0.011477,0.08478,3.3072e+06,10
0.1072,0.09303,3.3073e+06,10
0.11676,0.079164,3.3075e+06,10
0.3162,0.17213,3.3075e+06,18
0.29149,0.1747,3.3077e+06,18
0.066604,0.034128,3.3082e+06,10
0.14593,0.9913,3.3088e+06,11
0.33514,0.18034,3.3088e+06,18
0.0070638,0.10159,3.3088e+06,10
0.021617,0.092679,3.3089e+06,10
0.14458,0.98185,3.3093e+06,11
0.042872,0.067788,3.3095e+06,10
0.10819,0.97736,3.31e+06,11
0.28199,0.15065,3.3101e+06,18
0.11161,0.99898,3.3104e+06,11
0.022244,0.078835,3.3107e+06,10
0.11465,0.095658,3.3108e+06,10
0.12184,0.088726,3.3109e+06,10
0.34568,0.15465,3.3109e+06,18
0.32285,0.19319,3.3109e+06,18
0.30456,0.19467,3.3111e+06,18
0.32954,0.15414,3.3121e+06,18
0.11508,0.099523,3.3123e+06,10
0.32304,0.15133,3.3123e+06,18
0.10169,0.97186,3.3124e+06,11
0.31266,0.17455,3.3125e+06,18
0.11321,0.022092,3.3127e+06,10
0.038479,0.081096,3.3128e+06,10
0.10036,0.96822,3.3132e+06,11
0.33835,0.1604,3.3133e+06,18
0.328,0.18784,3.3137e+06,18
0.14422,0.99794,3.314e+06,11
0.14804,0.99613,3.3141e+06,11
0.31701,0.15826,3.3143e+06,18
0.081186,0.97037,3.3145e+06,11
0.1047,0.071715,3.3147e+06,10
0.32373,0.15211,3.3152e+06,18
0.32287,0.16635,3.3155e+06,18
0.2847,0.16895,3.3156e+06,18
0.10771,0.0021361,3.3158e+06,10
0.34115,0.14139,3.3161e+06,18
0.0095404,0.081901,3.3163e+06,10
0.32924,0.16222,3.3165e+06,18
0.10615,0.094929,3.3165e+06,10
0.36313,0.13573,3.3167e+06,18
0.099989,0.12561,3.3172e+06,10
0.3156,0.17603,3.3174e+06,18
0.33827,0.12876,3.3177e+06,18
0.10211,0.12818,3.3178e+06,10
0.10844,0.97574,3.3182e+06,11
0.32435,0.15098,3.3182e+06,18
0.33851,0.18663,3.3186e+06,18
0.33871,0.15942,3.3188e+06,18
0.34829,0.13118,3.3188e+06,18
0.41406,0.14482,3.3191e+06,18
0.41124,0.14785,3.3191e+06,18
0.35998,0.13339,3.3191e+06,18
0.33185,0.1383,3.3193e+06,18
0.33628,0.18588,3.3194e+06,18
0.055557,0.046104,3.3194e+06,10
0.37636,0.15891,3.3196e+06,18
0.34988,0.14241,3.3196e+06,18
0.20905,0.98808,3.3197e+06,11
0.35244,0.16491,3.3197e+06,18
0.092913,0.06385,3.3198e+06,10
0.40606,0.16939,3.3199e+06,18
0.35188,0.14305,3.3201e+06,18
0.13398,0.026043,3.3205e+06,10
0.11207,0.0058106,3.3206e+06,10
0.32705,0.14969,3.3214e+06,18
0.10764,0.0029542,3.3218e+06,10
0.35445,0.14615,3.3218e+06,18
0.21547,0.97943,3.3221e+06,11
0.094942,0.95524,3.3223e+06,11
0.11176,0.061689,3.3227e+06,10
0.13361,0.98554,3.3228e+06,11
0.11683,0.089026,3.3229e+06,10
0.086057,0.085503,3.323e+06,10
0.31869,0.17409,3.3231e+06,18
0.002642,0.10931,3.3233e+06,10
0.35538,0.13372,3.3234e+06,18
0.34191,0.14722,3.3235e+06,18
0.33529,0.13359,3.3236e+06,18
0.034627,0.045451,3.324e+06,10
0.10618,0.9826,3.3242e+06,11
0.21621,0.99704,3.325e+06,11
0.13457,0.090724,3.3252e+06,10
0.099886,0.091143,3.3255e+06,10
0.34362,0.14672,3.3257e+06,18
0.11424,0.09756,3.3258e+06,10
0.31996,0.15063,3.3262e+06,18
0.11512,0.96952,3.3263e+06,11
0.43317,0.13264,3.3263e+06,18
0.11508,0.073151,3.3265e+06,10
0.090719,0.10655,3.3267e+06,10
0.21472,0.97774,3.3268e+06,11
0.2933,0.18794,3.3271e+06,18
0.34089,0.14582,3.3272e+06,18
0.1228,0.9707,3.3272e+06,11
0.35656,0.14052,3.3273e+06,18
0.30304,0.19128,3.3275e+06,18
0.10794,0.10051,3.3275e+06,10
0.035091,0.058597,3.3278e+06,10
0.32072,0.18398,3.3278e+06,18
0.32742,0.13993,3.3281e+06,18
0.41511,0.1514,3.3294e+06,18
0.26773,0.18261,3.3297e+06,18
0.34294,0.13281,3.3298e+06,18
0.4359,0.12221,3.3298e+06,18
0.12651,0.083993,3.3304e+06,10
0.35633,0.12963,3.3307e+06,18
0.34598,0.12206,3.3307e+06,18
0.095272,0.0056742,3.331e+06,10
0.31363,0.1575,3.3313e+06,18
0.12165,0.97526,3.3318e+06,11
0.10763,0.0010177,3.3322e+06,10
0.3465,0.14589,3.3327e+06,18
0.0098091,0.040189,3.3334e+06,10
0.12296,0.96939,3.3338e+06,11
0.35752,0.14503,3.3343e+06,18
0.32214,0.16755,3.3348e+06,18
0.12424,0.96396,3.3348e+06,11
0.33503,0.16788,3.3354e+06,18
0.33819,0.18923,3.3356e+06,18
0.32976,0.14682,3.3358e+06,18
0.33528,0.15173,3.3358e+06,18
0.32435,0.13847,3.3368e+06,18
0.3176,0.15187,3.3372e+06,18
0.34181,0.14271,3.3379e+06,18
0.3563,0.131,3.338e+06,18
0.11977,0.08542,3.3383e+06,10
0.21337,0.98935,3.3383e+06,11
0.099743,0.96526,3.3384e+06,11
0.13247,0.9837,3.3385e+06,11
0.33302,0.13478,3.3391e+06,18
0.11166,0.98826,3.3392e+06,11
0.12799,0.96352,3.3393e+06,11
0.31689,0.13829,3.3395e+06,18
0.091319,0.98372,3.3397e+06,11
0.12387,0.063131,3.3398e+06,10
0.29397,0.14831,3.3399e+06,18
0.3368,0.15704,3.3403e+06,18
0.26071,0.191,3.3403e+06,18
0.20982,0.99151,3.3404e+06,11
0.30516,0.16702,3.3407e+06,18
0.12225,0.95405,3.3409e+06,11
0.087893,0.98769,3.3409e+06,11
0.07039,0.096618,3.3415e+06,10
0.36697,0.11945,3.3421e+06,18
0.13129,0.9811,3.3421e+06,11
0.11783,0.99419,3.3423e+06,11
0.19879,0.99683,3.3424e+06,11
0.34437,0.1546,3.3427e+06,18
0.30953,0.18357,3.3427e+06,18
0.25733,0.18624,3.3434e+06,18
0.14193,0.040309,3.3438e+06,10
0.10125,0.0012176,3.3442e+06,10
0.30003,0.1771,3.3445e+06,18
0.3404,0.2109,3.3446e+06,18
0.35803,0.13059,3.3447e+06,18
0.34792,0.13951,3.3451e+06,18
0.12961,0.96553,3.3454e+06,11
0.066153,0.98217,3.3458e+06,11
0.22209,0.98908,3.3461e+06,11
0.33157,0.16502,3.3463e+06,18
0.35091,0.21632,3.3464e+06,18
0.2849,0.13826,3.3464e+06,18
0.19171,0.99755,3.3465e+06,11
0.33521,0.22325,3.3471e+06,18
0.34095,0.22514,3.3471e+06,18
0.35782,0.11724,3.3473e+06,18
0.35393,0.12246,3.3477e+06,18
0.20295,0.98317,3.3483e+06,11
0.069769,0.096431,3.3483e+06,10
0.2943,0.17063,3.3484e+06,18
0.26737,0.14981,3.3485e+06,18
0.13718,0.028098,3.3486e+06,10
0.29655,0.17021,3.3493e+06,18
0.30737,0.1868,3.3494e+06,18
0.21088,0.97522,3.3495e+06,11
0.35066,0.23913,3.35e+06,18
0.35858,0.20584,3.3504e+06,18
0.076831,0.10248,3.3506e+06,10
0.27189,0.19553,3.3513e+06,18
0.10934,0.0038646,3.3515e+06,10
0.057453,0.98691,3.3516e+06,11
0.33453,0.22213,3.3518e+06,18
0.1602,0.022845,3.3522e+06,10
0.20079,0.99263,3.3523e+06,11
0.10551,0.96416,3.3524e+06,11
0.29093,0.18613,3.3527e+06,18
0.26356,0.16468,3.3527e+06,18
0.20726,0.99372,3.3529e+06,11
0.3489,0.14085,3.3538e+06,18
0.34651,0.13879,3.354e+06,18
0.11867,0.013653,3.354e+06,10
0.090416,0.0003193,3.354e+06,10
0.31383,0.16469,3.3542e+06,18
0.28644,0.14163,3.3547e+06,18
0.34673,0.21781,3.3548e+06,18
0.29335,0.17237,3.3555e+06,18
0.29933,0.16664,3.3558e+06,18
0.34242,0.22193,3.3561e+06,18
0.076743,0.9908,3.3561e+06,11
0.33783,0.23308,3.3566e+06,18
0.33699,0.21974,3.3567e+06,18
0.31453,0.16628,3.3568e+06,18
0.14414,0.028976,3.3569e+06,10
0.31486,0.14049,3.3569e+06,18
0.29335,0.18662,3.357e+06,18
0.34618,0.22414,3.3571e+06,18
0.22982,0.9849,3.3574e+06,11
0.34087,0.17805,3.358e+06,18
0.067626,0.99312,3.358e+06,11
0.33637,0.22292,3.3581e+06,18
0.33608,0.23031,3.3582e+06,18
0.24402,0.98447,3.3588e+06,11
0.12443,0.98184,3.3588e+06,11
0.14225,0.94781,3.3588e+06,11
0.32398,0.21751,3.3589e+06,18
0.32117,0.20159,3.359e+06,18
0.11923,0.053718,3.359e+06,10
0.26351,0.15468,3.359e+06,18
0.20936,0.98208,3.3592e+06,11
0.34161,0.20565,3.3592e+06,18
0.21057,0.98905,3.3596e+06,11
0.34297,0.15082,3.3596e+06,18
0.33589,0.22913,3.3597e+06,18
0.3052,0.17816,3.3603e+06,18
0.064578,0.98901,3.3613e+06,11
0.053539,0.98147,3.3615e+06,11
0.12511,0.0152,3.3616e+06,10
0.21991,0.96841,3.3617e+06,11
0.36429,0.15548,3.363e+06,18
0.30393,0.165,3.3643e+06,18
0.13305,0.97078,3.3645e+06,11
0.25529,0.19218,3.365e+06,18
0.14694,0.96301,3.3659e+06,11
0.36649,0.13646,3.366e+06,18
0.33753,0.22704,3.3664e+06,18
0.12579,0.0081684,3.3665e+06,10
0.24748,0.21044,3.3666e+06,18
0.34342,0.13252,3.3666e+06,18
0.20422,0.9859,3.3672e+06,11
0.10677,0.099841,3.3672e+06,10
0.11622,0.97795,3.3677e+06,11
0.34004,0.14212,3.3679e+06,18
0.10439,0.10698,3.3684e+06,10
0.16561,0.026856,3.369e+06,10
0.10397,0.11479,3.3703e+06,10
0.31866,0.1746,3.3705e+06,18
0.17749,0.99425,3.3705e+06,11
0.33064,0.22322,3.3712e+06,18
0.12217,0.010859,3.3713e+06,10
0.11182,0.10697,3.3715e+06,10
0.1374,0.030329,3.3716e+06,10
0.13124,0.031368,3.3717e+06,10
0.28206,0.15304,3.3719e+06,18
0.41095,0.15107,3.3727e+06,18
0.29587,0.15247,3.3729e+06,18
0.19255,0.96852,3.3732e+06,11
0.33065,0.21935,3.3739e+06,18
0.33057,0.12351,3.3742e+06,18
0.26821,0.19803,3.3748e+06,18
0.33147,0.14487,3.3749e+06,18
0.33854,0.2148,3.3756e+06,18
0.34636,0.23249,3.3764e+06,18
0.1618,0.96447,3.3766e+06,11
0.10771,0.002377,3.3766e+06,10
0.3494,0.1315,3.3766e+06,18
0.33056,0.15354,3.3768e+06,18
0.34976,0.13775,3.3777e+06,18
0.36732,0.23009,3.3777e+06,18
0.0079733,0.20427,3.3781e+06,10
0.32442,0.23151,3.3785e+06,18
0.31338,0.17536,3.3796e+06,18
0.35082,0.12522,3.3796e+06,18
0.1166,0.014052,3.3799e+06,10
0.065288,0.9971,3.38e+06,11
0.32147,0.20945,3.3801e+06,18
0.34664,0.14063,3.3802e+06,18
0.13004,0.0048495,3.3805e+06,10
0.34428,0.12742,3.3805e+06,18
0.3337,0.20267,3.3806e+06,18
0.080957,0.97774,3.3808e+06,11
0.23479,0.99111,3.3809e+06,11
0.20438,0.99786,3.3809e+06,11
0.3405,0.20846,3.3812e+06,18
0.34021,0.2424,3.383e+06,18
0.32993,0.20959,3.3834e+06,18
0.27134,0.16777,3.3835e+06,18
0.34421,0.14005,3.3836e+06,18
0.19931,0.97614,3.3842e+06,11
0.33515,0.15673,3.3844e+06,18
0.19034,0.96339,3.3845e+06,11
0.24223,0.9968,3.3848e+06,11
0.012211,0.18827,3.3857e+06,10
0.33886,0.19565,3.3858e+06,18
0.26759,0.16003,3.386e+06,18
0.35321,0.13487,3.3864e+06,18
0.12186,0.0086601,3.3865e+06,10
0.33988,0.16077,3.3865e+06,18
0.37037,0.25351,3.3869e+06,18
0.19611,0.9582,3.3874e+06,11
0.24132,0.99868,3.3875e+06,11
0.33942,0.14923,3.388e+06,18
0.12435,0.10752,3.39e+06,10
0.32455,0.2129,3.3902e+06,18
0.32463,0.23375,3.3902e+06,18
0.34125,0.13334,3.3907e+06,18
0.3176,0.1965,3.3908e+06,18
0.0033814,0.18902,3.3921e+06,10
0.36395,0.16403,3.3925e+06,18
0.3587,0.13817,3.3925e+06,18
0.32123,0.20238,3.3929e+06,18
0.031883,0.18624,3.393e+06,10
0.263,0.176,3.393e+06,18
0.35592,0.16174,3.393e+06,18
0.26287,0.16536,3.3932e+06,18
0.37122,0.24242,3.3937e+06,18
0.2918,0.17903,3.3952e+06,18
0.26448,0.17641,3.3954e+06,18
0.12376,0.10706,3.3955e+06,10
0.024855,0.21025,3.396e+06,10
0.14794,0.025595,3.3966e+06,10
0.25739,0.15734,3.3968e+06,18
0.34868,0.12371,3.3971e+06,18
0.15089,0.027522,3.3972e+06,10
0.33321,0.17425,3.3979e+06,18
0.27465,0.1615,3.3985e+06,18
0.32531,0.1811,3.3987e+06,18
0.31658,0.16253,3.3989e+06,18
0.18734,0.96294,3.3989e+06,11
0.11537,0.02827,3.3999e+06,10
0.16962,0.94788,3.4e+06,11
0.2704,0.1663,3.4004e+06,18
0.26676,0.16547,3.4009e+06,18
0.26417,0.18068,3.401e+06,18
0.18084,0.96689,3.4013e+06,11
0.31254,0.17805,3.4019e+06,18
0.26436,0.16419,3.4022e+06,18
0.32962,0.16215,3.4024e+06,18
0.02558,0.21373,3.4033e+06,10
0.27311,0.19204,3.4034e+06,18
0.15235,0.015319,3.404e+06,10
0.02798,0.20482,3.4042e+06,10
0.37748,0.25392,3.4045e+06,18
0.022913,0.20107,3.4053e+06,10
0.20764,0.99875,3.4053e+06,11
0.34428,0.13236,3.4055e+06,18
0.33993,0.12552,3.4056e+06,18
0.2712,0.16789,3.4062e+06,18
0.35475,0.1265,3.4067e+06,18
0.32074,0.17337,3.4069e+06,18
0.2495,0.17099,3.4073e+06,18
0.056054,0.20799,3.4074e+06,10
0.15888,0.011358,3.4076e+06,10
0.32809,0.13176,3.4077e+06,18
0.25571,0.17028,3.408e+06,18
0.32843,0.16383,3.408e+06,18
0.15238,0.005766,3.4083e+06,10
0.14277,0.035395,3.4089e+06,10
0.0066639,0.18187,3.4094e+06,10
0.36376,0.24642,3.4095e+06,18
0.023395,0.19246,3.4104e+06,10
0.32119,0.19698,3.4105e+06,18
0.31918,0.18832,3.4111e+06,18
0.01479,0.10864,3.4112e+06,10
0.32479,0.22951,3.4119e+06,18
0.27262,0.18501,3.4119e+06,18
0.31832,0.23329,3.4119e+06,18
0.17259,0.96787,3.4121e+06,11
0.20866,0.99754,3.4125e+06,11
0.238,0.98466,3.413e+06,11
0.21943,0.99852,3.4131e+06,11
0.33498,0.16725,3.4134e+06,18
0.35177,0.12784,3.4137e+06,18
0.32956,0.18971,3.414e+06,18
0.25408,0.17228,3.4141e+06,18
0.037734,0.17723,3.4142e+06,10
0.34159,0.18606,3.4143e+06,18
0.25051,0.15418,3.4147e+06,18
0.31864,0.166,3.4148e+06,18
0.2462,0.98774,3.4148e+06,11
0.38222,0.2447,3.415e+06,18
0.36316,0.12033,3.4158e+06,18
0.053923,0.21048,3.4161e+06,10
0.056173,0.23197,3.4165e+06,10
0.34526,0.19301,3.417e+06,18
0.32544,0.18053,3.4172e+06,18
0.36507,0.23719,3.4173e+06,18
0.35251,0.25845,3.4174e+06,18
0.35679,0.23753,3.4177e+06,18
0.021451,0.097601,3.4177e+06,10
0.31496,0.19612,3.4182e+06,18
0.20221,0.99086,3.4182e+06,11
0.32657,0.16214,3.4182e+06,18
0.36043,0.10866,3.4184e+06,18
0.065152,0.20869,3.4188e+06,10
0.3124,0.20771,3.4192e+06,18
0.33074,0.17924,3.4194e+06,18
0.34621,0.15911,3.4197e+06,18
0.32149,0.22987,3.4198e+06,18
0.38215,0.25182,3.4199e+06,18
0.34801,0.26468,3.4201e+06,18
0.39652,0.24315,3.4206e+06,18
0.32605,0.19395,3.4207e+06,18
0.40463,0.23823,3.4208e+06,18
0.19485,0.9748,3.421e+06,11
0.41096,0.2362,3.4211e+06,18
0.35196,0.19415,3.4212e+06,18
0.20403,0.97744,3.4217e+06,11
0.010162,0.20615,3.4219e+06,10
0.39221,0.24378,3.4222e+06,18
0.30471,0.20205,3.4223e+06,18
0.32224,0.15999,3.4225e+06,18
0.34892,0.25523,3.4228e+06,18
0.20086,0.98909,3.4229e+06,11
0.37152,0.10137,3.4231e+06,18
0.30712,0.21384,3.4235e+06,18
0.28913,0.20025,3.4239e+06,18
0.40779,0.2424,3.4242e+06,18
0.31407,0.21042,3.4243e+06,18
0.29422,0.1939,3.4245e+06,18
0.25552,0.17798,3.4249e+06,18
0.34051,0.17493,3.4251e+06,18
0.35948,0.095932,3.4253e+06,18
0.014738,0.065513,3.4255e+06,10
0.3197,0.21623,3.4258e+06,18
0.32321,0.13068,3.426e+06,18
0.039354,0.21364,3.4261e+06,10
0.025,0.21222,3.4262e+06,10
0.26497,0.1796,3.4263e+06,18
0.32499,0.18149,3.4264e+06,18
0.38178,0.26082,3.4266e+06,18
0.39502,0.24482,3.4267e+06,18
0.34711,0.17208,3.4267e+06,18
0.35663,0.16149,3.4269e+06,18
0.32601,0.19372,3.4269e+06,18
0.047894,0.17224,3.4272e+06,10
0.030023,0.20425,3.4273e+06,10
0.33413,0.17713,3.4273e+06,18
0.32804,0.15044,3.4275e+06,18
0.35146,0.16898,3.4279e+06,18
0.30993,0.22641,3.4284e+06,18
0.14624,0.050981,3.4284e+06,10
0.3276,0.22368,3.4285e+06,18
0.26908,0.15011,3.4286e+06,18
0.053345,0.20937,3.4289e+06,10
0.15254,0.013744,3.4289e+06,10
0.26765,0.17607,3.4289e+06,18
0.27899,0.18232,3.429e+06,18
0.27025,0.16315,3.429e+06,18
0.32914,0.16349,3.4292e+06,18
0.31857,0.22125,3.4295e+06,18
0.075948,0.23911,3.4295e+06,10
0.34783,0.10128,3.4298e+06,18
0.32494,0.1607,3.43e+06,18
0.31856,0.21723,3.4302e+06,18
0.35829,0.26126,3.4303e+06,18
0.31298,0.23213,3.4305e+06,18
0.042889,0.22037,3.4305e+06,10
0.32835,0.22724,3.4305e+06,18
0.27144,0.16577,3.4307e+06,18
0.28487,0.16388,3.431e+06,18
0.33273,0.089113,3.4311e+06,18
0.048596,0.22085,3.4314e+06,10
0.068916,0.22767,3.4315e+06,10
0.28381,0.16862,3.4315e+06,18
0.31562,0.14417,3.4315e+06,18
0.30987,0.24584,3.432e+06,18
0.30309,0.20563,3.4322e+06,18
0.3439,0.17365,3.4323e+06,18
0.31743,0.20851,3.4323e+06,18
0.31516,0.249,3.4323e+06,18
0.0209,0.20337,3.4328e+06,10
0.29898,0.24078,3.4329e+06,18
0.20507,0.99257,3.433e+06,11
0.3995,0.23261,3.4331e+06,18
0.18297,0.96258,3.4333e+06,11
0.40715,0.24256,3.4335e+06,18
0.40588,0.23133,3.4335e+06,18
0.35337,0.14854,3.4336e+06,18
0.36438,0.12714,3.4336e+06,18
0.34988,0.16637,3.4339e+06,18
0.40969,0.2346,3.434e+06,18
0.19635,0.97945,3.4346e+06,11
0.2042,0.98549,3.4347e+06,11
0.34258,0.11066,3.4351e+06,18
0.38574,0.084821,3.4351e+06,18
0.31236,0.2044,3.4351e+06,18
0.32026,0.16462,3.4352e+06,18
0.30986,0.21831,3.4352e+06,18
0.061995,0.20478,3.4352e+06,10
0.36029,0.16527,3.4353e+06,18
0.38865,0.062965,3.4354e+06,18
0.029545,0.22735,3.4355e+06,10
0.32423,0.20943,3.4356e+06,18
0.27814,0.16273,3.4358e+06,18
0.33225,0.16271,3.4358e+06,18
0.35564,0.15378,3.4358e+06,18
0.34907,0.16645,3.436e+06,18
0.32925,0.23215,3.436e+06,18
0.35353,0.17829,3.4361e+06,18
0.011092,0.21147,3.4363e+06,10
0.35633,0.22748,3.4367e+06,18
0.33576,0.17494,3.4369e+06,18
0.024744,0.23685,3.437e+06,10
0.34002,0.18938,3.437e+06,18
0.35407,0.23742,3.437e+06,18
0.35406,0.23646,3.4371e+06,18
0.3225,0.23871,3.4371e+06,18
0.29286,0.1554,3.4371e+06,18
0.35998,0.1866,3.4374e+06,18
0.03742,0.24016,3.4375e+06,10
0.042869,0.22907,3.4376e+06,10
0.33493,0.16491,3.4376e+06,18
0.33324,0.24515,3.4376e+06,18
0.40317,0.24802,3.4381e+06,18
0.31447,0.15895,3.4386e+06,18
0.34855,0.17758,3.4389e+06,18
0.020166,0.088858,3.4391e+06,10
0.29076,0.183,3.4392e+06,18
0.30746,0.17041,3.4392e+06,18
0.36303,0.15891,3.4394e+06,18
0.34421,0.16253,3.4394e+06,18
0.30764,0.17164,3.4395e+06,18
0.29167,0.18496,3.4398e+06,18
0.35141,0.17307,3.4401e+06,18
0.22942,0.97895,3.4404e+06,11
0.042115,0.22722,3.4407e+06,10
0.33039,0.2191,3.4408e+06,18
0.32101,0.1634,3.4409e+06,18
0.31929,0.17637,3.441e+06,18
0.034659,0.22894,3.4411e+06,10
0.34257,0.1693,3.4411e+06,18
0.32389,0.1752,3.4412e+06,18
0.31291,0.22677,3.4414e+06,18
0.34945,0.1654,3.4417e+06,18
0.34381,0.12634,3.4418e+06,18
0.30916,0.16962,3.4422e+06,18
0.32393,0.096498,3.4424e+06,18
0.21368,0.97941,3.4429e+06,11
0.35277,0.1674,3.4431e+06,18
0.38916,0.74055,3.4434e+06,13
0.35734,0.21954,3.4435e+06,18
0.38235,0.094678,3.4435e+06,18
0.27338,0.16521,3.4436e+06,18
0.33428,0.16025,3.4437e+06,18
0.33196,0.15977,3.4439e+06,18
0.27914,0.17697,3.4439e+06,18
0.36237,0.15017,3.4442e+06,18
0.32895,0.14566,3.4444e+06,18
0.27335,0.18493,3.4447e+06,18
0.37488,0.21013,3.4447e+06,18
0.36426,0.14743,3.4454e+06,18
0.39285,0.72816,3.4459e+06,13
0.31652,0.19701,3.446e+06,18
0.35056,0.1258,3.4463e+06,18
0.32802,0.16134,3.4463e+06,18
0.3814,0.22231,3.4463e+06,18
0.33135,0.16516,3.4464e+06,18
0.33675,0.16327,3.4465e+06,18
0.28495,0.19274,3.4466e+06,18
0.40453,0.7314,3.4469e+06,13
0.31842,0.15104,3.4472e+06,18
0.041629,0.10375,3.4474e+06,10
0.31599,0.20634,3.4474e+06,18
0.34198,0.16136,3.4477e+06,18
0.32874,0.24699,3.4479e+06,18
0.31992,0.15583,3.448e+06,18
0.28734,0.18908,3.4485e+06,18
0.32471,0.18522,3.4487e+06,18
0.2768,0.19157,3.4489e+06,18
0.22596,0.96952,3.4489e+06,11
0.21292,0.9713,3.449e+06,11
0.33957,0.22675,3.4492e+06,18
0.34876,0.19166,3.4494e+06,18
0.34777,0.16273,3.4496e+06,18
0.39344,0.22459,3.4501e+06,18
0.32301,0.22774,3.4503e+06,18
0.046873,0.23134,3.4507e+06,10
0.32433,0.15092,3.4509e+06,18
0.39226,0.24374,3.4511e+06,18
0.055281,0.12794,3.4514e+06,10
0.32786,0.14768,3.4515e+06,18
0.31032,0.15984,3.4518e+06,18
0.38872,0.064716,3.4519e+06,18
0.023779,0.23469,3.4521e+06,10
0.33743,0.13932,3.4523e+06,18
0.33764,0.17178,3.4524e+06,18
0.3081,0.20169,3.4524e+06,18
0.32352,0.15246,3.4526e+06,18
0.35167,0.15969,3.4527e+06,18
0.3658,0.11693,3.4533e+06,18
0.3238,0.16959,3.4535e+06,18
0.37882,0.2539,3.4536e+06,18
0.3396,0.18804,3.4538e+06,18
0.036176,0.21434,3.4538e+06,10
0.31965,0.15871,3.4545e+06,18
0.4126,0.25187,3.4545e+06,18
0.33534,0.25317,3.4547e+06,18
0.30228,0.17053,3.4547e+06,18
0.32881,0.089976,3.4547e+06,18
0.20986,0.99695,3.4549e+06,11
0.27157,0.16063,3.4553e+06,18
0.34748,0.15079,3.4556e+06,18
0.31264,0.17911,3.4556e+06,18
0.041486,0.23742,3.4557e+06,10
0.051752,0.23172,3.4557e+06,10
0.04571,0.24092,3.4558e+06,10
0.40804,0.23241,3.4563e+06,18
0.19933,0.98892,3.4565e+06,11
0.34347,0.15165,3.4569e+06,18
0.30302,0.17547,3.4571e+06,18
0.32433,0.16857,3.4573e+06,18
0.33638,0.16892,3.4573e+06,18
0.043757,0.21777,3.4573e+06,10
0.31826,0.21538,3.4573e+06,18
0.31673,0.12519,3.4575e+06,18
0.30848,0.15524,3.4581e+06,18
0.40046,0.21606,3.4583e+06,18
0.3474,0.084576,3.4584e+06,18
0.31594,0.1834,3.4586e+06,18
0.030315,0.21551,3.4588e+06,10
0.0044456,0.065822,3.459e+06,10
0.32537,0.20744,3.459e+06,18
0.34858,0.1471,3.4591e+06,18
0.28783,0.16718,3.4595e+06,18
0.30543,0.20092,3.4598e+06,18
0.31287,0.22909,3.46e+06,18
0.1885,0.95875,3.4602e+06,11
0.30933,0.19752,3.4605e+06,18
0.29597,0.20307,3.4606e+06,18
0.16357,0.95462,3.4607e+06,11
0.26917,0.16453,3.4612e+06,18
0.34933,0.14554,3.4615e+06,18
0.049692,0.23098,3.4616e+06,10
0.0048092,0.068694,3.4622e+06,10
0.39976,0.22693,3.4622e+06,18
0.20493,0.97752,3.4624e+06,11
0.0228,0.19675,3.4628e+06,10
0.019704,0.22445,3.463e+06,10
0.31866,0.16042,3.4637e+06,18
0.32462,0.18938,3.4639e+06,18
0.33878,0.15413,3.4645e+06,18
0.32498,0.16694,3.4646e+06,18
0.33954,0.20737,3.4651e+06,18
0.33591,0.17361,3.4651e+06,18
0.011609,0.051231,3.4653e+06,10
0.33258,0.15789,3.4653e+06,18
0.021692,0.23168,3.4657e+06,10
0.32235,0.21986,3.4662e+06,18
0.3528,0.10957,3.4664e+06,18
0.056003,0.23887,3.4665e+06,10
0.33512,0.17069,3.4667e+06,18
0.35796,0.1161,3.4667e+06,18
0.31653,0.17358,3.4668e+06,18
0.033779,0.2045,3.4671e+06,10
0.028227,0.21271,3.4675e+06,10
0.30797,0.162,3.4676e+06,18
0.34413,0.24485,3.4676e+06,18
0.31591,0.16715,3.468e+06,18
0.00015867,0.051304,3.4685e+06,10
0.31614,0.21074,3.4686e+06,18
0.30618,0.16924,3.4687e+06,18
0.15362,0.93208,3.4687e+06,11
0.3442,0.14841,3.4687e+06,18
0.049495,0.23195,3.4688e+06,10
0.31812,0.21037,3.4689e+06,18
0.2977,0.24076,3.4689e+06,18
0.3916,0.73127,3.469e+06,13
0.042072,0.12394,3.4694e+06,10
0.33984,0.11869,3.4695e+06,18
0.33967,0.14071,3.4696e+06,18
0.32936,0.14428,3.4699e+06,18
0.32225,0.21898,3.47e+06,18
0.32979,0.14193,3.4702e+06,18
0.13534,0.94507,3.4702e+06,11
0.39254,0.72556,3.4704e+06,13
0.28144,0.16264,3.4707e+06,18
0.035653,0.24402,3.4713e+06,10
0.31839,0.14089,3.4714e+06,18
0.4003,0.24536,3.4717e+06,18
0.31728,0.17844,3.472e+06,18
0.39043,0.74784,3.472e+06,13
0.14111,0.95358,3.4724e+06,11
0.34018,0.14232,3.4725e+06,18
0.31859,0.19177,3.4726e+06,18
0.28715,0.17855,3.4728e+06,18
0.40275,0.24921,3.4728e+06,18
0.30074,0.2209,3.4736e+06,18
0.28709,0.16324,3.4736e+06,18
0.26678,0.16093,3.4741e+06,18
0.04044,0.14198,3.4744e+06,10
0.33778,0.087347,3.4751e+06,18
0.41502,0.24745,3.4751e+06,18
0.31017,0.16538,3.4753e+06,18
0.29071,0.15106,3.4754e+06,18
0.33021,0.24234,3.4754e+06,18
0.32209,0.14682,3.4756e+06,18
0.26782,0.16464,3.4757e+06,18
0.36058,0.18166,3.4765e+06,18
0.32085,0.17881,3.4765e+06,18
0.35522,0.22073,3.4767e+06,18
0.32937,0.13809,3.477e+06,18
0.027521,0.23836,3.477e+06,10
0.34109,0.11459,3.4772e+06,18
0.23327,0.98818,3.4773e+06,11
0.052933,0.12882,3.4775e+06,10
0.38464,0.75036,3.4776e+06,13
0.3371,0.15368,3.478e+06,18
0.24584,0.99621,3.478e+06,11
0.30964,0.18943,3.4781e+06,18
0.38919,0.058794,3.4784e+06,18
0.028742,0.13885,3.4784e+06,10
0.051743,0.22547,3.479e+06,10
0.053043,0.11405,3.4792e+06,10
0.27912,0.14741,3.4792e+06,18
0.2855,0.16801,3.4795e+06,18
0.33165,0.11999,3.4803e+06,18
0.3531,0.17163,3.4805e+06,18
0.40499,0.06144,3.4806e+06,18
0.27983,0.15735,3.4809e+06,18
0.30437,0.21386,3.4811e+06,18
0.12159,0.94269,3.4812e+06,11
0.32179,0.11892,3.4817e+06,18
0.42081,0.22855,3.4822e+06,18
0.33071,0.18216,3.4824e+06,18
0.39635,0.75131,3.4826e+06,13
0.38891,0.73404,3.4832e+06,13
0.051516,0.14875,3.4832e+06,10
0.39315,0.75417,3.4838e+06,13
0.016973,0.22536,3.484e+06,10
0.015278,0.2438,3.4841e+06,10
0.15718,0.94046,3.4843e+06,11
0.32475,0.18379,3.4843e+06,18
0.32742,0.21179,3.4846e+06,18
0.26012,0.163,3.4846e+06,18
0.021181,0.22052,3.4846e+06,10
0.0313,0.23252,3.4848e+06,10
0.3348,0.11889,3.4853e+06,18
0.014397,0.23975,3.4854e+06,10
0.27703,0.17413,3.4856e+06,18
0.34257,0.124,3.4862e+06,18
0.40353,0.75504,3.4863e+06,13
0.35356,0.14568,3.4867e+06,18
0.3406,0.15055,3.4868e+06,18
0.33745,0.24172,3.487e+06,18
0.34632,0.15067,3.4871e+06,18
0.33774,0.23389,3.4872e+06,18
0.012674,0.24884,3.4877e+06,10
0.33232,0.13706,3.4879e+06,18
0.16252,0.94974,3.4884e+06,11
0.028129,0.23662,3.489e+06,10
0.3301,0.1919,3.4891e+06,18
0.34098,0.24305,3.4893e+06,18
0.23713,0.16803,3.4893e+06,18
0.36101,0.14392,3.4895e+06,18
0.23832,0.17495,3.4898e+06,18
0.33339,0.19764,3.49e+06,18
0.33834,0.1505,3.4901e+06,18
0.022439,0.22288,3.4907e+06,10
0.2486,0.15246,3.4907e+06,18
0.0084549,0.248,3.4909e+06,10
0.34423,0.15043,3.491e+06,18
0.33952,0.20404,3.4911e+06,18
0.25147,0.14619,3.4918e+06,18
0.38933,0.7242,3.4919e+06,13
0.30084,0.16291,3.4922e+06,18
0.31798,0.26992,3.4923e+06,18
0.24521,0.17363,3.4924e+06,18
0.32842,0.18978,3.4925e+06,18
0.34481,0.24906,3.4929e+06,18
0.40285,0.74442,3.494e+06,13
0.068827,0.16165,3.4947e+06,10
0.13223,0.95234,3.4951e+06,11
0.026148,0.23295,3.4956e+06,10
0.027753,0.24323,3.4956e+06,10
0.26963,0.17068,3.4957e+06,18
0.37852,0.74555,3.496e+06,13
0.40137,0.74336,3.4962e+06,13
0.41322,0.73571,3.4972e+06,13
0.0073029,0.25218,3.4972e+06,10
0.30796,0.18409,3.4974e+06,18
0.33496,0.21424,3.4974e+06,18
0.014547,0.21754,3.4976e+06,10
0.31725,0.2192,3.4977e+06,18
0.30032,0.26248,3.4977e+06,18
0.17442,0.95024,3.4979e+06,11
0.40859,0.75123,3.4982e+06,13
0.30191,0.20153,3.4986e+06,18
0.053396,0.11381,3.4991e+06,10
0.29987,0.19639,3.4997e+06,18
0.2474,0.19118,3.5008e+06,18
0.41178,0.73391,3.5009e+06,13
0.35514,0.13643,3.501e+06,18
0.34841,0.20436,3.5019e+06,18
0.030663,0.22867,3.5021e+06,10
0.3761,0.75542,3.5021e+06,13
0.24951,0.20469,3.5021e+06,18
0.0066974,0.22233,3.5025e+06,10
0.39253,0.73666,3.5025e+06,13
0.032564,0.2315,3.5028e+06,10
0.020668,0.23013,3.5031e+06,10
0.264,0.18201,3.5031e+06,18
0.42118,0.72754,3.5031e+06,13
0.27825,0.16858,3.5033e+06,18
0.237,0.17974,3.5033e+06,18
0.42894,0.71873,3.5034e+06,13
0.058446,0.22403,3.5042e+06,10
0.022845,0.23872,3.5043e+06,10
0.34188,0.20393,3.5044e+06,18
0.0016398,0.22266,3.5049e+06,10
0.032837,0.23161,3.5056e+06,10
0.015523,0.22288,3.5056e+06,10
0.28819,0.20289,3.5059e+06,18
0.033812,0.23558,3.5064e+06,10
0.28875,0.16535,3.5066e+06,18
0.27841,0.17057,3.507e+06,18
0.29465,0.21013,3.5071e+06,18
0.023255,0.22347,3.5072e+06,10
0.021166,0.23951,3.5074e+06,10
0.42292,0.71206,3.5075e+06,13
0.40162,0.73974,3.5076e+06,13
0.37926,0.75549,3.5081e+06,13
0.42517,0.73155,3.5082e+06,13
0.29391,0.20981,3.5082e+06,18
0.38714,0.72967,3.5086e+06,13
0.12899,0.93087,3.5087e+06,11
0.30477,0.18388,3.5089e+06,18
0.34015,0.15307,3.5089e+06,18
0.070313,0.24212,3.509e+06,10
0.40229,0.75209,3.5091e+06,13
0.020947,0.22882,3.5094e+06,10
0.046469,0.11493,3.5096e+06,10
0.30057,0.18088,3.5105e+06,18
0.0057389,0.25151,3.5106e+06,10
0.36342,0.75135,3.5107e+06,13
0.29028,0.19643,3.5109e+06,18
0.010608,0.24606,3.511e+06,10
0.038972,0.23658,3.511e+06,10
0.3172,0.21847,3.5112e+06,18
0.40158,0.76403,3.5115e+06,13
0.28264,0.17783,3.5121e+06,18
0.18365,0.97007,3.5125e+06,11
0.29659,0.20448,3.513e+06,18
0.41145,0.7344,3.5133e+06,13
0.0070397,0.24571,3.5137e+06,10
0.39875,0.73349,3.5141e+06,13
0.38675,0.71117,3.5142e+06,13
0.36465,0.7642,3.5144e+06,13
0.043136,0.22002,3.5146e+06,10
0.23412,0.16157,3.5148e+06,18
0.31682,0.23068,3.5149e+06,18
0.28494,0.20355,3.515e+06,18
0.024467,0.21479,3.5151e+06,10
0.40494,0.74047,3.5153e+06,13
0.022133,0.21041,3.5154e+06,10
0.16777,0.97836,3.5155e+06,11
0.14952,0.96699,3.5158e+06,11
0.27705,0.1711,3.5158e+06,18
0.42233,0.73263,3.516e+06,13
0.12697,0.94877,3.5164e+06,11
0.029789,0.22339,3.5165e+06,10
0.033567,0.22224,3.5165e+06,10
0.37855,0.72879,3.5165e+06,13
0.38769,0.7073,3.5168e+06,13
0.33599,0.16777,3.5174e+06,18
0.33228,0.20323,3.5175e+06,18
0.40381,0.72372,3.5175e+06,13
0.14953,0.96054,3.5181e+06,11
0.039545,0.21618,3.5185e+06,10
0.13276,0.98284,3.5185e+06,11
0.034686,0.21749,3.5189e+06,10
0.39382,0.71211,3.5196e+06,13
0.32233,0.23658,3.5201e+06,18
0.12276,0.95499,3.5202e+06,11
0.379,0.72822,3.5203e+06,13
0.010505,0.22589,3.5204e+06,10
0.008332,0.20832,3.5207e+06,10
0.38953,0.71457,3.5213e+06,13
0.025363,0.21058,3.5213e+06,10
0.01268,0.24136,3.5214e+06,10
0.063874,0.2272,3.5217e+06,10
0.075583,0.25052,3.5225e+06,10
0.32295,0.21427,3.5228e+06,18
0.0053812,0.23203,3.523e+06,10
0.30204,0.18378,3.5231e+06,18
0.3745,0.7525,3.5231e+06,13
0.014117,0.2145,3.5235e+06,10
0.14516,0.94789,3.5236e+06,11
0.050919,0.23509,3.5242e+06,10
0.0094233,0.25692,3.5244e+06,10
0.38933,0.71009,3.5247e+06,13
0.37989,0.70813,3.5248e+06,13
0.14617,0.9847,3.5249e+06,11
0.39472,0.71354,3.5252e+06,13
0.1161,0.94941,3.526e+06,11
0.019188,0.20755,3.5261e+06,10
0.40268,0.73888,3.5262e+06,13
0.41707,0.72197,3.5266e+06,13
0.13527,0.92982,3.5268e+06,11
0.053945,0.24022,3.5269e+06,10
0.38156,0.73576,3.5272e+06,13
0.3632,0.75232,3.5274e+06,13
0.38983,0.75076,3.5275e+06,13
0.39899,0.75352,3.5277e+06,13
0.37444,0.71509,3.5278e+06,13
0.36355,0.75449,3.5278e+06,13
0.37711,0.74655,3.5279e+06,13
0.39197,0.6988,3.5282e+06,13
0.21978,0.17415,3.5285e+06,18
0.36439,0.74483,3.5289e+06,13
0.21657,0.1757,3.5291e+06,18
0.38747,0.71314,3.5294e+06,13
0.41396,0.7329,3.5301e+06,13
0.39365,0.7553,3.5302e+06,13
0.074163,0.24329,3.5302e+06,10
0.44115,0.75356,3.5303e+06,13
0.33216,0.25816,3.5304e+06,18
0.14635,0.97863,3.5309e+06,11
0.36844,0.74931,3.5313e+06,13
0.37054,0.75672,3.5315e+06,13
0.15612,0.92478,3.5317e+06,11
0.4033,0.71811,3.5324e+06,13
0.36182,0.76601,3.5325e+06,13
0.41474,0.72584,3.5328e+06,13
0.37621,0.7382,3.5332e+06,13
0.37505,0.71085,3.5335e+06,13
0.14758,0.98911,3.5341e+06,11
0.32296,0.23269,3.5341e+06,18
0.36788,0.71052,3.5345e+06,13
0.36941,0.76664,3.5347e+06,13
0.12951,0.98465,3.5348e+06,11
0.38249,0.70513,3.5349e+06,13
0.36504,0.76226,3.5355e+06,13
0.010499,0.23457,3.5355e+06,10
0.36689,0.7663,3.5356e+06,13
0.39603,0.71978,3.5359e+06,13
0.35916,0.75126,3.537e+06,13
0.18351,0.92207,3.5375e+06,11
0.37157,0.7451,3.5382e+06,13
0.35622,0.7533,3.5384e+06,13
0.029108,0.22508,3.5387e+06,10
0.040559,0.22187,3.5389e+06,10
0.14659,0.99026,3.5399e+06,11
0.38653,0.72422,3.5404e+06,13
0.39927,0.74152,3.5406e+06,13
0.042104,0.19698,3.5408e+06,10
0.2407,0.1457,3.5411e+06,18
0.023875,0.23278,3.5413e+06,10
0.12108,0.99595,3.5413e+06,11
0.017,0.22678,3.5413e+06,10
0.36357,0.76784,3.5416e+06,13
0.39745,0.7451,3.5418e+06,13
0.39909,0.73685,3.5419e+06,13
0.39831,0.7504,3.542e+06,13
0.37738,0.71141,3.542e+06,13
0.18434,0.92743,3.5421e+06,11
0.23441,0.15732,3.5425e+06,18
0.4039,0.73101,3.5428e+06,13
0.17317,0.90135,3.544e+06,11
0.16251,0.96907,3.5441e+06,11
0.35667,0.76932,3.5443e+06,13
0.020145,0.23052,3.5444e+06,10
0.02934,0.21794,3.5445e+06,10
0.41046,0.73181,3.5446e+06,13
0.01844,0.23542,3.5446e+06,10
0.14781,0.91817,3.5448e+06,11
0.37743,0.73814,3.5453e+06,13
0.30076,0.17159,3.5454e+06,18
0.02854,0.21705,3.5458e+06,10
0.2805,0.17532,3.546e+06,18
0.30664,0.16271,3.5462e+06,18
0.36755,0.74309,3.5465e+06,13
0.37699,0.74922,3.5469e+06,13
0.347,0.781,3.5469e+06,13
0.15755,0.99063,3.547e+06,11
0.36678,0.71168,3.5474e+06,13
0.30517,0.16083,3.548e+06,18
0.21315,0.13228,3.5481e+06,18
0.14519,0.91911,3.5481e+06,11
0.39974,0.74466,3.5482e+06,13
0.29724,0.14708,3.5488e+06,18
0.34935,0.74934,3.5489e+06,13
0.34791,0.78272,3.5489e+06,13
0.020658,0.23486,3.5491e+06,10
0.17466,0.92581,3.5495e+06,11
0.14909,0.95776,3.5495e+06,11
0.39075,0.69955,3.5496e+06,13
0.11886,0.97024,3.5496e+06,11
0.33342,0.77975,3.5497e+06,13
0.11541,0.97062,3.5502e+06,11
0.15946,0.90951,3.5505e+06,11
0.34596,0.17147,3.5509e+06,18
0.30711,0.17443,3.5509e+06,18
0.39383,0.7484,3.551e+06,13
0.17126,0.8914,3.551e+06,11
0.016369,0.22863,3.5517e+06,10
0.3533,0.17543,3.5518e+06,18
0.33058,0.1747,3.552e+06,18
0.39883,0.72372,3.5522e+06,13
0.26207,0.19574,3.5522e+06,18
0.20154,0.92814,3.5525e+06,11
0.18877,0.9223,3.5528e+06,11
0.13413,0.97429,3.5532e+06,11
0.32685,0.7867,3.5537e+06,13
0.13799,0.96082,3.5543e+06,11
0.38509,0.75465,3.5545e+06,13
0.13568,0.98683,3.5549e+06,11
0.37884,0.72999,3.5551e+06,13
0.037772,0.19617,3.5552e+06,10
0.13748,0.92932,3.5553e+06,11
0.1309,0.92145,3.5561e+06,11
0.36548,0.73539,3.5562e+06,13
0.34264,0.15819,3.5562e+06,18
0.40226,0.72523,3.5563e+06,13
0.34562,0.18306,3.5564e+06,18
0.36064,0.16137,3.5565e+06,18
0.16618,0.93122,3.5568e+06,11
0.39592,0.73369,3.5569e+06,13
0.048094,0.22468,3.5572e+06,10
0.082251,0.1408,3.5572e+06,10
0.2666,0.19654,3.5574e+06,18
0.13419,0.92243,3.5577e+06,11
0.016983,0.24192,3.5578e+06,10
0.054916,0.19041,3.5578e+06,10
0.41907,0.722,3.558e+06,13
0.37267,0.70457,3.558e+06,13
0.021842,0.23978,3.5581e+06,10
0.12989,0.90654,3.5581e+06,11
0.026538,0.20039,3.5588e+06,10
0.12061,0.94852,3.5589e+06,11
0.30489,0.17199,3.5589e+06,18
0.33669,0.17926,3.5589e+06,18
0.0394,0.21213,3.5591e+06,10
0.39431,0.74071,3.5592e+06,13
0.39012,0.69871,3.5594e+06,13
0.36049,0.7752,3.5595e+06,13
0.25447,0.19167,3.5599e+06,18
0.39852,0.72658,3.56e+06,13
0.029751,0.19925,3.56e+06,10
0.025431,0.17987,3.5601e+06,10
0.35513,0.72953,3.5602e+06,13
0.37617,0.72986,3.5606e+06,13
0.28546,0.17571,3.5606e+06,18
0.015651,0.24031,3.5609e+06,10
0.3901,0.74045,3.5616e+06,13
0.35199,0.75478,3.5618e+06,13
0.25528,0.18032,3.5626e+06,18
0.36594,0.72403,3.5627e+06,13
0.013043,0.26028,3.5628e+06,10
0.40119,0.74517,3.5628e+06,13
0.41517,0.72107,3.5631e+06,13
0.041027,0.24452,3.5632e+06,10
0.01119,0.18972,3.5633e+06,10
0.39053,0.70596,3.5634e+06,13
0.16561,0.93819,3.5635e+06,11
0.41375,0.70983,3.5637e+06,13
0.39453,0.74351,3.5638e+06,13
0.1297,0.91094,3.5645e+06,11
0.0075511,0.2667,3.5647e+06,10
0.36846,0.70554,3.5651e+06,13
0.35723,0.75186,3.5652e+06,13
0.35849,0.78806,3.5654e+06,13
0.36182,0.71729,3.5658e+06,13
0.15798,0.89081,3.5659e+06,11
0.3856,0.72682,3.5659e+06,13
0.39231,0.75812,3.5661e+06,13
0.11525,0.92759,3.5661e+06,11
0.38455,0.68593,3.5665e+06,13
0.17278,0.94121,3.5666e+06,11
0.25207,0.17484,3.5666e+06,18
0.37806,0.79076,3.5666e+06,13
0.39326,0.7018,3.5668e+06,13
0.37939,0.77155,3.5669e+06,13
0.38962,0.70533,3.5675e+06,13
0.004325,0.2506,3.5675e+06,10
0.42054,0.72502,3.5676e+06,13
0.12799,0.91408,3.5676e+06,11
0.33344,0.76068,3.5677e+06,13
0.12913,0.96784,3.5678e+06,11
0.41909,0.72821,3.5678e+06,13
0.31587,0.17685,3.5681e+06,18
0.023846,0.23729,3.5684e+06,10
0.057038,0.18487,3.5684e+06,10
0.25873,0.18275,3.5685e+06,18
0.32197,0.16867,3.5687e+06,18
0.41043,0.74028,3.5687e+06,13
0.13398,0.92336,3.5688e+06,11
0.025211,0.23595,3.569e+06,10
0.38005,0.75434,3.5692e+06,13
0.41244,0.75228,3.5692e+06,13
0.31997,0.16118,3.5695e+06,18
0.25507,0.18674,3.5695e+06,18
0.36286,0.75872,3.5698e+06,13
0.26108,0.18003,3.5702e+06,18
0.42317,0.71441,3.5703e+06,13
0.3857,0.70253,3.5704e+06,13
0.37671,0.79462,3.5706e+06,13
0.35938,0.71789,3.5706e+06,13
0.17562,0.9619,3.5708e+06,11
0.1318,0.92009,3.5712e+06,11
0.33521,0.78433,3.5713e+06,13
0.40403,0.745,3.5716e+06,13
0.39566,0.73667,3.5716e+06,13
0.28624,0.17282,3.5717e+06,18
0.12141,0.94223,3.5719e+06,11
0.12627,0.97641,3.5726e+06,11
0.35376,0.77135,3.5729e+06,13
0.35611,0.75696,3.573e+06,13
0.3469,0.17817,3.5731e+06,18
0.13755,0.9847,3.5735e+06,11
0.31125,0.16842,3.5736e+06,18
0.35867,0.79408,3.5737e+06,13
0.3007,0.16736,3.5737e+06,18
0.12616,0.91579,3.5738e+06,11
0.315,0.20005,3.5739e+06,18
0.35529,0.70724,3.5741e+06,13
0.17709,0.95406,3.5747e+06,11
0.36645,0.19614,3.5748e+06,18
0.38753,0.70353,3.5748e+06,13
0.32877,0.18469,3.5749e+06,18
0.42174,0.73215,3.5751e+06,13
0.3738,0.70214,3.5751e+06,13
0.32972,0.17461,3.5752e+06,18
0.13701,0.98697,3.5753e+06,11
0.13566,0.98158,3.5756e+06,11
0.32097,0.18242,3.5757e+06,18
0.02828,0.26011,3.5758e+06,10
0.037854,0.2167,3.5759e+06,10
0.26294,0.18484,3.576e+06,18
0.39303,0.74454,3.5761e+06,13
0.4054,0.71702,3.5761e+06,13
0.36449,0.72892,3.5765e+06,13
0.35769,0.76235,3.5765e+06,13
0.40866,0.70468,3.5765e+06,13
0.3949,0.79781,3.5766e+06,13
0.37763,0.74146,3.5767e+06,13
0.16901,0.8798,3.577e+06,11
0.3614,0.79022,3.577e+06,13
0.15795,0.9586,3.5771e+06,11
0.35,0.68448,3.5771e+06,13
0.11069,0.96186,3.5776e+06,11
0.35687,0.68829,3.5777e+06,13
0.35441,0.78173,3.5777e+06,13
0.31683,0.16889,3.5777e+06,18
0.36742,0.7085,3.5779e+06,13
0.36709,0.7151,3.5779e+06,13
0.36608,0.78918,3.5779e+06,13
0.34715,0.73668,3.5784e+06,13
0.12871,0.96037,3.5785e+06,11
0.020344,0.21886,3.5788e+06,10
0.12153,0.93126,3.5788e+06,11
0.25408,0.17866,3.5791e+06,18
0.3956,0.74784,3.5794e+06,13
0.33737,0.73728,3.5794e+06,13
0.11788,0.91597,3.5794e+06,11
0.29363,0.17131,3.5797e+06,18
0.32559,0.18595,3.5797e+06,18
0.022159,0.26159,3.5797e+06,10
0.34194,0.74209,3.58e+06,13
0.26338,0.17514,3.5803e+06,18
0.13486,0.98947,3.5805e+06,11
0.12333,0.93869,3.5805e+06,11
0.37226,0.69974,3.5809e+06,13
0.40271,0.71221,3.5812e+06,13
0.34362,0.68315,3.5814e+06,13
0.25155,0.17427,3.5818e+06,18
0.3726,0.80086,3.5818e+06,13
0.36997,0.78095,3.5821e+06,13
0.40347,0.71369,3.5821e+06,13
0.2761,0.18894,3.5826e+06,18
0.27154,0.18457,3.5826e+06,18
0.12215,0.93299,3.5828e+06,11
0.03837,0.23071,3.583e+06,10
0.35448,0.76659,3.5833e+06,13
0.39077,0.7042,3.5834e+06,13
0.38169,0.7212,3.5834e+06,13
0.3815,0.71345,3.5836e+06,13
0.36583,0.81283,3.5838e+06,13
0.13902,0.98302,3.584e+06,11
0.30608,0.18293,3.5843e+06,18
0.34735,0.75879,3.5844e+06,13
0.12331,0.98954,3.5847e+06,11
0.017924,0.25377,3.5848e+06,10
0.37215,0.82048,3.5849e+06,13
0.16956,0.96266,3.5849e+06,11
0.13772,0.98088,3.5853e+06,11
0.3685,0.80259,3.5855e+06,13
0.41785,0.71923,3.5859e+06,13
0.1786,0.89617,3.5861e+06,11
0.017047,0.21816,3.5863e+06,10
0.32759,0.18998,3.5867e+06,18
0.35166,0.76768,3.5869e+06,13
0.25012,0.19308,3.5872e+06,18
0.43612,0.70863,3.5873e+06,13
0.35558,0.19094,3.5878e+06,18
0.38051,0.74745,3.5879e+06,13
0.2609,0.17377,3.5885e+06,18
0.37459,0.74794,3.589e+06,13
0.36549,0.7799,3.589e+06,13
0.35529,0.75847,3.5891e+06,13
0.42337,0.72863,3.5892e+06,13
0.12692,0.99403,3.5895e+06,11
0.34712,0.7917,3.5896e+06,13
0.023768,0.24443,3.5898e+06,10
0.17258,0.87305,3.5898e+06,11
0.12665,0.9491,3.5899e+06,11
0.082535,0.12024,3.5899e+06,10
0.26265,0.16286,3.59e+06,18
0.38315,0.72671,3.5902e+06,13
0.30802,0.16393,3.5903e+06,18
0.35572,0.77797,3.5905e+06,13
0.41002,0.73412,3.5906e+06,13
0.11571,0.94333,3.5908e+06,11
0.19498,0.9005,3.5908e+06,11
0.35289,0.7705,3.5909e+06,13
0.37843,0.77878,3.5916e+06,13
0.32659,0.18302,3.5916e+06,18
0.35658,0.78166,3.5917e+06,13
0.36056,0.80625,3.5918e+06,13
0.1357,0.99867,3.5922e+06,11
0.12842,0.92289,3.5925e+06,11
0.32407,0.17347,3.5925e+06,18
0.43319,0.728,3.5926e+06,13
0.39722,0.7177,3.5926e+06,13
0.34923,0.76512,3.5926e+06,13
0.32644,0.18459,3.5927e+06,18
0.43146,0.73381,3.5929e+06,13
0.37747,0.76815,3.5931e+06,13
0.18458,0.97324,3.5933e+06,11
0.34838,0.79021,3.5935e+06,13
0.33354,0.17504,3.5937e+06,18
0.14253,0.95861,3.5938e+06,11
0.12563,0.96,3.5939e+06,11
0.098923,0.95148,3.5945e+06,11
0.11419,0.95679,3.5947e+06,11
0.35057,0.76743,3.5948e+06,13
0.17477,0.88736,3.595e+06,11
0.43688,0.74016,3.5953e+06,13
0.34244,0.76845,3.5956e+06,13
0.29613,0.18665,3.5957e+06,18
0.12503,0.96585,3.5959e+06,11
0.34253,0.67539,3.5961e+06,13
0.028199,0.25102,3.5961e+06,10
0.36915,0.72865,3.5961e+06,13
0.40764,0.71919,3.5962e+06,13
0.35279,0.75513,3.5966e+06,13
0.41854,0.71537,3.5967e+06,13
0.33158,0.19072,3.5967e+06,18
0.38991,0.70827,3.5968e+06,13
0.34557,0.76865,3.5969e+06,13
0.19875,0.91035,3.5969e+06,11
0.32972,0.18641,3.597e+06,18
0.42799,0.72593,3.5973e+06,13
0.36389,0.78914,3.5977e+06,13
0.35572,0.79593,3.5978e+06,13
0.20264,0.91346,3.5979e+06,11
0.3697,0.76122,3.598e+06,13
0.41797,0.72015,3.598e+06,13
0.18408,0.88856,3.598e+06,11
0.42348,0.73924,3.5984e+06,13
0.33905,0.76509,3.5984e+06,13
0.12572,0.96188,3.5987e+06,11
0.37724,0.69199,3.5989e+06,13
0.38296,0.6867,3.599e+06,13
0.39786,0.73836,3.599e+06,13
0.34405,0.18344,3.599e+06,18
0.39155,0.71549,3.5991e+06,13
0.34854,0.19643,3.5992e+06,18
0.10574,0.96771,3.5993e+06,11
0.36176,0.74367,3.5993e+06,13
0.16004,0.97201,3.5994e+06,11
0.42012,0.71841,3.5994e+06,13
0.41738,0.70727,3.5999e+06,13


==> figure/Sim_Three_Para/Sim_omega.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,655){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,962){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,1269){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,1883){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,2189){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,2496){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(946,2803){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1289,374){\makebox(0,0){\strut{}0.5}}%
      \put(1461,374){\makebox(0,0){\strut{}}}%
      \put(1606,374){\makebox(0,0){\strut{}}}%
      \put(1732,374){\makebox(0,0){\strut{}}}%
      \put(1843,374){\makebox(0,0){\strut{}}}%
      \put(1943,374){\makebox(0,0){\strut{}1.0}}%
      \put(2596,374){\makebox(0,0){\strut{}}}%
      \put(2979,374){\makebox(0,0){\strut{}3.0}}%
      \put(3250,374){\makebox(0,0){\strut{}}}%
      \put(3461,374){\makebox(0,0){\strut{}5.0}}%
      \put(3135,130){\makebox(0,0)[l]{\strut{}$\times 10^{-4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,1478){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\text{reward}}$}}}%
      \put(2355,154){\makebox(0,0){\strut{}$\omega$}}%
      \csname LTb\endcsname%%
      \put(3112,2633){\makebox(0,0)[r]{\strut{}$\UCBone$}}%
      \csname LTb\endcsname%%
      \put(3112,2513){\makebox(0,0)[r]{\strut{}$\GPUCB$}}%
      \csname LTb\endcsname%%
      \put(3112,2393){\makebox(0,0)[r]{\strut{}$\model$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Simomega}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/Sim_Three_Para/Sim_phi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,831){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,1225){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,1620){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,2014){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,2409){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(946,2803){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1216,374){\makebox(0,0){\strut{}}}%
      \put(1355,374){\makebox(0,0){\strut{}}}%
      \put(1493,374){\makebox(0,0){\strut{}0.985}}%
      \put(1631,374){\makebox(0,0){\strut{}}}%
      \put(1770,374){\makebox(0,0){\strut{}}}%
      \put(1908,374){\makebox(0,0){\strut{}}}%
      \put(2046,374){\makebox(0,0){\strut{}}}%
      \put(2185,374){\makebox(0,0){\strut{}0.990}}%
      \put(2323,374){\makebox(0,0){\strut{}}}%
      \put(2461,374){\makebox(0,0){\strut{}}}%
      \put(2600,374){\makebox(0,0){\strut{}}}%
      \put(2738,374){\makebox(0,0){\strut{}}}%
      \put(2876,374){\makebox(0,0){\strut{}0.995}}%
      \put(3015,374){\makebox(0,0){\strut{}}}%
      \put(3153,374){\makebox(0,0){\strut{}}}%
      \put(3291,374){\makebox(0,0){\strut{}}}%
      \put(3430,374){\makebox(0,0){\strut{}}}%
      \put(3568,374){\makebox(0,0){\strut{}1.000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,1478){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\text{reward}}$}}}%
      \put(2323,154){\makebox(0,0){\strut{}$\phi$}}%
      \csname LTb\endcsname%%
      \put(3048,2633){\makebox(0,0)[r]{\strut{}$\UCBone$}}%
      \csname LTb\endcsname%%
      \put(3048,2513){\makebox(0,0)[r]{\strut{}$\GPUCB$}}%
      \csname LTb\endcsname%%
      \put(3048,2393){\makebox(0,0)[r]{\strut{}$\model$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Simphi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/Sim_Three_Para/Sim_sigma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,768){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,1059){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,1350){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,1640){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,1931){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \put(946,2222){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2512){\makebox(0,0)[r]{\strut{}$0.55$}}%
      \put(946,2803){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1220,374){\makebox(0,0){\strut{}0.005}}%
      \put(1362,374){\makebox(0,0){\strut{}}}%
      \put(1504,374){\makebox(0,0){\strut{}}}%
      \put(1646,374){\makebox(0,0){\strut{}}}%
      \put(1788,374){\makebox(0,0){\strut{}}}%
      \put(1930,374){\makebox(0,0){\strut{}0.01}}%
      \put(2072,374){\makebox(0,0){\strut{}}}%
      \put(2214,374){\makebox(0,0){\strut{}}}%
      \put(2356,374){\makebox(0,0){\strut{}}}%
      \put(2497,374){\makebox(0,0){\strut{}}}%
      \put(2639,374){\makebox(0,0){\strut{}0.015}}%
      \put(2781,374){\makebox(0,0){\strut{}}}%
      \put(2923,374){\makebox(0,0){\strut{}}}%
      \put(3065,374){\makebox(0,0){\strut{}}}%
      \put(3207,374){\makebox(0,0){\strut{}}}%
      \put(3349,374){\makebox(0,0){\strut{}0.020}}%
      \put(3491,374){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,1478){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{\text{reward}}$}}}%
      \put(2355,154){\makebox(0,0){\strut{}$\sigma$}}%
      \csname LTb\endcsname%%
      \put(3112,2633){\makebox(0,0)[r]{\strut{}$\UCBone$}}%
      \csname LTb\endcsname%%
      \put(3112,2513){\makebox(0,0)[r]{\strut{}$\GPUCB$}}%
      \csname LTb\endcsname%%
      \put(3112,2393){\makebox(0,0)[r]{\strut{}$\model$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Simsigma}}%
    \gplfronttext
  \end{picture}%
\endgroup

